Constructing 5-chromatic unit distance graphs embedded in the Euclidean plane and two-dimensional spheres

This paper is devoted to the development of algorithms for finding unit distance graphs with chromatic number greater than 4, embedded in a two-dimensional sphere or plane. Such graphs provide a lower bound for the Nelson-Hadwiger problem on the chromatic number of the plane and its generalizations to the case of the sphere. A series of 5-chromatic unit distance graphs on 64513 vertices embedded into the plane is constructed. Unlike previously known examples, these graphs do not contain the Moser spindle as a subgraph. The construction of 5-chromatic graphs embedded in a sphere at two values of the radius is given. Namely, the 5-chromatic unit distance graph on 372 vertices embedded into the circumsphere of an icosahedron with a unit edge length, and the 5-chromatic graph on 972 vertices embedded into the circumsphere of a great icosahedron are constructed.

==> dist_prod.tikz <==
\definecolor{wwwwww}{rgb}{0.4,0.4,0.4}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
%\clip(14.57,1.78) rectangle (14.69,1.81);
\draw (5.9,-0.9)-- (3.66,-7.18);
\draw (16.84,-0.88)-- (14.07,-6.95);
\draw (10.2,-1.52)-- (14.07,-6.95);
\draw (10.2,-1.52)-- (16.84,-0.88);
\draw (5.9,-0.9)-- (8.16,-7.17);
\draw [line width=1pt] (28.56,-0.86)-- (26.32,-7.14);
\draw [line width=1pt] (28.56,-0.86)-- (30.82,-7.13);
\draw (28.56,-0.86)-- (22,-2.06);
\draw (22,-2.06)-- (26.32,-7.14);
\draw (26.32,-7.14)-- (32.88,-5.94);
\draw (32.88,-5.94)-- (28.56,-0.86);
\draw (35.12,-2.04)-- (28.56,-0.86);
\draw (35.12,-2.04)-- (30.82,-7.13);
\draw (28.56,-0.86)-- (24.26,-5.95);
\draw (24.26,-5.95)-- (30.82,-7.13);
\draw (2.24,-1.11) node[anchor=north west] {$ G_1 $};
\draw (13.5,-2.13) node[anchor=north west] {$ G_2 $};
\draw (21.0,-6.18) node[anchor=north west] {$ G_1 \circ G_2 $};
\begin{scriptsize}
\fill [color=wwwwww] (5.9,-0.9) circle (1.5pt);
\fill [color=wwwwww] (3.66,-7.18) circle (1.5pt);
\fill [color=wwwwww] (8.16,-7.17) circle (1.5pt);
\fill [color=wwwwww] (16.84,-0.88) circle (1.5pt);
\fill [color=wwwwww] (10.2,-1.52) circle (1.5pt);
\fill [color=wwwwww] (14.07,-6.95) circle (1.5pt);
\fill [color=wwwwww] (28.56,-0.86) circle (1.5pt);
\fill [color=wwwwww] (26.32,-7.14) circle (1.5pt);
\fill [color=wwwwww] (30.82,-7.13) circle (1.5pt);
\fill [color=wwwwww] (22,-2.06) circle (1.5pt);
\fill [color=wwwwww] (32.88,-5.94) circle (1.5pt);
\fill [color=wwwwww] (24.26,-5.95) circle (1.5pt);
\fill [color=wwwwww] (35.12,-2.04) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> g972.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.586042882852734, xmax=0.586042882852734,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.586042882852734, ymax=0.586042882852734,
ytick style={color=black},
yticklabel style={anchor=center}
]
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0339120011140722 -0.02777599565213
0.0144738460464389 -0.0178876821683652
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0339120011140722 -0.02777599565213
-0.0104647079328892 0.045597095201683
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0339120011140722 -0.02777599565213
0.0229878396576842 -0.0205799323818092
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0339120011140722 -0.02777599565213
0.0317477390364454 0.0337462328303315
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0339120011140722 -0.02777599565213
0.0245607848072549 0.0381320356481107
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0339120011140722 -0.02777599565213
-0.0167368491873982 0.0435578873507178
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0339120011140722 -0.02777599565213
0.039599029925801 0.0276048363355611
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0339120011140722 -0.02777599565213
0.0129433122470522 0.0431961401595953
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0339120011140722 -0.02777599565213
-0.0242132323995549 0.0170584219269317
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0339120011140722 -0.02777599565213
0.0547393257907245 -0.0128557327029509
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.0253780102456374 -0.0304026034241808
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
0.0150008057868839 0.0445210896772965
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.0180033096305458 -0.0315132546898165
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.0400038727629432 -0.0247547467360889
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
0.0393559310563975 -0.00448413052977677
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.0508152382119096 0.0212419761023525
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.0552463898922303 -0.0066263385090954
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
0.0122539920989063 -0.0268955612469657
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.0104647079328892 0.045597095201683
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
0.0349972079272912 0.0334462586969901
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
0.0238189281972614 0.0412955570669262
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
0.00533725094297576 0.0461908518198593
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
0.0438899236001763 0.0145315735010686
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.0352345964382767 0.0363198110430316
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.0389088827916912 -0.0253852841378663
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.019427129536538 -0.031372943367464
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
0.0417502483698157 0.0234043041312657
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.025076210253124 0.0415349482405897
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.0471233295144284 -0.0193488422956103
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.00727904863303454 -0.0315232142664651
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
0.00180739426510747 -0.0301387445682567
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.0516864079938621 -0.0139049663988087
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.0566623820196192 0.00101908578904295
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
0.0216209772419455 -0.0221972306483853
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.0529827322369336 0.0174622111476191
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
0.0368593070448236 -0.00837293974541244
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
0.00691862733661823 0.0460315622995001
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
0.0224853095570124 0.0419103840139183
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
0.0106337937840673 -0.0275239845753433
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.0548200212762927 -0.00783301565643658
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.00314836343460897 0.0463538257272368
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
0.0303003083019969 0.037459261201037
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.042774370696619 -0.0229510937515652
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.0141667637669522 -0.0317253429608795
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
0.000524212124635869 0.046423168169833
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
0.0276324807287813 0.0392287966263967
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.0418112211088763 0.0314504266984953
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
0.0436356822684386 0.00762971462116161
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
0.020383446175605 -0.0229341403039378
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.0565888847309127 -6.45754730516425e-05
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.052437079690683 0.0185077328970707
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
0.0375917292424606 -0.00732554180688859
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
0.0169807177496448 -0.02476734512393
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.0561987047533199 -0.00292151441936591
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.0194563973026313 0.0435224019588676
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
0.039599029925801 0.0276048363355611
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.0461055617815478 -0.020295290204697
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.0090068732599155 -0.0316428154448644
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.0263535951024085 0.0410016514978667
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
0.0430309546480813 0.0196108230532645
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.0482990252112652 0.0247397498537681
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
0.0266347415949726 -0.0187643951267819
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
0.0417946005840356 0.000683562484606335
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.00453333330985217 0.0462735347499373
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
0.0312526646598656 0.0367493912211724
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.0473727474812076 0.0258672126616103
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.029676698738244 0.0394597275631567
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
0.0421521469820632 0.0223848617934003
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
0.0333101482489545 -0.0127052327775831
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.0338877911037773 0.0371517598501423
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
0.0412683693308917 -0.000620633244292675
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.0565266891269895 0.00569672129515406
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
-0.0549107889280615 0.012896001453619
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144738460464389 -0.0178876821683652
0.0437596141164635 0.0158177727235373
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0104647079328892 0.045597095201683
-0.0180650680187721 -0.0256797462661286
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0104647079328892 0.045597095201683
0.0359741333200777 -0.0171491241091825
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0104647079328892 0.045597095201683
0.0044288796275671 -0.0194164861846086
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0104647079328892 0.045597095201683
-0.0043855277964246 -0.0236921880142536
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0104647079328892 0.045597095201683
0.0266347415949726 -0.0187643951267819
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0104647079328892 0.045597095201683
-0.0259365772506339 -0.0267578274675219
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0104647079328892 0.045597095201683
0.0547393257907245 -0.0128557327029509
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0104647079328892 0.045597095201683
-0.0383522966003211 -0.0267357274339428
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0229878396576842 -0.0205799323818092
0.0150008057868839 0.0445210896772965
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0229878396576842 -0.0205799323818092
-0.0550883559454191 -0.0115619666886366
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0229878396576842 -0.0205799323818092
-0.0486929813066641 0.0222001264342236
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0229878396576842 -0.0205799323818092
0.0317477390364454 0.0337462328303315
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0229878396576842 -0.0205799323818092
-0.0167368491873982 0.0435578873507178
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0229878396576842 -0.0205799323818092
-0.00902686811638272 -0.0278679856280005
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0229878396576842 -0.0205799323818092
0.0204992732930895 -0.0133531630642187
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0229878396576842 -0.0205799323818092
-0.0389411395293108 0.0319726368654617
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0229878396576842 -0.0205799323818092
0.0356828665369062 0.00853682091362065
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0317477390364454 0.0337462328303315
-0.04721202543958 -0.0161251803242648
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0317477390364454 0.0337462328303315
-0.0536887546543305 0.0107848477817159
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0317477390364454 0.0337462328303315
0.0174030952307185 -0.0452918021263052
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0245607848072549 0.0381320356481107
-0.0516864079938621 -0.0139049663988087
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0245607848072549 0.0381320356481107
0.0352138625241409 -0.0339162258352856
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0245607848072549 0.0381320356481107
0.00661385938936806 -0.00466617455367007
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0245607848072549 0.0381320356481107
-0.0338471545307636 0.00768870085091698
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0245607848072549 0.0381320356481107
0.0304542693890942 -0.0404936271324547
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0245607848072549 0.0381320356481107
-0.044708981437654 0.0075547436536565
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0245607848072549 0.0381320356481107
-5.88659509184366e-05 -0.0411123479646448
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0167368491873982 0.0435578873507178
0.0368593070448236 -0.00837293974541244
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0167368491873982 0.0435578873507178
-0.0419093658226776 -0.032359684053244
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0167368491873982 0.0435578873507178
-0.0308661537243468 -0.032809152455325
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.039599029925801 0.0276048363355611
0.00997128712676206 -0.0109817207190332
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.039599029925801 0.0276048363355611
-0.0553979174522564 0.00755216345344903
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.039599029925801 0.0276048363355611
-0.0544981786740758 0.00229765655599196
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.039599029925801 0.0276048363355611
-0.0261521394815562 -0.0341516430392673
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.039599029925801 0.0276048363355611
-0.0549107889280615 0.012896001453619
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.039599029925801 0.0276048363355611
-0.0507507683743596 -0.00684245997995854
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.039599029925801 0.0276048363355611
-0.0242132323995549 0.0170584219269317
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.039599029925801 0.0276048363355611
0.0107290398190302 -0.0467488489108649
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0129433122470522 0.0431961401595953
0.0426398181022374 -0.0320736978757336
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0129433122470522 0.0431961401595953
-0.0535440410810449 -0.0160486999215965
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0129433122470522 0.0431961401595953
0.00800324052967744 -0.00742675678851519
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0129433122470522 0.0431961401595953
-0.0542622811837916 -0.00771218030958118
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0129433122470522 0.0431961401595953
0.0293760437597621 -0.0370373078809175
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0129433122470522 0.0431961401595953
-0.0350045997513457 -0.0022200808535146
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0129433122470522 0.0431961401595953
0.0385156716210769 -0.0205441863463212
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0129433122470522 0.0431961401595953
0.0213779506210693 -0.0116650549931727
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0129433122470522 0.0431961401595953
-0.00435487085328065 -0.03563443430713
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0242132323995549 0.0170584219269317
0.0388860258236961 -0.0338182800509036
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0242132323995549 0.0170584219269317
-0.0157076897989897 0.019412543274407
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0242132323995549 0.0170584219269317
0.0280389401161711 -0.0408617800297135
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0242132323995549 0.0170584219269317
0.0547393257907245 -0.0128557327029509
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0242132323995549 0.0170584219269317
-0.0232958649865818 0.0127115807777278
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0242132323995549 0.0170584219269317
0.0203137676980923 -0.0441933180415192
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0242132323995549 0.0170584219269317
0.0569342713727033 -0.00476932796349205
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0242132323995549 0.0170584219269317
0.0107290398190302 -0.0467488489108649
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0547393257907245 -0.0128557327029509
-0.0295756783294818 0.0024141443111561
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0547393257907245 -0.0128557327029509
-0.0330248398973026 -0.00790091075257859
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0547393257907245 -0.0128557327029509
-0.0157076897989897 0.019412543274407
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0547393257907245 -0.0128557327029509
-0.039196609019892 -0.0311146548902432
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0547393257907245 -0.0128557327029509
-0.0133303649846944 0.0272229631228605
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0547393257907245 -0.0128557327029509
-0.0383522966003211 -0.0267357274339428
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0547393257907245 -0.0128557327029509
-0.0271662652783126 0.00917927792564563
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0340455756270842 -0.0210631013798411
0.0150008057868839 0.0445210896772965
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0340455756270842 -0.0210631013798411
-0.0101271793703071 -0.0117391386662059
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0340455756270842 -0.0210631013798411
0.0238189281972614 0.0412955570669262
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0340455756270842 -0.0210631013798411
0.0306337286851252 -0.0282145946502382
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0340455756270842 -0.0210631013798411
0.0236435599605142 -0.027975611147971
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0340455756270842 -0.0210631013798411
-0.0162785836351825 -0.00505940554506702
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0340455756270842 -0.0210631013798411
0.0383699134893793 -0.0270132105816946
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0340455756270842 -0.0210631013798411
0.0124430980483857 -0.0254110071025269
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0340455756270842 -0.0210631013798411
0.0553993556653968 0.00787379023891417
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0340455756270842 -0.0210631013798411
-0.0244074137005088 0.0310856406017997
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.0254784061952867 -0.0236708468455362
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.0180650680187721 -0.0256797462661286
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.0401395732452596 -0.018963284987251
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
0.0386924511471859 -0.0336082231702552
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.0499958393159629 -0.00702997974719721
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.0550883559454191 -0.0115619666886366
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
0.0122177261393833 -0.0319420057561874
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.0101271793703071 -0.0117391386662059
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
0.0338434650838935 -0.0247563730522545
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
0.005152665744549 -0.0153084280633517
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
0.042753312070643 -0.0306994387396489
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.0343565745377021 -0.00774676807030749
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.0390462768635626 -0.0193587496099491
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.0194964140478436 -0.0253076811532063
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
0.0405188259836034 -0.0283727943757986
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.024360104661028 -0.00911364119843381
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.04721202543958 -0.0161251803242648
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.0072930293894444 -0.0282570371533864
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
0.00180739426510747 -0.0301387445682567
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.0516864079938621 -0.0139049663988087
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.0563127715870231 -0.0096740635904942
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
0.02148223509083 -0.0331693879519036
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.0522339312936136 -0.00726352388822468
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
0.0363146949298146 -0.0338410216072871
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
0.00667839459050466 -0.0157080848511434
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
0.0216987170611174 -0.0201472255453357
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
0.0106078058170383 -0.0316896838333438
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.0546903975090544 -0.0119099860866482
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.00304275891922147 -0.0132986138220236
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
0.0292675107213089 -0.0228551652996386
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.0429002857684633 -0.0179200106578903
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.0142090778864594 -0.0266467113062474
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
0.000506360509979711 -0.0141413067799694
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
0.0266791680156078 -0.0218798451143871
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.0408960192790722 -0.0071506835695
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
0.0426398181022374 -0.0320736978757336
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
0.0202630113320741 -0.0330323933973935
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.0562671971253169 -0.00991029882627044
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.0516674382709781 -0.00718596263876503
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
0.0370148653601309 -0.0337923134295082
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
0.0169026748184998 -0.0326139749112628
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.0559497465847383 -0.0105814927756811
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.018869447446423 -0.0100421107209096
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
0.0383699134893793 -0.0270132105816946
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.0462060027586887 -0.0165662304091555
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.00902686811638272 -0.0278679856280005
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.0256116159341055 -0.00891821650586258
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
0.0418257247914708 -0.0294504843978565
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.0474281671325505 -0.00693615339374638
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
0.0264036704771395 -0.0336281025549054
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
0.0409798473509038 -0.0330947464460205
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.00438225445849637 -0.012991288860473
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
0.0301930863433453 -0.0232193300796263
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.0464888301101472 -0.00693338172228519
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.0288742816997096 -0.00843947611414529
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
0.040925368697712 -0.0286754930060964
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
0.0328991257646228 -0.0339206799228086
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.0330248398973026 -0.00790091075257859
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
0.0404907734646226 -0.0332449643753137
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.0560562445591359 -0.00876571933034624
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
-0.0542622811837916 -0.00771218030958118
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150008057868839 0.0445210896772965
0.0426024327496402 -0.0304029491362881
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0101271793703071 -0.0117391386662059
-0.0180033096305458 -0.0315132546898165
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0101271793703071 -0.0117391386662059
0.035715497011477 -0.0294784229716923
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0101271793703071 -0.0117391386662059
0.00459767158996949 0.0458548538140677
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0101271793703071 -0.0117391386662059
0.0264036704771395 -0.0336281025549054
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0101271793703071 -0.0117391386662059
-0.0259276524432918 -0.0273446208274234
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0101271793703071 -0.0117391386662059
-0.00435487085328065 -0.03563443430713
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0101271793703071 -0.0117391386662059
-0.0395802665798534 0.0278653241242552
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0101271793703071 -0.0117391386662059
0.0553993556653968 0.00787379023891417
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0238189281972614 0.0412955570669262
-0.0552463898922303 -0.0066263385090954
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0238189281972614 0.0412955570669262
-0.0481208282316878 0.00158729807095987
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0238189281972614 0.0412955570669262
0.0306337286851252 -0.0282145946502382
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0238189281972614 0.0412955570669262
-0.0162785836351825 -0.00505940554506702
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0238189281972614 0.0412955570669262
-0.0090068732599155 -0.0316428154448644
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0238189281972614 0.0412955570669262
0.0201921446369193 -0.0391034074934916
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0238189281972614 0.0412955570669262
0.0347273597851568 -0.0380721932278386
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0238189281972614 0.0412955570669262
-0.0382480356128541 0.000575210574469058
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0306337286851252 -0.0282145946502382
-0.0471233295144284 -0.0193488422956103
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0306337286851252 -0.0282145946502382
-0.0535587820210786 0.00656569721825638
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0306337286851252 -0.0282145946502382
0.0179278813764836 0.00557200948683561
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0236435599605142 -0.027975611147971
-0.0516864079938621 -0.0139049663988087
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0236435599605142 -0.027975611147971
-0.0343197880217783 0.0319820031600755
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0236435599605142 -0.027975611147971
0.00680455360323788 0.045138672397433
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0236435599605142 -0.027975611147971
0.0313482643062065 0.00916258040922287
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0236435599605142 -0.027975611147971
0.0363936884588974 0.0229790726813914
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0236435599605142 -0.027975611147971
-0.0451145505986274 0.0233352499668638
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0236435599605142 -0.027975611147971
-5.97634952844899e-05 -0.0153301722912502
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0162785836351825 -0.00505940554506702
0.0363146949298146 -0.0338410216072871
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0162785836351825 -0.00505940554506702
-0.0427298106875814 0.000914569251164414
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0162785836351825 -0.00505940554506702
-0.0319974448407027 0.0294706186538156
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0383699134893793 -0.0270132105816946
0.0102989910350292 0.0455807931258147
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0383699134893793 -0.0270132105816946
-0.0547413758024751 -0.0130645286007906
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0383699134893793 -0.0270132105816946
-0.0538982275217658 -0.0167951715875254
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0383699134893793 -0.0270132105816946
-0.0263987268027863 -0.0181422298516592
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0383699134893793 -0.0270132105816946
-0.0542622811837916 -0.00771218030958118
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0383699134893793 -0.0270132105816946
-0.0503379669829796 -0.0208751225211794
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0383699134893793 -0.0270132105816946
0.0111086311809684 0.0128768097272451
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0383699134893793 -0.0270132105816946
-0.0244074137005088 0.0310856406017997
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0124430980483857 -0.0254110071025269
0.0436356822684386 0.00762971462116161
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0124430980483857 -0.0254110071025269
0.0220546846582035 0.0427949639490238
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0124430980483857 -0.0254110071025269
-0.0043855277964246 -0.0236921880142536
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0124430980483857 -0.0254110071025269
0.00824874021817146 0.0454761474370655
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0124430980483857 -0.0254110071025269
-0.0538849541217852 -0.00512297439502876
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0124430980483857 -0.0254110071025269
-0.0549107889280615 0.012896001453619
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0124430980483857 -0.0254110071025269
0.0298431715327509 -0.0100837845348043
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0124430980483857 -0.0254110071025269
-0.0357572787818186 0.0349752398619113
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0124430980483857 -0.0254110071025269
0.0396869595236247 0.0315038999571099
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0553993556653968 0.00787379023891417
-0.0301590444848919 0.0366256386140026
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0553993556653968 0.00787379023891417
-0.0338877911037773 0.0371517598501423
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0553993556653968 0.00787379023891417
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0553993556653968 0.00787379023891417
-0.0395802665798534 0.0278653241242552
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0553993556653968 0.00787379023891417
-0.0128003994505432 -0.0427191926000546
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0553993556653968 0.00787379023891417
-0.0275652807770648 0.0347542984110925
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0553993556653968 0.00787379023891417
-0.0244074137005088 0.0310856406017997
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0553993556653968 0.00787379023891417
-0.0404103311208575 0.0215547941375927
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0244074137005088 0.0310856406017997
0.0289894094459777 0.016466467575989
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0244074137005088 0.0310856406017997
0.0400308384052433 0.0161780341188643
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0244074137005088 0.0310856406017997
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0244074137005088 0.0310856406017997
0.0111086311809684 0.0128768097272451
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0244074137005088 0.0310856406017997
0.057189986662255 0.00298860540502606
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0244074137005088 0.0310856406017997
-0.022542119563794 -0.0437407838297213
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0244074137005088 0.0310856406017997
0.0210309594596426 0.015397669910643
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0253780102456374 -0.0304026034241808
0.0349972079272912 0.0334462586969901
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0253780102456374 -0.0304026034241808
0.005152665744549 -0.0153084280633517
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0253780102456374 -0.0304026034241808
-0.0117157994699736 0.0453751149560978
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0253780102456374 -0.0304026034241808
-0.00436134487037059 0.0458351087255202
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0253780102456374 -0.0304026034241808
0.0428348602224321 0.0275242487268873
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0253780102456374 -0.0304026034241808
-0.0194563973026313 0.0435224019588676
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0253780102456374 -0.0304026034241808
0.00802639988156246 0.0445008907832844
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0253780102456374 -0.0304026034241808
-0.0304484260183416 0.0116137081523252
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0253780102456374 -0.0304026034241808
0.0557552898303951 -0.0056189801985528
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0349972079272912 0.0334462586969901
-0.0401395732452596 -0.018963284987251
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0349972079272912 0.0334462586969901
-0.0559100795141844 0.00968083796633255
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0349972079272912 0.0334462586969901
0.019367221103716 -0.0238639902412505
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0349972079272912 0.0334462586969901
-0.0483153319735805 -0.0104613371585932
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0349972079272912 0.0334462586969901
-0.0565266891269895 0.00569672129515406
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0349972079272912 0.0334462586969901
-0.0337596383772703 -0.0243637936625377
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0349972079272912 0.0334462586969901
-0.0304484260183416 0.0116137081523252
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0349972079272912 0.0334462586969901
0.0199827980815352 -0.0446999183271123
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.005152665744549 -0.0153084280633517
0.0122177261393833 -0.0319420057561874
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.005152665744549 -0.0153084280633517
0.0471723432156693 -0.00507372031773653
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.005152665744549 -0.0153084280633517
-0.0117157994699736 0.0453751149560978
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.005152665744549 -0.0153084280633517
0.0428348602224321 0.0275242487268873
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.005152665744549 -0.0153084280633517
-0.0462060027586887 -0.0165662304091555
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.005152665744549 -0.0153084280633517
-0.0541182128116978 0.00846164564710214
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.005152665744549 -0.0153084280633517
-0.042621923311697 0.0304168584491748
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.005152665744549 -0.0153084280633517
0.0498244578541529 0.00728659999596464
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0117157994699736 0.0453751149560978
-0.0072930293894444 -0.0282570371533864
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0117157994699736 0.0453751149560978
0.0439861305735211 -0.0176480211350223
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0117157994699736 0.0453751149560978
-0.0419685732715067 -0.0269676017019569
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00436134487037059 0.0458351087255202
0.00180739426510747 -0.0301387445682567
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00436134487037059 0.0458351087255202
-0.0268781011495178 -0.0152672092857724
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00436134487037059 0.0458351087255202
0.0310205416640097 -0.0117453095624267
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00436134487037059 0.0458351087255202
0.0531500893782342 -0.0175173692267718
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00436134487037059 0.0458351087255202
-0.0410864095939386 -0.0187246207998457
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00436134487037059 0.0458351087255202
0.0513273096547658 -0.0204313967387671
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00436134487037059 0.0458351087255202
-0.047497806327108 -0.0264423105717524
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0428348602224321 0.0275242487268873
-0.0529827322369336 0.0174622111476191
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0428348602224321 0.0275242487268873
-0.00640688881725354 -0.0434144397510453
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0428348602224321 0.0275242487268873
0.0118922063801667 -0.0460583362633232
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0194563973026313 0.0435224019588676
0.0238862301045732 -0.0150547172558663
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0194563973026313 0.0435224019588676
0.023716581348426 -0.0156295928335928
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0194563973026313 0.0435224019588676
0.0150514721100626 -0.0182598715597709
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0194563973026313 0.0435224019588676
-0.0319704738358939 -0.0323491117222234
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0194563973026313 0.0435224019588676
0.0333101482489545 -0.0127052327775831
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0194563973026313 0.0435224019588676
0.00125562995486985 -0.022428850514993
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0194563973026313 0.0435224019588676
0.0557552898303951 -0.0056189801985528
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0194563973026313 0.0435224019588676
-0.0342941429855995 -0.0327743510416864
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00802639988156246 0.0445008907832844
-0.0408960192790722 -0.0071506835695
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00802639988156246 0.0445008907832844
0.00873572842461252 -0.0350353874198675
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00802639988156246 0.0445008907832844
0.0280553776262069 -0.013266403288648
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00802639988156246 0.0445008907832844
0.0328991257646228 -0.0339206799228086
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00802639988156246 0.0445008907832844
-0.0531092736639254 -0.0120651227249597
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00802639988156246 0.0445008907832844
-0.0103184068888111 -0.00622120360513355
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00802639988156246 0.0445008907832844
0.0471219582034033 -0.026443098340298
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00802639988156246 0.0445008907832844
0.0150860023398297 -0.00983162549747788
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00802639988156246 0.0445008907832844
-0.0479849686782448 -0.0222329621775609
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0304484260183416 0.0116137081523252
0.0499196161167807 -0.0207812233222777
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0304484260183416 0.0116137081523252
0.0426024327496402 -0.0304029491362881
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0304484260183416 0.0116137081523252
-0.0157076897989897 0.019412543274407
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0304484260183416 0.0116137081523252
0.0199827980815352 -0.0446999183271123
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0304484260183416 0.0116137081523252
-0.00830761078237483 0.0258321157521368
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0304484260183416 0.0116137081523252
0.0532826980193639 -0.0139898145419711
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0304484260183416 0.0116137081523252
0.0110341667636999 -0.0467019724735522
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0304484260183416 0.0116137081523252
0.0557552898303951 -0.0056189801985528
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0557552898303951 -0.0056189801985528
-0.0338673871626985 -0.0120099997919673
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0557552898303951 -0.0056189801985528
-0.0157076897989897 0.019412543274407
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0557552898303951 -0.0056189801985528
-0.0345154767810981 -0.0217931647813463
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0557552898303951 -0.0056189801985528
-0.0165470701238882 0.0107838109045665
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0557552898303951 -0.0056189801985528
-0.0345834159446771 -0.0273043609915008
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0557552898303951 -0.0056189801985528
-0.0287700094256019 0.0194852834292739
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0557552898303951 -0.0056189801985528
-0.0342941429855995 -0.0327743510416864
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0254784061952867 -0.0236708468455362
0.0338434650838935 -0.0247563730522545
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0254784061952867 -0.0236708468455362
0.00533725094297576 0.0461908518198593
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0254784061952867 -0.0236708468455362
-0.0113131907733504 -0.0157054059119907
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0254784061952867 -0.0236708468455362
-0.00420071110312638 -0.0196466454015103
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0254784061952867 -0.0236708468455362
0.0416277782943307 -0.0220603942616374
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0254784061952867 -0.0236708468455362
-0.018869447446423 -0.0100421107209096
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0254784061952867 -0.0236708468455362
0.00771693579762443 -0.0239954403255108
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0254784061952867 -0.0236708468455362
0.0562206755445228 0.00879143200301004
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0254784061952867 -0.0236708468455362
-0.0308001666757587 0.031756545838097
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0338434650838935 -0.0247563730522545
-0.0400038727629432 -0.0247547467360889
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0338434650838935 -0.0247563730522545
-0.0555261298500951 -0.00228010514173934
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0338434650838935 -0.0247563730522545
0.0201110502966007 0.0417416645310434
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0338434650838935 -0.0247563730522545
-0.0560562445591359 -0.00876571933034624
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0338434650838935 -0.0247563730522545
-0.033748067665646 -0.0249490829290165
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0338434650838935 -0.0247563730522545
-0.0479849686782448 -0.0222329621775609
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0338434650838935 -0.0247563730522545
0.0206422650412175 0.0109855845892065
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0338434650838935 -0.0247563730522545
-0.0308001666757587 0.031756545838097
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00533725094297576 0.0461908518198593
0.0122539920989063 -0.0268955612469657
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00533725094297576 0.0461908518198593
0.04659116211262 -0.0263507309576495
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00533725094297576 0.0461908518198593
-0.0113131907733504 -0.0157054059119907
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00533725094297576 0.0461908518198593
0.0416277782943307 -0.0220603942616374
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00533725094297576 0.0461908518198593
-0.0461055617815478 -0.020295290204697
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00533725094297576 0.0461908518198593
-0.0533369027121415 -0.0166663082791086
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00533725094297576 0.0461908518198593
-0.0415233748111704 -0.0150094400679425
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00533725094297576 0.0461908518198593
0.0488982497559193 -0.0250466849373674
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0113131907733504 -0.0157054059119907
-0.00727904863303454 -0.0315232142664651
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0113131907733504 -0.0157054059119907
0.0438743163016037 -0.0220060925734243
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0113131907733504 -0.0157054059119907
-0.0431957915153882 0.0228913535700926
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00420071110312638 -0.0196466454015103
0.00180739426510747 -0.0301387445682567
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00420071110312638 -0.0196466454015103
0.0539255828857991 0.00749876085863998
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00420071110312638 -0.0196466454015103
0.0319261382451895 0.0384763401577351
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00420071110312638 -0.0196466454015103
-0.0422488164523448 0.0297483932666101
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00420071110312638 -0.0196466454015103
-0.0277502749165687 0.0404411017216348
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00420071110312638 -0.0196466454015103
0.0518160022381766 -0.00413489264921599
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00420071110312638 -0.0196466454015103
-0.0482045836217597 -0.00106249932445884
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0416277782943307 -0.0220603942616374
-0.0522339312936136 -0.00726352388822468
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0416277782943307 -0.0220603942616374
-0.00653463367081816 -0.00974527337658435
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0416277782943307 -0.0220603942616374
0.0123378929492114 0.0171279368259665
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.018869447446423 -0.0100421107209096
0.0246768597144955 0.0417775222050759
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.018869447446423 -0.0100421107209096
0.0234242128859433 -0.0367889422420254
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.018869447446423 -0.0100421107209096
0.0148799198270045 -0.0377931601050185
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.018869447446423 -0.0100421107209096
-0.0322710250287085 -0.0163703878929209
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.018869447446423 -0.0100421107209096
0.0328991257646228 -0.0339206799228086
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.018869447446423 -0.0100421107209096
0.00124514657903929 -0.0367026494431402
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.018869447446423 -0.0100421107209096
-0.0354793562004253 0.0259530215234833
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.018869447446423 -0.0100421107209096
0.0562206755445228 0.00879143200301004
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00771693579762443 -0.0239954403255108
-0.0418112211088763 0.0314504266984953
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00771693579762443 -0.0239954403255108
0.0289248377130821 0.0400001917070093
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00771693579762443 -0.0239954403255108
0.0155620269353496 0.0445113787706386
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00771693579762443 -0.0239954403255108
-0.0483153319735805 -0.0104613371585932
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00771693579762443 -0.0239954403255108
0.00879313984606032 -0.0238825604598289
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00771693579762443 -0.0239954403255108
0.0333101482489545 -0.0127052327775831
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00771693579762443 -0.0239954403255108
-0.053918949508987 0.0141568676506301
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00771693579762443 -0.0239954403255108
-0.0106244566798194 0.0449678796807484
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00771693579762443 -0.0239954403255108
0.0481784853922393 0.011798540738233
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0562206755445228 0.00879143200301004
-0.035648215841725 0.0343345731608987
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0562206755445228 0.00879143200301004
-0.0348278628840483 0.0367701859266506
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0562206755445228 0.00879143200301004
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0562206755445228 0.00879143200301004
-0.0354793562004253 0.0259530215234833
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0562206755445228 0.00879143200301004
-0.0288938202315801 0.0270229624031737
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0562206755445228 0.00879143200301004
-0.0160099156342256 -0.0457924550472431
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0562206755445228 0.00879143200301004
-0.0308001666757587 0.031756545838097
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0562206755445228 0.00879143200301004
-0.0357700916514093 0.0311913410388518
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0308001666757587 0.031756545838097
0.050944797145152 0.0143624986986274
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0308001666757587 0.031756545838097
0.0437596141164635 0.0158177727235373
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0308001666757587 0.031756545838097
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0308001666757587 0.031756545838097
0.0206422650412175 0.0109855845892065
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0308001666757587 0.031756545838097
-0.00797652945536065 -0.0442243934217684
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0308001666757587 0.031756545838097
0.0540977109434002 0.0122896714009264
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0308001666757587 0.031756545838097
0.0113848704610334 0.00686419889420742
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0180650680187721 -0.0256797462661286
0.0554804673681073 -0.000997828786031801
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0180650680187721 -0.0256797462661286
0.0292675107213089 -0.0228551652996386
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0180650680187721 -0.0256797462661286
-0.0363020702937 0.0041361801723051
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0180650680187721 -0.0256797462661286
-0.0256116159341055 -0.00891821650586258
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0180650680187721 -0.0256797462661286
0.0556224379384108 0.00979673787886811
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0180650680187721 -0.0256797462661286
-0.0350626470388884 0.0320100572264284
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0401395732452596 -0.018963284987251
-0.0196068213874156 0.0201293924760171
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0401395732452596 -0.018963284987251
-0.00304275891922147 -0.0132986138220236
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0401395732452596 -0.018963284987251
0.05122643262158 -0.0214138651287745
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0401395732452596 -0.018963284987251
0.040925368697712 -0.0286754930060964
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0401395732452596 -0.018963284987251
0.0534758195812457 0.00743747424776077
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0401395732452596 -0.018963284987251
-0.0185763917313817 0.0302828967283746
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0386924511471859 -0.0336082231702552
-0.0552463898922303 -0.0066263385090954
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0386924511471859 -0.0336082231702552
-0.0415623280465858 -0.0137609267764154
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0386924511471859 -0.0336082231702552
0.0164340176804324 0.028766343265114
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0386924511471859 -0.0336082231702552
-0.0559497465847383 -0.0105814927756811
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0386924511471859 -0.0336082231702552
-0.0288742816997096 -0.00843947611414529
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0386924511471859 -0.0336082231702552
0.0128675770106699 0.0241309543486264
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0386924511471859 -0.0336082231702552
-0.0284488228801256 0.0233311562766736
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0499958393159629 -0.00702997974719721
0.0122539920989063 -0.0268955612469657
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0499958393159629 -0.00702997974719721
0.0360858952261705 -0.0371973295686555
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0499958393159629 -0.00702997974719721
0.0373090374208918 0.023087159030687
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0499958393159629 -0.00702997974719721
0.0169026748184998 -0.0326139749112628
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0499958393159629 -0.00702997974719721
0.0418257247914708 -0.0294504843978565
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0499958393159629 -0.00702997974719721
-0.000554751360764048 0.015492734967589
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0499958393159629 -0.00702997974719721
0.0399499220049987 0.0166876051123588
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0550883559454191 -0.0115619666886366
0.0393559310563975 -0.00448413052977677
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0550883559454191 -0.0115619666886366
0.0318033044052539 -0.0330272036893763
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0550883559454191 -0.0115619666886366
0.00920013718099227 0.0428626244698944
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0550883559454191 -0.0115619666886366
0.0404907734646226 -0.0332449643753137
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0550883559454191 -0.0115619666886366
0.0270094898441436 0.0292418323450125
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0550883559454191 -0.0115619666886366
0.0132214663247555 0.00301185105465248
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0550883559454191 -0.0115619666886366
0.00816602713186296 0.0252103746077342
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0550883559454191 -0.0115619666886366
0.0356828665369062 0.00853682091362065
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0122177261393833 -0.0319420057561874
-0.0508152382119096 0.0212419761023525
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0122177261393833 -0.0319420057561874
-0.0202951563898128 -0.0173762168187319
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0122177261393833 -0.0319420057561874
0.0350953436905218 0.0359739787443229
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0122177261393833 -0.0319420057561874
-0.0474281671325505 -0.00693615339374638
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0122177261393833 -0.0319420057561874
-0.0203958130489662 0.0420603448369721
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0122177261393833 -0.0319420057561874
0.0318155736887635 -0.00229273683530869
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0122177261393833 -0.0319420057561874
0.0433411075919182 0.0155390800261487
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0122177261393833 -0.0319420057561874
-0.042621923311697 0.0304168584491748
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.042753312070643 -0.0306994387396489
-0.0196068213874156 0.0201293924760171
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.042753312070643 -0.0306994387396489
-0.04721202543958 -0.0161251803242648
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.042753312070643 -0.0306994387396489
0.00920013718099227 0.0428626244698944
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.042753312070643 -0.0306994387396489
-0.0363020702937 0.0041361801723051
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.042753312070643 -0.0306994387396489
-0.0464888301101472 -0.00693338172228519
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.042753312070643 -0.0306994387396489
-0.00964345395549752 0.0288087859244434
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.042753312070643 -0.0306994387396489
-0.00729461449943329 0.0171574802837187
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0343565745377021 -0.00774676807030749
0.0554804673681073 -0.000997828786031801
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0343565745377021 -0.00774676807030749
-0.0072930293894444 -0.0282570371533864
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0343565745377021 -0.00774676807030749
0.0350953436905218 0.0359739787443229
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0343565745377021 -0.00774676807030749
0.05122643262158 -0.0214138651287745
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0343565745377021 -0.00774676807030749
0.0409798473509038 -0.0330947464460205
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0343565745377021 -0.00774676807030749
-0.0233354162754931 0.0216668982581979
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0343565745377021 -0.00774676807030749
0.0530048810522015 0.0115429293735092
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0390462768635626 -0.0193587496099491
-0.0197223312535402 0.0304520294977996
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0390462768635626 -0.0193587496099491
0.0405188259836034 -0.0283727943757986
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0390462768635626 -0.0193587496099491
0.00877373765383953 -0.0230389334927177
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0390462768635626 -0.0193587496099491
0.050944797145152 0.0143624986986274
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0390462768635626 -0.0193587496099491
0.0539255828857991 0.00749876085863998
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0390462768635626 -0.0193587496099491
-0.00438225445849637 -0.012991288860473
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0390462768635626 -0.0193587496099491
-0.0103184068888111 -0.00622120360513355
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0194964140478436 -0.0253076811532063
0.0558197885343001 0.00958937322156588
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0194964140478436 -0.0253076811532063
-0.024360104661028 -0.00911364119843381
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0194964140478436 -0.0253076811532063
0.0128603019215463 -0.0242603398743365
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0194964140478436 -0.0253076811532063
-0.0301590444848919 0.0366256386140026
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0194964140478436 -0.0253076811532063
0.0301930863433453 -0.0232193300796263
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0194964140478436 -0.0253076811532063
-0.0343197880217783 0.0319820031600755
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0194964140478436 -0.0253076811532063
0.0385156716210769 -0.0205441863463212
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0405188259836034 -0.0283727943757986
-0.0197223312535402 0.0304520294977996
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0405188259836034 -0.0283727943757986
-0.0522339312936136 -0.00726352388822468
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0405188259836034 -0.0283727943757986
-0.0486695537467598 -0.0209525443907024
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0405188259836034 -0.0283727943757986
-0.0137100607034306 0.0348218622975323
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0405188259836034 -0.0283727943757986
-0.0322710250287085 -0.0163703878929209
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0405188259836034 -0.0283727943757986
0.00480669381279773 0.0142495485776355
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.024360104661028 -0.00911364119843381
0.0558197885343001 0.00958937322156588
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.024360104661028 -0.00911364119843381
0.0363146949298146 -0.0338410216072871
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.024360104661028 -0.00911364119843381
-0.00344018774830816 -0.0348204451274985
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.024360104661028 -0.00911364119843381
0.0531464393899573 0.0165609076561912
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.024360104661028 -0.00911364119843381
-0.031956454426364 0.0245754095842481
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.024360104661028 -0.00911364119843381
-0.0263987268027863 -0.0181422298516592
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.04721202543958 -0.0161251803242648
0.00667839459050466 -0.0157080848511434
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.04721202543958 -0.0161251803242648
0.052126734658916 -0.00507150828824052
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.04721202543958 -0.0161251803242648
0.0501650129529553 -0.0228712557794785
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.04721202543958 -0.0161251803242648
0.0489674217175821 0.00730304087927579
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.04721202543958 -0.0161251803242648
-0.00964345395549752 0.0288087859244434
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0072930293894444 -0.0282570371533864
0.0216987170611174 -0.0201472255453357
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0072930293894444 -0.0282570371533864
-0.0395303990344079 0.0319241924390645
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0072930293894444 -0.0282570371533864
-0.0452332666349917 0.0225605984677147
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0072930293894444 -0.0282570371533864
-0.0441907021608307 0.00475302366014262
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0072930293894444 -0.0282570371533864
0.0530048810522015 0.0115429293735092
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
-0.0202951563898128 -0.0173762168187319
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
-0.0210085613706432 0.0428971493997462
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
-0.0486929813066641 0.0222001264342236
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
-0.0481208282316878 0.00158729807095987
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
0.00459767158996949 0.0458548538140677
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
0.0044288796275671 -0.0194164861846086
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
-0.0418112211088763 0.0314504266984953
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
-0.0408960192790722 -0.0071506835695
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
0.0238862301045732 -0.0150547172558663
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
0.0246768597144955 0.0417775222050759
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
-0.0360535893778905 0.0359861042774388
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
-0.0350892784930049 -0.0113028693973546
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
-0.0119345595975218 0.0449906019663723
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
-0.0115043115383064 -0.01907281079305
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
-0.0495844688035428 0.00482416645029869
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
-0.0499850925801412 0.01885746010779
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
-0.0256708299733992 -0.015715602573818
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
-0.0265184582898402 0.0409562822762599
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
0.0232012516293398 0.0423047714547651
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
0.0224442289826695 -0.0155898360442578
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
-0.0492356551553167 0.00392898216356517
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
-0.0496851551758695 0.0197777191957524
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
-0.000486707413719644 -0.0196670352976824
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
-0.00050536396955193 0.045972366431425
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
-0.0268781011495178 -0.0152672092857724
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
0.0466754949066616 0.00331705920516188
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
-0.0462357410104675 -0.00140860669084004
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
0.0372937887946641 0.0350248408467304
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
0.0487018105665268 0.0190013835143965
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
-0.00559307274126275 -0.0195923634446239
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
0.0454499967089223 0.0264610860077483
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
0.00605614811362509 -0.0192632321246229
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
0.0320909451896736 -0.0111372187100136
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
0.0447698624359974 0.000145920006145658
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
0.00628599004730784 0.0457401992548525
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
-0.0455084152781543 -0.00237411189790825
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
0.0319261382451895 0.0384763401577351
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
-0.0299903194840123 -0.0139662857524206
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
0.0289248377130821 0.0400001917070093
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
0.0493111765623512 0.0132659683618687
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
0.0310205416640097 -0.0117453095624267
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
0.0453390878702254 0.000999339619063623
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
0.0280553776262069 -0.013266403288648
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
0.0427430048890124 0.0300282517183892
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
-0.0338673871626985 -0.0120099997919673
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
-0.0277502749165687 0.0404411017216348
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
0.0472118738255736 0.0232593167464309
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
-0.0469501539740468 0.0253324641042566
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
0.0363789880898965 -0.00832076979767787
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
0.0483831918173419 0.00754558644257383
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
-0.00580643366941902 0.0457333957524394
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
0.0330047221242406 0.0378651130875641
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
-0.0462641633687766 0.0263502427551241
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
-0.0309142113615452 0.0389616043778414
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
0.0459826454850382 0.0255988115420024
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
0.0419325864713049 -0.00338122257597052
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
-0.0348278628840483 0.0367701859266506
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
-0.0508136923431116 0.0148772531141325
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
-0.0506349181959263 0.00873116217207389
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
0.0480364511455025 0.0064765028209581
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00180739426510747 -0.0301387445682567
0.0484122269684807 0.0200765193761577
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.0318033044052539 -0.0330272036893763
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.0329517201300081 0.028324453313331
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.0471723432156693 -0.00507372031773653
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.04659116211262 -0.0263507309576495
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.0201110502966007 0.0417416645310434
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.019367221103716 -0.0238639902412505
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.0436356822684386 0.00762971462116161
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.0426398181022374 -0.0320736978757336
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.00997128712676206 -0.0109817207190332
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.0102989910350292 0.0455807931258147
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.0406627668219294 0.0148391494091205
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.039533871724938 -0.0336586696412199
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.0283583406711933 0.0342010602628706
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.0273160469005942 -0.0307164657833568
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.0474167117271508 -0.0236496161678515
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.04781903590547 -0.00915407059891807
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.034585021059812 -0.0338157701468768
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.0357630277171982 0.0240281206065771
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.0110130572902272 0.0455279992485439
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.0106558119808259 -0.0121337084945107
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.0472181387682091 -0.0244233192286248
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.047670738462895 -0.00805520942967329
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.0217948447436436 -0.0263198903990237
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.0226399593925933 0.0398213554883529
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.0352138625241409 -0.0339162258352856
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
-0.000538073620617485 0.0165590979963536
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.0455463417555152 -0.0285969917803907
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.00422854316872039 0.0438267738796497
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
-0.00128537521865212 0.0326247860697334
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.024339879793062 -0.0285515458683008
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.00031221922398804 0.0386177818005223
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.018568363379883 -0.022984442304218
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.00611449691933095 -0.00361451662654852
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.000307648628316395 0.012696859676953
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.0192776301267887 0.0422977754301926
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.0451465778603826 -0.0292634114991712
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.00680455360323788 0.045138672397433
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.0368422065332687 -0.0340266841522205
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.00824874021817146 0.0454761474370655
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
-0.00163653409354536 0.0272896091211577
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.00661385938936806 -0.00466617455367007
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
5.36431205505709e-05 0.0137602105828456
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.00800324052967744 -0.00742675678851519
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.00161571073002189 0.0410476866440541
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.0388860258236961 -0.0338182800509036
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.0363936884588974 0.0229790726813914
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
-0.000544112738476011 0.0361847791367458
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.0462836982701238 -0.00101952408498742
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.0041264616160099 0.000955190522284335
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
-0.00127716986103941 0.0213597530224845
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.0252828570735216 0.0374455385347705
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.00628631661164557 0.0449552014734383
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.0459316968293069 0.00034881489889529
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.0380169115818524 0.020114413737593
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
5.43874557351863e-05 0.037984538943359
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.00158568174544929 0.00809355299929051
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.0400308384052433 0.0161780341188643
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.0480316006053706 -0.0200493204255737
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
0.0482097985740546 -0.0136977688730972
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
-0.00113842459985873 0.0335568516264953
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516864079938621 -0.0139049663988087
-0.00112980027798016 0.0201812018328598
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0563127715870231 -0.0096740635904942
0.035715497011477 -0.0294784229716923
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0563127715870231 -0.0096740635904942
0.0363146949298146 -0.0338410216072871
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0563127715870231 -0.0096740635904942
0.0360858952261705 -0.0371973295686555
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0563127715870231 -0.0096740635904942
0.0164340176804324 0.028766343265114
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0563127715870231 -0.0096740635904942
0.0301930863433453 -0.0232193300796263
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0563127715870231 -0.0096740635904942
0.0265550986524215 0.00993483585045358
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0563127715870231 -0.0096740635904942
0.0176929070946356 0.0229666055678513
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.02148223509083 -0.0331693879519036
-0.0555261298500951 -0.00228010514173934
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.02148223509083 -0.0331693879519036
-0.0522339312936136 -0.00726352388822468
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.02148223509083 -0.0331693879519036
-0.0415623280465858 -0.0137609267764154
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.02148223509083 -0.0331693879519036
0.0373090374208918 0.023087159030687
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.02148223509083 -0.0331693879519036
-0.00438225445849637 -0.012991288860473
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.02148223509083 -0.0331693879519036
0.036114322063981 0.0179051160399388
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.02148223509083 -0.0331693879519036
-0.0413328197897238 0.0289427832223059
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0522339312936136 -0.00726352388822468
0.0365927085039174 -0.0365242142804076
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0522339312936136 -0.00726352388822468
0.0045623553682911 0.0213380487055589
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0522339312936136 -0.00726352388822468
0.00480669381279773 0.0142495485776355
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0522339312936136 -0.00726352388822468
0.036114322063981 0.0179051160399388
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0363146949298146 -0.0338410216072871
-0.031956454426364 0.0245754095842481
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0363146949298146 -0.0338410216072871
-0.0382594524878482 -0.0139621028314323
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0363146949298146 -0.0338410216072871
-0.0249528357784677 0.0295247768078663
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0363146949298146 -0.0338410216072871
0.0176929070946356 0.0229666055678513
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00667839459050466 -0.0157080848511434
-0.0426357012365251 0.0306149871165521
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00667839459050466 -0.0157080848511434
0.0106078058170383 -0.0316896838333438
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00667839459050466 -0.0157080848511434
-0.050811542385006 0.020007359873681
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00667839459050466 -0.0157080848511434
-0.0543746266357355 -0.000879675688505643
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00667839459050466 -0.0157080848511434
-0.0115873206964521 0.0454278906933745
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00667839459050466 -0.0157080848511434
0.0489674217175821 0.00730304087927579
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0216987170611174 -0.0201472255453357
0.0370557788350857 0.008355388398369
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0216987170611174 -0.0201472255453357
-0.0546903975090544 -0.0119099860866482
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0216987170611174 -0.0201472255453357
0.0314007486379156 -0.00350008358630622
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0216987170611174 -0.0201472255453357
0.0123324116801509 -0.020704667496503
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0216987170611174 -0.0201472255453357
-0.0395303990344079 0.0319241924390645
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0216987170611174 -0.0201472255453357
0.0323264110384351 0.0336804818802055
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0106078058170383 -0.0316896838333438
-0.0426357012365251 0.0306149871165521
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0106078058170383 -0.0316896838333438
0.0405979967702376 0.00555272935257072
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0106078058170383 -0.0316896838333438
0.0246611131871302 -0.00871225703615106
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0106078058170383 -0.0316896838333438
0.0443977373708059 0.015163965418298
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0106078058170383 -0.0316896838333438
-0.0464888301101472 -0.00693338172228519
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0106078058170383 -0.0316896838333438
0.0355102502975865 0.0358117089252196
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0546903975090544 -0.0119099860866482
0.0370557788350857 0.008355388398369
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0546903975090544 -0.0119099860866482
0.00847561823227369 0.0145537658383428
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0546903975090544 -0.0119099860866482
0.0148738157335037 -0.00587920599702374
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0546903975090544 -0.0119099860866482
0.0409798473509038 -0.0330947464460205
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0546903975090544 -0.0119099860866482
0.00659663582847406 0.02555884170196
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0546903975090544 -0.0119099860866482
0.00839072992460864 0.0430267381866525
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00304275891922147 -0.0132986138220236
0.0202630113320741 -0.0330323933973935
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00304275891922147 -0.0132986138220236
-0.0119345595975218 0.0449906019663723
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00304275891922147 -0.0132986138220236
0.052126734658916 -0.00507150828824052
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00304275891922147 -0.0132986138220236
-0.0494934037577857 -0.00351731783150587
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00304275891922147 -0.0132986138220236
-0.0416364988259581 0.0291737660252001
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00304275891922147 -0.0132986138220236
0.0534758195812457 0.00743747424776077
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0292675107213089 -0.0228551652996386
-0.0562671971253169 -0.00991029882627044
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0292675107213089 -0.0228551652996386
0.0283583406711933 0.0342010602628706
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0292675107213089 -0.0228551652996386
0.0278910218344185 0.00971192805362401
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0292675107213089 -0.0228551652996386
0.000599030000451585 -0.0184350172544254
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0292675107213089 -0.0228551652996386
-0.0452332666349917 0.0225605984677147
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0292675107213089 -0.0228551652996386
-0.0350626470388884 0.0320100572264284
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0429002857684633 -0.0179200106578903
0.0520870123374125 0.00732402229533341
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0429002857684633 -0.0179200106578903
0.000506360509979711 -0.0141413067799694
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0429002857684633 -0.0179200106578903
0.0128603019215463 -0.0242603398743365
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0429002857684633 -0.0179200106578903
-0.0137100607034306 0.0348218622975323
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0429002857684633 -0.0179200106578903
0.0418257247914708 -0.0294504843978565
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0429002857684633 -0.0179200106578903
-0.0154419549972854 0.0297954932145476
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0429002857684633 -0.0179200106578903
0.0471219582034033 -0.026443098340298
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0142090778864594 -0.0266467113062474
-0.0368854861764542 0.032038695259858
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0142090778864594 -0.0266467113062474
0.0266791680156078 -0.0218798451143871
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0142090778864594 -0.0266467113062474
0.00877373765383953 -0.0230389334927177
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0142090778864594 -0.0266467113062474
0.0531464393899573 0.0165609076561912
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0142090778864594 -0.0266467113062474
0.0549099974915044 0.0103848502850504
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0142090778864594 -0.0266467113062474
-0.0288742816997096 -0.00843947611414529
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0142090778864594 -0.0266467113062474
-0.0350045997513457 -0.0022200808535146
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.000506360509979711 -0.0141413067799694
0.0520870123374125 0.00732402229533341
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.000506360509979711 -0.0141413067799694
0.050944797145152 0.0143624986986274
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.000506360509979711 -0.0141413067799694
-0.00344018774830816 -0.0348204451274985
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.000506360509979711 -0.0141413067799694
0.0169026748184998 -0.0326139749112628
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.000506360509979711 -0.0141413067799694
-0.0422488164523448 0.0297483932666101
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.000506360509979711 -0.0141413067799694
-0.0483153319735805 -0.0104613371585932
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0266791680156078 -0.0218798451143871
-0.0368854861764542 0.032038695259858
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0266791680156078 -0.0218798451143871
-0.0301590444848919 0.0366256386140026
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0266791680156078 -0.0218798451143871
-0.0486695537467598 -0.0209525443907024
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0266791680156078 -0.0218798451143871
-0.0559497465847383 -0.0105814927756811
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0266791680156078 -0.0218798451143871
-0.0043855277964246 -0.0236921880142536
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0266791680156078 -0.0218798451143871
0.0313482643062065 0.00916258040922287
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.00912110372985369 0.0446235351131948
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0426398181022374 -0.0320736978757336
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0499196161167807 -0.0207812233222777
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
-0.00346047312000365 -0.0248125760011903
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0525757249467406 -0.00221660543616255
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0411269596980046 0.0281924635096522
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0253778982891997 0.0413772660713682
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0307610829994267 -0.0387124447712731
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0122166696941957 -0.036765970512161
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0267087746800812 -0.0393593400233442
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0379545344641707 0.0319254805456083
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.052299011442904 0.000846096272207932
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0488305497508549 -0.0233076038060265
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0220546846582035 0.0427949639490238
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.00873572842461252 -0.0350353874198675
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0148799198270045 -0.0377931601050185
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.02783552929831 0.0400670747849787
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0493111765623512 0.0132659683618687
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
-0.0043855277964246 -0.0236921880142536
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0463667563408073 0.0199611758418541
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0380148731006794 -0.0356907431550316
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0325361962805114 0.0368862751863791
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0201921446369193 -0.0391034074934916
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0502833294134109 -0.0197993727409039
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0526322691125853 -0.00336310145420102
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.020936494034324 0.0431837136633203
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
-0.00879567703243798 -0.0172927764708953
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.046488181636417 -0.0274278451631371
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
-0.0160125870924008 0.00318901004305361
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
-0.00965871519493261 0.033729523953864
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.00479958394319633 0.0438586976542017
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0158852005995762 -0.0381160633444014
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0340596636743581 -0.037667801874827
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
-0.00691090009783883 0.0369721805509415
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
-0.0163820368727979 0.00647536389798527
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
-0.00700008359879373 -0.0201398575700699
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0370598828058954 -0.0362493549439109
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0316788979275345 -0.0384713735796567
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.00244150577848574 0.0431031977918265
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
-0.0157076897989897 0.019412543274407
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0471219582034033 -0.026443098340298
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
-0.0138075662425434 0.0260473083699764
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.00759540220011962 -0.0343683542841026
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
-0.00198729276876549 0.0409221480809947
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
-0.00942838161265704 -0.0161897875133927
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
-0.0158195187712358 0.00195074742655509
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
-0.0146614549078581 -0.00333988056561416
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
-0.0116850171527596 0.030571444103793
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0457144837333141 0.0211809742885232
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0418230254552776 0.0272693811319089
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0516528107429759 0.00491075906401387
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
-0.016519941268676 0.0121986739732371
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
-0.011861204860713 -0.0112910214125073
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0015755054963379 0.0427594311377722
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0287452061738779 0.039522967887645
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0513681617910319 0.00625944074542623
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
-0.0102430110022072 0.032900835187676
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0435867231238113 0.024726714142349
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0525785889234695 -0.00822091796791349
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
-0.0133303649846944 0.0272229631228605
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
-0.0165470701238882 0.0107838109045665
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0408960192790722 -0.0071506835695
0.0515535311743443 -0.0154171396685597
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
0.0133705384145473 0.0434967800076687
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.0295756783294818 0.0024141443111561
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.0489499993760518 -0.0110927862409895
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.0135675791393648 0.0164596692370176
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
0.00858428883099846 0.036947951079585
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
0.0153039788663765 0.0440431136896239
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.0498175299580907 -0.0142676790125691
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.0538810735884141 -0.0165933428976312
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
0.0155727765393704 0.0446014318882884
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.0444026457852989 -0.00665929395897271
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.0359910326337676 -0.00305359070751977
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.0295432391298993 0.00710474870166681
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.00160859766455626 0.0315308000844914
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
0.0114388164863824 0.0420919501789818
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.0538523378481362 -0.0168246192603839
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.0479813638754979 -0.0128618852082961
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.051564348544091 -0.0155415188156191
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
0.0108441841687321 0.0391811169348876
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.0111140907856195 0.018659250129686
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.0319528144738558 0.000375742644732162
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
0.0155620269353496 0.0445113787706386
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.0535440410810449 -0.0160486999215965
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.0538982275217658 -0.0167951715875254
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
0.01488843854778 0.0434974586480619
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.00163653409354536 0.0272896091211577
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.0483153319735805 -0.0104613371585932
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
0.00313550030436979 0.031736499366716
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.0451992440784664 -0.010659686066004
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
0.0135181304242637 0.0419432969750656
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.0533369027121415 -0.0166663082791086
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.0286685444910396 0.00319553852595772
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.014498043396139 0.0156288391071585
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.049346302984167 -0.0139118467853124
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.0268873217835066 0.00949873011060408
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.0350045997513457 -0.0022200808535146
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
0.00689086801475842 0.0385385320555462
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.00945981957614845 0.0248405141191581
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.05335212828637 -0.0157975110691498
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.0436857985168252 -0.00597505874705382
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.0305253950062008 0.00621535653482813
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
0.0100894568143559 0.0410627409638409
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.0157076897989897 0.019412543274407
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.0461985876953648 -0.00838836727209646
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
0.00201088746676227 0.0345532528112653
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.0459361952225018 -0.0112494211115117
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.0346066358546792 0.00249387012619412
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.00493582101302172 0.0287154416256166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
0.0039753106472807 0.0325286216017738
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
0.00800175920410203 0.0363810582668725
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.00792874980687233 0.0215348385159965
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.0220887522429167 0.0137853914154904
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.040374385663471 -0.00284893699267606
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
0.00953605341004455 0.040633288022584
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
0.0146840569036881 0.0432506267095495
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.00688956830906771 0.0224781068853434
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.00249781564274395 0.0307815476299435
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
0.0063564833391801 0.0347944578951542
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.0247174655012992 0.00662028727811761
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.018516224039818 0.0120614109291691
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.00830761078237483 0.0258321157521368
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426398181022374 -0.0320736978757336
-0.0232958649865818 0.0127115807777278
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0202630113320741 -0.0330323933973935
0.0371917726590338 0.0175706448049394
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0202630113320741 -0.0330323933973935
-0.0516674382709781 -0.00718596263876503
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0202630113320741 -0.0330323933973935
0.0148738157335037 -0.00587920599702374
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0202630113320741 -0.0330323933973935
-0.050811542385006 0.020007359873681
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0202630113320741 -0.0330323933973935
0.0325361962805114 0.0368862751863791
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0202630113320741 -0.0330323933973935
-0.0416364988259581 0.0291737660252001
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0562671971253169 -0.00991029882627044
0.0163828920917229 0.0232885097129795
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0562671971253169 -0.00991029882627044
0.0370148653601309 -0.0337923134295082
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0562671971253169 -0.00991029882627044
0.0246611131871302 -0.00871225703615106
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0562671971253169 -0.00991029882627044
0.0314007486379156 -0.00350008358630622
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0562671971253169 -0.00991029882627044
0.0278910218344185 0.00971192805362401
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0562671971253169 -0.00991029882627044
0.0135181304242637 0.0419432969750656
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516674382709781 -0.00718596263876503
0.0371917726590338 0.0175706448049394
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516674382709781 -0.00718596263876503
0.0405979967702376 0.00555272935257072
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516674382709781 -0.00718596263876503
0.0123324116801509 -0.020704667496503
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516674382709781 -0.00718596263876503
0.00333673505393495 0.0145834593166008
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516674382709781 -0.00718596263876503
0.040925368697712 -0.0286754930060964
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0516674382709781 -0.00718596263876503
0.00689086801475842 0.0385385320555462
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0370148653601309 -0.0337923134295082
0.0163828920917229 0.0232885097129795
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0370148653601309 -0.0337923134295082
0.00847561823227369 0.0145537658383428
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0370148653601309 -0.0337923134295082
-0.0543746266357355 -0.000879675688505643
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0370148653601309 -0.0337923134295082
-0.0256116159341055 -0.00891821650586258
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0370148653601309 -0.0337923134295082
-0.0310421570880585 0.0242409967236596
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0370148653601309 -0.0337923134295082
-0.00198729276876549 0.0409221480809947
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0169026748184998 -0.0326139749112628
0.00997128712676206 -0.0109817207190332
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0169026748184998 -0.0326139749112628
-0.0422488164523448 0.0297483932666101
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0169026748184998 -0.0326139749112628
-0.035648215841725 0.0343345731608987
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0169026748184998 -0.0326139749112628
-0.0382594524878482 -0.0139621028314323
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0169026748184998 -0.0326139749112628
0.0399499220049987 0.0166876051123588
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0559497465847383 -0.0105814927756811
0.0238862301045732 -0.0150547172558663
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0559497465847383 -0.0105814927756811
0.0365927085039174 -0.0365242142804076
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0559497465847383 -0.0105814927756811
0.0289894094459777 0.016466467575989
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0559497465847383 -0.0105814927756811
0.0313482643062065 0.00916258040922287
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0559497465847383 -0.0105814927756811
0.0128675770106699 0.0241309543486264
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0462060027586887 -0.0165662304091555
0.0273160469005942 -0.0307164657833568
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0462060027586887 -0.0165662304091555
-0.00449090600358505 0.0421155185789198
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0462060027586887 -0.0165662304091555
-0.0111140907856195 0.018659250129686
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0462060027586887 -0.0165662304091555
0.0323264110384351 0.0336804818802055
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0462060027586887 -0.0165662304091555
0.0426024327496402 -0.0304029491362881
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0462060027586887 -0.0165662304091555
0.0527887144537981 -0.0154555008755487
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0462060027586887 -0.0165662304091555
-0.0111190296300652 0.0290695751725767
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0462060027586887 -0.0165662304091555
0.0498244578541529 0.00728659999596464
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00902686811638272 -0.0278679856280005
-0.0115043115383064 -0.01907281079305
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00902686811638272 -0.0278679856280005
0.0446189067178579 0.02894330180297
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00902686811638272 -0.0278679856280005
0.052299011442904 0.000846096272207932
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00902686811638272 -0.0278679856280005
-0.0115873206964521 0.0454278906933745
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00902686811638272 -0.0278679856280005
-0.0330248398973026 -0.00790091075257859
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00902686811638272 -0.0278679856280005
-0.0453828754752259 0.012894559974178
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00902686811638272 -0.0278679856280005
0.0535561306785465 0.0112403826226204
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00902686811638272 -0.0278679856280005
-0.0389411395293108 0.0319726368654617
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0256116159341055 -0.00891821650586258
0.0372937887946641 0.0350248408467304
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0256116159341055 -0.00891821650586258
-0.0345868922262412 0.0120034414987336
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0256116159341055 -0.00891821650586258
0.0501650129529553 -0.0228712557794785
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0256116159341055 -0.00891821650586258
-0.0310421570880585 0.0242409967236596
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0256116159341055 -0.00891821650586258
0.0556224379384108 0.00979673787886811
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0418257247914708 -0.0294504843978565
-0.0462357410104675 -0.00140860669084004
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0418257247914708 -0.0294504843978565
-0.0507036646445154 -0.0197824221787346
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0418257247914708 -0.0294504843978565
0.0045623553682911 0.0213380487055589
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0418257247914708 -0.0294504843978565
-0.0154419549972854 0.0297954932145476
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0418257247914708 -0.0294504843978565
-0.000554751360764048 0.015492734967589
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0474281671325505 -0.00693615339374638
0.0466754949066616 0.00331705920516188
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0474281671325505 -0.00693615339374638
0.0267087746800812 -0.0393593400233442
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0474281671325505 -0.00693615339374638
0.00262157125837352 0.0396321281094198
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0474281671325505 -0.00693615339374638
0.0426024327496402 -0.0304029491362881
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0474281671325505 -0.00693615339374638
0.0332404320231056 0.0334582408904452
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0474281671325505 -0.00693615339374638
-0.00176653887815845 -0.00901667442203618
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0474281671325505 -0.00693615339374638
-0.005633220783166 0.0167361438523936
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0474281671325505 -0.00693615339374638
0.0433411075919182 0.0155390800261487
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0264036704771395 -0.0336281025549054
-0.0268781011495178 -0.0152672092857724
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0264036704771395 -0.0336281025549054
-0.0567578991858704 -0.00296602559616915
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0264036704771395 -0.0336281025549054
0.0220546846582035 0.0427949639490238
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0264036704771395 -0.0336281025549054
-0.0542622811837916 -0.00771218030958118
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0264036704771395 -0.0336281025549054
-0.0193319924085949 -0.0141537830641446
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0264036704771395 -0.0336281025549054
-0.0377038166465574 -0.0152375932261143
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0264036704771395 -0.0336281025549054
0.0312711908717878 0.0193466625683026
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0264036704771395 -0.0336281025549054
-0.0395802665798534 0.0278653241242552
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0409798473509038 -0.0330947464460205
-0.0345868922262412 0.0120034414987336
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0409798473509038 -0.0330947464460205
0.00262157125837352 0.0396321281094198
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0409798473509038 -0.0330947464460205
-0.0494934037577857 -0.00351731783150587
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0409798473509038 -0.0330947464460205
0.00659663582847406 0.02555884170196
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0409798473509038 -0.0330947464460205
-0.0233354162754931 0.0216668982581979
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00438225445849637 -0.012991288860473
0.0539255828857991 0.00749876085863998
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00438225445849637 -0.012991288860473
0.00140834795209515 -0.0357460218480281
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00438225445849637 -0.012991288860473
-0.035648215841725 0.0343345731608987
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00438225445849637 -0.012991288860473
0.0312837896710753 -0.0292581827302398
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00438225445849637 -0.012991288860473
-0.0413328197897238 0.0289427832223059
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0301930863433453 -0.0232193300796263
-0.0567578991858704 -0.00296602559616915
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0301930863433453 -0.0232193300796263
-0.0507036646445154 -0.0197824221787346
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0301930863433453 -0.0232193300796263
0.0289894094459777 0.016466467575989
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0301930863433453 -0.0232193300796263
-0.0343197880217783 0.0319820031600755
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0301930863433453 -0.0232193300796263
0.0265550986524215 0.00993483585045358
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0464888301101472 -0.00693338172228519
0.0443977373708059 0.015163965418298
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0464888301101472 -0.00693338172228519
-0.0067698770363669 0.00400193726981445
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0464888301101472 -0.00693338172228519
0.000599030000451585 -0.0184350172544254
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0464888301101472 -0.00693338172228519
0.00184745096782268 0.0398399849155092
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0464888301101472 -0.00693338172228519
-0.00729461449943329 0.0171574802837187
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0288742816997096 -0.00843947611414529
0.0549099974915044 0.0103848502850504
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0288742816997096 -0.00843947611414529
0.00140834795209515 -0.0357460218480281
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0288742816997096 -0.00843947611414529
-0.0249528357784677 0.0295247768078663
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0288742816997096 -0.00843947611414529
0.0455463417555152 -0.0285969917803907
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0288742816997096 -0.00843947611414529
-0.0284488228801256 0.0233311562766736
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.040925368697712 -0.0286754930060964
0.00333673505393495 0.0145834593166008
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.040925368697712 -0.0286754930060964
-0.0067698770363669 0.00400193726981445
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.040925368697712 -0.0286754930060964
-0.0441907021608307 0.00475302366014262
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.040925368697712 -0.0286754930060964
0.00422854316872039 0.0438267738796497
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.040925368697712 -0.0286754930060964
-0.0185763917313817 0.0302828967283746
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0328991257646228 -0.0339206799228086
-0.0531092736639254 -0.0120651227249597
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0328991257646228 -0.0339206799228086
-0.0560562445591359 -0.00876571933034624
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0328991257646228 -0.0339206799228086
-0.049346302984167 -0.0139118467853124
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0328991257646228 -0.0339206799228086
-0.0103184068888111 -0.00622120360513355
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0328991257646228 -0.0339206799228086
-0.0415233748111704 -0.0150094400679425
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0328991257646228 -0.0339206799228086
0.0232081331383344 0.021561637760134
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0328991257646228 -0.0339206799228086
-0.0354793562004253 0.0259530215234833
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0330248398973026 -0.00790091075257859
0.0201921446369193 -0.0391034074934916
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0330248398973026 -0.00790091075257859
-0.012230207161741 0.0386193224683257
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0330248398973026 -0.00790091075257859
0.0404907734646226 -0.0332449643753137
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0330248398973026 -0.00790091075257859
-0.0268873217835066 0.00949873011060408
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0330248398973026 -0.00790091075257859
0.0355102502975865 0.0358117089252196
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0330248398973026 -0.00790091075257859
0.0535561306785465 0.0112403826226204
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0330248398973026 -0.00790091075257859
-0.0246723908257212 0.0220880318660645
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0404907734646226 -0.0332449643753137
-0.000538073620617485 0.0165590979963536
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0404907734646226 -0.0332449643753137
-0.051564348544091 -0.0155415188156191
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0404907734646226 -0.0332449643753137
0.00184745096782268 0.0398399849155092
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0404907734646226 -0.0332449643753137
0.0175102814622092 0.0376660578112924
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0404907734646226 -0.0332449643753137
-0.0448059056384039 0.00361291187666291
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0404907734646226 -0.0332449643753137
-0.0246723908257212 0.0220880318660645
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0404907734646226 -0.0332449643753137
0.00816602713186296 0.0252103746077342
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0560562445591359 -0.00876571933034624
0.0352138625241409 -0.0339162258352856
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0560562445591359 -0.00876571933034624
0.0312837896710753 -0.0292581827302398
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0560562445591359 -0.00876571933034624
0.0155620269353496 0.0445113787706386
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0560562445591359 -0.00876571933034624
0.0347551118821782 -0.0303062837558529
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0560562445591359 -0.00876571933034624
0.0353200856997038 -0.0372898596289749
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0560562445591359 -0.00876571933034624
0.0232081331383344 0.021561637760134
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0560562445591359 -0.00876571933034624
0.0206422650412175 0.0109855845892065
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0542622811837916 -0.00771218030958118
0.0293760437597621 -0.0370373078809175
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0542622811837916 -0.00771218030958118
0.0316788979275345 -0.0384713735796567
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0542622811837916 -0.00771218030958118
0.0385156716210769 -0.0205441863463212
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0542622811837916 -0.00771218030958118
0.0347273597851568 -0.0380721932278386
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0542622811837916 -0.00771218030958118
0.0312711908717878 0.0193466625683026
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0542622811837916 -0.00771218030958118
0.0111086311809684 0.0128768097272451
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426024327496402 -0.0304029491362881
-0.0533369027121415 -0.0166663082791086
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426024327496402 -0.0304029491362881
0.00898303304920306 0.0328700505843062
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426024327496402 -0.0304029491362881
-0.0163820368727979 0.00647536389798527
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426024327496402 -0.0304029491362881
0.00839072992460864 0.0430267381866525
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426024327496402 -0.0304029491362881
-0.0111190296300652 0.0290695751725767
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0426024327496402 -0.0304029491362881
-0.005633220783166 0.0167361438523936
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0180033096305458 -0.0315132546898165
0.0558197885343001 0.00958937322156588
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0180033096305458 -0.0315132546898165
0.0303003083019969 0.037459261201037
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0180033096305458 -0.0315132546898165
-0.0368854861764542 0.032038695259858
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0180033096305458 -0.0315132546898165
-0.0263535951024085 0.0410016514978667
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0180033096305458 -0.0315132546898165
0.055311614139531 6.31179367695781e-05
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0180033096305458 -0.0315132546898165
-0.0345602735171515 0.00673479868070102
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0400038727629432 -0.0247547467360889
-0.0197223312535402 0.0304520294977996
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0400038727629432 -0.0247547467360889
-0.00314836343460897 0.0463538257272368
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0400038727629432 -0.0247547467360889
0.0520870123374125 0.00732402229533341
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0400038727629432 -0.0247547467360889
0.0421521469820632 0.0223848617934003
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0400038727629432 -0.0247547467360889
0.0526756167488812 -0.0185919248502694
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0400038727629432 -0.0247547467360889
-0.0184763117543969 0.0207883555324302
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0393559310563975 -0.00448413052977677
-0.0426357012365251 0.0306149871165521
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0393559310563975 -0.00448413052977677
0.0163828920917229 0.0232885097129795
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0393559310563975 -0.00448413052977677
-0.0561987047533199 -0.00292151441936591
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0393559310563975 -0.00448413052977677
-0.029676698738244 0.0394597275631567
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0393559310563975 -0.00448413052977677
0.0129024764631068 0.0288940718974665
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0393559310563975 -0.00448413052977677
-0.0274393798358849 -0.0389546585303582
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0508152382119096 0.0212419761023525
0.0370557788350857 0.008355388398369
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0508152382119096 0.0212419761023525
0.0371917726590338 0.0175706448049394
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0508152382119096 0.0212419761023525
0.0169807177496448 -0.02476734512393
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0508152382119096 0.0212419761023525
0.0430309546480813 0.0196108230532645
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0508152382119096 0.0212419761023525
-0.000534798765825792 -0.0473606997552609
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0508152382119096 0.0212419761023525
0.0400597360585611 0.0214945244773797
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0552463898922303 -0.0066263385090954
0.0329517201300081 0.028324453313331
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0552463898922303 -0.0066263385090954
0.00899041246240407 0.00240200820628022
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0552463898922303 -0.0066263385090954
0.0135181304242637 0.0419432969750656
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0552463898922303 -0.0066263385090954
0.0412683693308917 -0.000620633244292675
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0552463898922303 -0.0066263385090954
0.0260035373983814 -0.0363564684391992
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0552463898922303 -0.0066263385090954
0.0081824595632726 0.0287464972997889
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0552463898922303 -0.0066263385090954
0.0347273597851568 -0.0380721932278386
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0122539920989063 -0.0268955612469657
-0.0210085613706432 0.0428971493997462
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0122539920989063 -0.0268955612469657
0.0342852433742944 -0.00483706021059371
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0122539920989063 -0.0268955612469657
0.0325361962805114 0.0368862751863791
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0122539920989063 -0.0268955612469657
-0.0482990252112652 0.0247397498537681
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0122539920989063 -0.0268955612469657
-0.0196533016566241 -0.0225263298290404
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0122539920989063 -0.0268955612469657
-0.0415233748111704 -0.0150094400679425
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0122539920989063 -0.0268955612469657
0.0434298533451237 0.0191174652932973
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0438899236001763 0.0145315735010686
-0.0197223312535402 0.0304520294977996
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0438899236001763 0.0145315735010686
-0.0471233295144284 -0.0193488422956103
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0438899236001763 0.0145315735010686
0.00899041246240407 0.00240200820628022
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0438899236001763 0.0145315735010686
-0.0368854861764542 0.032038695259858
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0438899236001763 0.0145315735010686
-0.0473727474812076 0.0258672126616103
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0438899236001763 0.0145315735010686
-0.00962207630758756 0.0249053052232047
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0438899236001763 0.0145315735010686
-0.00702806474253279 -0.0467596799626074
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0352345964382767 0.0363198110430316
0.0558197885343001 0.00958937322156588
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0352345964382767 0.0363198110430316
-0.00727904863303454 -0.0315232142664651
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0352345964382767 0.0363198110430316
0.0342852433742944 -0.00483706021059371
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0352345964382767 0.0363198110430316
0.0520870123374125 0.00732402229533341
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0352345964382767 0.0363198110430316
0.0417946005840356 0.000683562484606335
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0352345964382767 0.0363198110430316
-0.022489340719792 -0.0419178977010075
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0352345964382767 0.0363198110430316
0.0528836896051238 0.00755634089522331
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0389088827916912 -0.0253852841378663
-0.0196068213874156 0.0201293924760171
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0389088827916912 -0.0253852841378663
0.0417502483698157 0.0234043041312657
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0389088827916912 -0.0253852841378663
0.00912110372985369 0.0446235351131948
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0389088827916912 -0.0253852841378663
0.0499196161167807 -0.0207812233222777
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0389088827916912 -0.0253852841378663
0.0531500893782342 -0.0175173692267718
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0389088827916912 -0.0253852841378663
-0.00453333330985217 0.0462735347499373
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0389088827916912 -0.0253852841378663
-0.0106244566798194 0.0449678796807484
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.019427129536538 -0.031372943367464
0.0554804673681073 -0.000997828786031801
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.019427129536538 -0.031372943367464
-0.025076210253124 0.0415349482405897
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.019427129536538 -0.031372943367464
0.0133705384145473 0.0434967800076687
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.019427129536538 -0.031372943367464
-0.0295756783294818 0.0024141443111561
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.019427129536538 -0.031372943367464
0.0312526646598656 0.0367493912211724
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.019427129536538 -0.031372943367464
-0.0338471545307636 0.00768870085091698
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.019427129536538 -0.031372943367464
0.0396869595236247 0.0315038999571099
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0417502483698157 0.0234043041312657
-0.0196068213874156 0.0201293924760171
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0417502483698157 0.0234043041312657
-0.0529827322369336 0.0174622111476191
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0417502483698157 0.0234043041312657
-0.0489499993760518 -0.0110927862409895
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0417502483698157 0.0234043041312657
-0.0135675791393648 0.0164596692370176
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0417502483698157 0.0234043041312657
-0.0319704738358939 -0.0323491117222234
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0417502483698157 0.0234043041312657
0.00463718611838368 -0.0473336016402362
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.025076210253124 0.0415349482405897
0.0554804673681073 -0.000997828786031801
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.025076210253124 0.0415349482405897
0.0368593070448236 -0.00837293974541244
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.025076210253124 0.0415349482405897
-0.00346047312000365 -0.0248125760011903
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.025076210253124 0.0415349482405897
0.0525757249467406 -0.00221660543616255
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.025076210253124 0.0415349482405897
-0.0308494619152348 -0.0362752730758829
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.025076210253124 0.0415349482405897
-0.0261521394815562 -0.0341516430392673
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0471233295144284 -0.0193488422956103
0.00691862733661823 0.0460315622995001
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0471233295144284 -0.0193488422956103
0.0516911950586706 -0.0195011071987119
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0471233295144284 -0.0193488422956103
0.0507871231479542 -0.00167524761241051
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0471233295144284 -0.0193488422956103
0.0480235862257131 -0.0262225938693231
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0471233295144284 -0.0193488422956103
-0.00962207630758756 0.0249053052232047
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00727904863303454 -0.0315232142664651
0.0224853095570124 0.0419103840139183
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00727904863303454 -0.0315232142664651
-0.0388007617353367 -0.000634597405545238
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00727904863303454 -0.0315232142664651
-0.0448731128081578 0.00859012807056826
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00727904863303454 -0.0315232142664651
-0.0447132032233014 0.0252886070011286
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00727904863303454 -0.0315232142664651
0.0528836896051238 0.00755634089522331
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0566623820196192 0.00101908578904295
0.0359741333200777 -0.0171491241091825
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0566623820196192 0.00101908578904295
0.0368593070448236 -0.00837293974541244
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0566623820196192 0.00101908578904295
0.0370557788350857 0.008355388398369
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0566623820196192 0.00101908578904295
0.0163828920917229 0.0232885097129795
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0566623820196192 0.00101908578904295
0.0312526646598656 0.0367493912211724
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0566623820196192 0.00101908578904295
0.0257533868386253 -0.0426565887973017
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0566623820196192 0.00101908578904295
0.0177503556402617 0.0286651149984308
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0216209772419455 -0.0221972306483853
-0.0559100795141844 0.00968083796633255
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0216209772419455 -0.0221972306483853
-0.0529827322369336 0.0174622111476191
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0216209772419455 -0.0221972306483853
-0.0426357012365251 0.0306149871165521
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0216209772419455 -0.0221972306483853
0.0371917726590338 0.0175706448049394
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0216209772419455 -0.0221972306483853
-0.00453333330985217 0.0462735347499373
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0216209772419455 -0.0221972306483853
0.0362326587150032 0.0236392378952373
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0216209772419455 -0.0221972306483853
-0.0401255423699205 -0.0224935283914757
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0529827322369336 0.0174622111476191
0.0376426593706541 0.0121253579699687
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0529827322369336 0.0174622111476191
0.00438687133505295 -0.0461033765004549
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0529827322369336 0.0174622111476191
0.00463718611838368 -0.0473336016402362
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0529827322369336 0.0174622111476191
0.0362326587150032 0.0236392378952373
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0368593070448236 -0.00837293974541244
-0.0308494619152348 -0.0362752730758829
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0368593070448236 -0.00837293974541244
-0.0393157659226809 0.0334729769472161
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0368593070448236 -0.00837293974541244
-0.0240066588957124 -0.0372717231956259
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0368593070448236 -0.00837293974541244
0.0177503556402617 0.0286651149984308
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00691862733661823 0.0460315622995001
-0.0415623280465858 -0.0137609267764154
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00691862733661823 0.0460315622995001
0.0106337937840673 -0.0275239845753433
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00691862733661823 0.0460315622995001
-0.0498175299580907 -0.0142676790125691
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00691862733661823 0.0460315622995001
-0.0538810735884141 -0.0165933428976312
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00691862733661823 0.0460315622995001
-0.0111929616111354 -0.0150662383619587
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00691862733661823 0.0460315622995001
0.0480235862257131 -0.0262225938693231
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0224853095570124 0.0419103840139183
0.0360858952261705 -0.0371973295686555
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0224853095570124 0.0419103840139183
-0.0548200212762927 -0.00783301565643658
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0224853095570124 0.0419103840139183
0.0307610829994267 -0.0387124447712731
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0224853095570124 0.0419103840139183
0.0122166696941957 -0.036765970512161
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0224853095570124 0.0419103840139183
-0.0388007617353367 -0.000634597405545238
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0224853095570124 0.0419103840139183
0.0312027716705529 -0.0276948804378499
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0106337937840673 -0.0275239845753433
-0.0415623280465858 -0.0137609267764154
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0106337937840673 -0.0275239845753433
0.0411269596980046 0.0281924635096522
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0106337937840673 -0.0275239845753433
0.0253778982891997 0.0413772660713682
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0106337937840673 -0.0275239845753433
0.0444764611854646 0.0182620379801663
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0106337937840673 -0.0275239845753433
-0.0473727474812076 0.0258672126616103
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0106337937840673 -0.0275239845753433
0.0346832051465205 -0.00536237770512194
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0548200212762927 -0.00783301565643658
0.0360858952261705 -0.0371973295686555
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0548200212762927 -0.00783301565643658
0.00858428883099846 0.036947951079585
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0548200212762927 -0.00783301565643658
0.0153039788663765 0.0440431136896239
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0548200212762927 -0.00783301565643658
0.0417946005840356 0.000683562484606335
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0548200212762927 -0.00783301565643658
0.00660811599668003 0.0286176211978624
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0548200212762927 -0.00783301565643658
0.0081978509331698 0.00222275929240641
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00314836343460897 0.0463538257272368
0.020383446175605 -0.0229341403039378
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00314836343460897 0.0463538257272368
-0.0115043115383064 -0.01907281079305
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00314836343460897 0.0463538257272368
0.0516911950586706 -0.0195011071987119
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00314836343460897 0.0463538257272368
-0.0489042542836727 -0.0240930818555183
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00314836343460897 0.0463538257272368
-0.0404391250758092 -0.0214751629674572
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00314836343460897 0.0463538257272368
0.0526756167488812 -0.0185919248502694
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0303003083019969 0.037459261201037
-0.0565888847309127 -6.45754730516425e-05
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0303003083019969 0.037459261201037
0.0273160469005942 -0.0307164657833568
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0303003083019969 0.037459261201037
0.0270613084801472 -0.0421027315274285
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0303003083019969 0.037459261201037
0.000591718497997027 -0.0393506743126825
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0303003083019969 0.037459261201037
-0.0448731128081578 0.00859012807056826
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0303003083019969 0.037459261201037
-0.0345602735171515 0.00673479868070102
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.042774370696619 -0.0229510937515652
0.05122643262158 -0.0214138651287745
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.042774370696619 -0.0229510937515652
0.000524212124635869 0.046423168169833
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.042774370696619 -0.0229510937515652
0.0133705384145473 0.0434967800076687
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.042774370696619 -0.0229510937515652
-0.0135675791393648 0.0164596692370176
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.042774370696619 -0.0229510937515652
0.0430309546480813 0.0196108230532645
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.042774370696619 -0.0229510937515652
-0.0153773885392206 0.0224287980443941
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.042774370696619 -0.0229510937515652
0.0481784853922393 0.011798540738233
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0141667637669522 -0.0317253429608795
-0.0363020702937 0.0041361801723051
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0141667637669522 -0.0317253429608795
0.0276324807287813 0.0392287966263967
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0141667637669522 -0.0317253429608795
0.00912110372985369 0.0446235351131948
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0141667637669522 -0.0317253429608795
0.0525757249467406 -0.00221660543616255
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0141667637669522 -0.0317253429608795
0.0546723021141886 0.00284216370586537
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0141667637669522 -0.0317253429608795
-0.029676698738244 0.0394597275631567
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0141667637669522 -0.0317253429608795
-0.0357572787818186 0.0349752398619113
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.000524212124635869 0.046423168169833
0.05122643262158 -0.0214138651287745
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.000524212124635869 0.046423168169833
0.0499196161167807 -0.0207812233222777
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.000524212124635869 0.046423168169833
-0.00346047312000365 -0.0248125760011903
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.000524212124635869 0.046423168169833
0.0169807177496448 -0.02476734512393
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.000524212124635869 0.046423168169833
-0.0410864095939386 -0.0187246207998457
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.000524212124635869 0.046423168169833
-0.0479849686782448 -0.0222329621775609
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0276324807287813 0.0392287966263967
-0.0363020702937 0.0041361801723051
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0276324807287813 0.0392287966263967
-0.0295756783294818 0.0024141443111561
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0276324807287813 0.0392287966263967
-0.0489499993760518 -0.0110927862409895
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0276324807287813 0.0392287966263967
-0.0561987047533199 -0.00292151441936591
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0276324807287813 0.0392287966263967
-0.00435487085328065 -0.03563443430713
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0276324807287813 0.0392287966263967
0.0304542693890942 -0.0404936271324547
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.00877373765383953 -0.0230389334927177
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.0436356822684386 0.00762971462116161
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.050944797145152 0.0143624986986274
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
-0.00344018774830816 -0.0348204451274985
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.0531464393899573 0.0165609076561912
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.0405979967702376 0.00555272935257072
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.0246611131871302 -0.00871225703615106
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.0314007486379156 -0.00350008358630622
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.0123324116801509 -0.020704667496503
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.0493111765623512 0.0132659683618687
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.0272148060115004 -0.00728917105214155
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.037324279153135 0.00263371238613143
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.052763881448064 0.0162492897629632
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.0498786950658317 0.013370483839121
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.0213779506210693 -0.0116650549931727
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.00879313984606032 -0.0238825604598289
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.0150514721100626 -0.0182598715597709
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.0271037930686133 -0.00651809497827178
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
-0.00435487085328065 -0.03563443430713
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.0461150535368778 0.0104503460244504
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.0388886301445692 0.00329943185698465
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.0318155736887635 -0.00229273683530869
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.0204992732930895 -0.0133531630642187
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.051296205960995 0.0146911699923662
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.0532410977947449 0.016633654827159
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.020277948445092 -0.0126552850674656
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
-0.00868190364977646 -0.0394734250923183
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.0475419659216433 0.0112121882128293
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
-0.015563568528251 -0.0454698910366807
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
-0.00925842577072839 -0.0394503118639686
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.00460858972665622 -0.0268116872396871
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.0160800858360475 -0.0173342752186694
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.0348086154709464 -0.000409324857665375
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
-0.00662178747490076 -0.0370336463156628
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
-0.0158901092448101 -0.0457299303743363
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
-0.00692738192311024 -0.0379194730459876
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.0379046096791862 0.00240400686785364
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.032349124328423 -0.00264052961349993
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.00234251858437679 -0.0288677619537254
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.0481784853922393 0.011798540738233
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
-0.0132641074459051 -0.0431505408147881
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.00763767883336329 -0.0249189141424595
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
-0.0019047382363867 -0.0327292814287221
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
-0.00929745212911605 -0.0400175032777183
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
-0.015388219017949 -0.0453246756557405
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
-0.0143131332162827 -0.0444099870538804
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
-0.0112089152893901 -0.0412459719485057
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.0454186216062164 0.0098341353457119
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.0413220940700371 0.006197287718918
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.0519699949722562 0.0155769127132968
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
-0.0159711755432428 -0.0457424722153395
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
-0.0116489163633614 -0.0420886944647815
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.00151125163373516 -0.0296226795491525
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.0280113709346457 -0.0057034694343114
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.051634992989946 0.0152890690496134
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
-0.00982012026198482 -0.0399665771875737
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.043167704904152 0.00783804399860116
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.0524916679027913 0.0158210133048979
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
-0.0160099156342256 -0.0457924550472431
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
-0.0128003994505432 -0.0427191926000546
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0418112211088763 0.0314504266984953
0.053337682414181 0.016666551914451
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
0.0128603019215463 -0.0242603398743365
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.0301590444848919 0.0366256386140026
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.0486695537467598 -0.0209525443907024
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.0137100607034306 0.0348218622975323
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
0.00847561823227369 0.0145537658383428
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
0.0148738157335037 -0.00587920599702374
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.050811542385006 0.020007359873681
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.0543746266357355 -0.000879675688505643
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.00163653409354536 0.0272896091211577
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
0.0150842029190731 -0.0111384944149183
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.0438384311760806 -0.0285834626967344
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.0367732746000805 0.0345250527404091
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.0287202919495113 -0.0413406216585705
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.00154167358609002 -0.0418412285419279
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
0.0109821739628732 -0.0287325994523525
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.0544898911664798 0.0034817999548764
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.0489929930878221 0.023385140613584
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.0525028825919941 0.0157010442443869
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
0.0106664669106627 0.010153716059909
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.0112098018086679 0.033735809599605
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.0326110799236244 0.0360657612251181
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
0.0150860023398297 -0.00983162549747788
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.0538849541217852 -0.00512297439502876
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.0544981786740758 0.00229765655599196
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
0.0144994870913973 -0.00288766641435087
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.0479849686782448 -0.0222329621775609
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
0.00311883685715736 0.0223629468774637
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.0461947780361646 0.0272547381876703
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
0.0132214663247555 0.00301185105465248
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.0541182128116978 0.00846164564710214
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.0292233581741161 0.0367772369837459
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.0146602047288056 0.0351767224204869
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.0503478351665743 0.0209594882288786
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.0260840846331903 -0.0425286640286883
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.0357572787818186 0.0349752398619113
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
0.00660339415918847 -0.0353270742806567
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.00908670299440733 -0.0444552350399164
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.0536400266484022 -0.00653627766075485
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.043089443077452 -0.0295377426518411
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.0296991588196641 -0.0408345966704646
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
0.00967889614220562 -0.0310888826249158
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.0457281178914436 -0.0259415257292343
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
0.00192640266169743 -0.0396683046527548
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.0469396529939838 0.0263407954062853
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.0337925289962476 -0.0383105791793463
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.00473405800012106 -0.0432599202268541
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
0.00395010421812445 0.0213398742764782
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
0.00790748769970454 0.0155465482342116
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.00797601548547229 0.031988493576914
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.0213569914595463 -0.044051033682479
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.0396619568413241 -0.0333616799524645
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
0.00914566098665659 -0.0319378701098047
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
0.0143117205101191 -0.00176481676582069
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.00692433459374864 0.031331847640125
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.00239430658540219 -0.0422699267125503
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
0.00629647844197767 0.0181155235112191
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.0251502426449278 0.0370626119613628
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.022542119563794 -0.0437407838297213
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.00797652945536065 -0.0442243934217684
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436356822684386 0.00762971462116161
-0.0187741602853005 0.0363573881420172
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.020383446175605 -0.0229341403039378
0.0373090374208918 0.023087159030687
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.020383446175605 -0.0229341403039378
-0.052437079690683 0.0185077328970707
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.020383446175605 -0.0229341403039378
0.0153039788663765 0.0440431136896239
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.020383446175605 -0.0229341403039378
-0.0498175299580907 -0.0142676790125691
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.020383446175605 -0.0229341403039378
0.0318155736887635 -0.00229273683530869
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.020383446175605 -0.0229341403039378
-0.0404391250758092 -0.0214751629674572
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0565888847309127 -6.45754730516425e-05
0.0164340176804324 0.028766343265114
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0565888847309127 -6.45754730516425e-05
0.0375917292424606 -0.00732554180688859
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0565888847309127 -6.45754730516425e-05
0.0253778982891997 0.0413772660713682
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0565888847309127 -6.45754730516425e-05
0.0307610829994267 -0.0387124447712731
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0565888847309127 -6.45754730516425e-05
0.0270613084801472 -0.0421027315274285
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0565888847309127 -6.45754730516425e-05
0.0132214663247555 0.00301185105465248
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.052437079690683 0.0185077328970707
0.0373090374208918 0.023087159030687
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.052437079690683 0.0185077328970707
0.0411269596980046 0.0281924635096522
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.052437079690683 0.0185077328970707
0.0122166696941957 -0.036765970512161
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.052437079690683 0.0185077328970707
0.00321835310138633 -0.0473842940590832
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.052437079690683 0.0185077328970707
0.0421521469820632 0.0223848617934003
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.052437079690683 0.0185077328970707
0.00660339415918847 -0.0353270742806567
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0375917292424606 -0.00732554180688859
0.0164340176804324 0.028766343265114
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0375917292424606 -0.00732554180688859
0.00858428883099846 0.036947951079585
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0375917292424606 -0.00732554180688859
-0.0538810735884141 -0.0165933428976312
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0375917292424606 -0.00732554180688859
-0.0263535951024085 0.0410016514978667
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0375917292424606 -0.00732554180688859
-0.0299590718774372 -0.0370374019832531
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0375917292424606 -0.00732554180688859
-0.0019047382363867 -0.0327292814287221
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0169807177496448 -0.02476734512393
0.0102989910350292 0.0455807931258147
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0169807177496448 -0.02476734512393
-0.0410864095939386 -0.0187246207998457
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0169807177496448 -0.02476734512393
-0.0345154767810981 -0.0217931647813463
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0169807177496448 -0.02476734512393
-0.0393157659226809 0.0334729769472161
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0169807177496448 -0.02476734512393
0.0400597360585611 0.0214945244773797
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0561987047533199 -0.00292151441936591
0.0246768597144955 0.0417775222050759
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0561987047533199 -0.00292151441936591
0.0376426593706541 0.0121253579699687
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0561987047533199 -0.00292151441936591
0.0280389401161711 -0.0408617800297135
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0561987047533199 -0.00292151441936591
0.0304542693890942 -0.0404936271324547
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0561987047533199 -0.00292151441936591
0.0129024764631068 0.0288940718974665
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0461055617815478 -0.020295290204697
0.0283583406711933 0.0342010602628706
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0461055617815478 -0.020295290204697
-0.00439812185219974 0.00546043898994492
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0461055617815478 -0.020295290204697
-0.0112098018086679 0.033735809599605
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0461055617815478 -0.020295290204697
0.0312027716705529 -0.0276948804378499
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0461055617815478 -0.020295290204697
0.0437596141164635 0.0158177727235373
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0461055617815478 -0.020295290204697
0.0529830498402045 -0.00913605900844768
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0461055617815478 -0.020295290204697
0.0488982497559193 -0.0250466849373674
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0461055617815478 -0.020295290204697
-0.0110891622714465 0.0243389452712188
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0090068732599155 -0.0316428154448644
-0.0119345595975218 0.0449906019663723
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0090068732599155 -0.0316428154448644
0.0436748531094093 -0.00831607915680335
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0090068732599155 -0.0316428154448644
0.052763881448064 0.0162492897629632
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0090068732599155 -0.0316428154448644
-0.0111929616111354 -0.0150662383619587
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0090068732599155 -0.0316428154448644
-0.0338877911037773 0.0371517598501423
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0090068732599155 -0.0316428154448644
-0.0455419291860729 0.0190100833522558
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0090068732599155 -0.0316428154448644
-0.0382480356128541 0.000575210574469058
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0090068732599155 -0.0316428154448644
0.0534076058794242 0.0064057918754106
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0263535951024085 0.0410016514978667
0.0363789880898965 -0.00832076979767787
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0263535951024085 0.0410016514978667
-0.0335847367788037 -0.0385305427313829
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0263535951024085 0.0410016514978667
0.0507871231479542 -0.00167524761241051
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0263535951024085 0.0410016514978667
-0.0299590718774372 -0.0370374019832531
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0263535951024085 0.0410016514978667
0.055311614139531 6.31179367695781e-05
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0430309546480813 0.0196108230532645
-0.0469501539740468 0.0253324641042566
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0430309546480813 0.0196108230532645
-0.0510536889345929 -0.00796206303467091
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0430309546480813 0.0196108230532645
0.00438687133505295 -0.0461033765004549
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0430309546480813 0.0196108230532645
-0.0153773885392206 0.0224287980443941
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0430309546480813 0.0196108230532645
-0.000534798765825792 -0.0473606997552609
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0482990252112652 0.0247397498537681
0.0472118738255736 0.0232593167464309
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0482990252112652 0.0247397498537681
0.0272148060115004 -0.00728917105214155
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0482990252112652 0.0247397498537681
0.00251190819811572 -0.0344792171048059
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0482990252112652 0.0247397498537681
0.0437596141164635 0.0158177727235373
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0482990252112652 0.0247397498537681
0.0327237383467815 0.00601493449184285
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0482990252112652 0.0247397498537681
-0.00173070391300053 -0.0439691279970142
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0482990252112652 0.0247397498537681
0.0434298533451237 0.0191174652932973
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0482990252112652 0.0247397498537681
-0.00542798973181859 -0.046976144097575
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0266347415949726 -0.0187643951267819
-0.0277502749165687 0.0404411017216348
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0266347415949726 -0.0187643951267819
-0.0570120290730971 0.00477584164964136
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0266347415949726 -0.0187643951267819
0.0213779506210693 -0.0116650549931727
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0266347415949726 -0.0187643951267819
-0.0549107889280615 0.012896001453619
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0266347415949726 -0.0187643951267819
-0.019980428436281 0.0434681267214303
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0266347415949726 -0.0187643951267819
-0.0387791159548841 0.0337253030030539
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0266347415949726 -0.0187643951267819
-0.0383522966003211 -0.0267357274339428
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0266347415949726 -0.0187643951267819
0.0313847370221525 0.025706012338765
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0417946005840356 0.000683562484606335
-0.0335847367788037 -0.0385305427313829
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0417946005840356 0.000683562484606335
0.00251190819811572 -0.0344792171048059
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0417946005840356 0.000683562484606335
-0.0489042542836727 -0.0240930818555183
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0417946005840356 0.000683562484606335
0.00660811599668003 0.0286176211978624
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0417946005840356 0.000683562484606335
-0.022489340719792 -0.0419178977010075
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00453333330985217 0.0462735347499373
0.0531500893782342 -0.0175173692267718
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00453333330985217 0.0462735347499373
0.00141833200327317 -0.0237205889505927
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00453333330985217 0.0462735347499373
-0.0345154767810981 -0.0217931647813463
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00453333330985217 0.0462735347499373
0.031430236708112 -0.0212869958242609
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00453333330985217 0.0462735347499373
-0.0401255423699205 -0.0224935283914757
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0312526646598656 0.0367493912211724
-0.0570120290730971 0.00477584164964136
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0312526646598656 0.0367493912211724
-0.0510536889345929 -0.00796206303467091
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0312526646598656 0.0367493912211724
0.0280389401161711 -0.0408617800297135
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0312526646598656 0.0367493912211724
-0.0338471545307636 0.00768870085091698
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0312526646598656 0.0367493912211724
0.0257533868386253 -0.0426565887973017
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0473727474812076 0.0258672126616103
0.0444764611854646 0.0182620379801663
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0473727474812076 0.0258672126616103
-0.00657102508304837 -0.0469912310729331
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0473727474812076 0.0258672126616103
0.000591718497997027 -0.0393506743126825
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0473727474812076 0.0258672126616103
0.00177019879078954 -0.034252601880294
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0473727474812076 0.0258672126616103
-0.00702806474253279 -0.0467596799626074
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.029676698738244 0.0394597275631567
0.0546723021141886 0.00284216370586537
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.029676698738244 0.0394597275631567
0.00141833200327317 -0.0237205889505927
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.029676698738244 0.0394597275631567
-0.0240066588957124 -0.0372717231956259
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.029676698738244 0.0394597275631567
0.0462836982701238 -0.00101952408498742
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.029676698738244 0.0394597275631567
-0.0274393798358849 -0.0389546585303582
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0421521469820632 0.0223848617934003
0.00321835310138633 -0.0473842940590832
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0421521469820632 0.0223848617934003
-0.00657102508304837 -0.0469912310729331
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0421521469820632 0.0223848617934003
-0.0447132032233014 0.0252886070011286
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0421521469820632 0.0223848617934003
0.0041264616160099 0.000955190522284335
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0421521469820632 0.0223848617934003
-0.0184763117543969 0.0207883555324302
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0333101482489545 -0.0127052327775831
-0.053918949508987 0.0141568676506301
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0333101482489545 -0.0127052327775831
-0.0565266891269895 0.00569672129515406
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0333101482489545 -0.0127052327775831
-0.0503478351665743 0.0209594882288786
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0333101482489545 -0.0127052327775831
-0.0106244566798194 0.0449678796807484
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0333101482489545 -0.0127052327775831
-0.0342941429855995 -0.0327743510416864
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0333101482489545 -0.0127052327775831
0.0232920664956316 0.0279036635946692
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0333101482489545 -0.0127052327775831
-0.042621923311697 0.0304168584491748
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0338877911037773 0.0371517598501423
0.0204992732930895 -0.0133531630642187
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0338877911037773 0.0371517598501423
-0.0117288567665312 -0.0339653981124851
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0338877911037773 0.0371517598501423
0.0412683693308917 -0.000620633244292675
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0338877911037773 0.0371517598501423
-0.0260840846331903 -0.0425286640286883
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0338877911037773 0.0371517598501423
0.0346832051465205 -0.00536237770512194
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0338877911037773 0.0371517598501423
0.0534076058794242 0.0064057918754106
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0338877911037773 0.0371517598501423
-0.0237817907878256 -0.0412311708780105
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0412683693308917 -0.000620633244292675
-0.000544112738476011 0.0361847791367458
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0412683693308917 -0.000620633244292675
-0.0525028825919941 0.0157010442443869
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0412683693308917 -0.000620633244292675
0.00177019879078954 -0.034252601880294
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0412683693308917 -0.000620633244292675
0.0172401725815313 0.0103668826006395
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0412683693308917 -0.000620633244292675
-0.0439161874060714 -0.0308524478652286
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0412683693308917 -0.000620633244292675
0.0081824595632726 0.0287464972997889
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0412683693308917 -0.000620633244292675
-0.0237817907878256 -0.0412311708780105
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0565266891269895 0.00569672129515406
0.0363936884588974 0.0229790726813914
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0565266891269895 0.00569672129515406
0.031430236708112 -0.0212869958242609
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0565266891269895 0.00569672129515406
0.0150860023398297 -0.00983162549747788
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0565266891269895 0.00569672129515406
0.03595380399603 0.0283863122398227
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0565266891269895 0.00569672129515406
0.036365997656661 0.0128960531319707
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0565266891269895 0.00569672129515406
0.0199827980815352 -0.0446999183271123
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0565266891269895 0.00569672129515406
0.0232920664956316 0.0279036635946692
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0549107889280615 0.012896001453619
0.0298431715327509 -0.0100837845348043
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0549107889280615 0.012896001453619
0.032349124328423 -0.00264052961349993
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0549107889280615 0.012896001453619
0.0396869595236247 0.0315038999571099
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0549107889280615 0.012896001453619
0.0107290398190302 -0.0467488489108649
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0549107889280615 0.012896001453619
0.0313847370221525 0.025706012338765
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0549107889280615 0.012896001453619
0.0356828665369062 0.00853682091362065
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0437596141164635 0.0158177727235373
-0.0541182128116978 0.00846164564710214
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0437596141164635 0.0158177727235373
0.00861102633470189 -0.0402191172056748
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0437596141164635 0.0158177727235373
-0.0158901092448101 -0.0457299303743363
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0437596141164635 0.0158177727235373
0.0081978509331698 0.00222275929240641
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0437596141164635 0.0158177727235373
-0.0110891622714465 0.0243389452712188
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0437596141164635 0.0158177727235373
-0.00542798973181859 -0.046976144097575
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0554804673681073 -0.000997828786031801
-0.0157076897989897 0.019412543274407
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0554804673681073 -0.000997828786031801
-0.0308494619152348 -0.0362752730758829
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0554804673681073 -0.000997828786031801
-0.0338471545307636 0.00768870085091698
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0554804673681073 -0.000997828786031801
-0.0330531415093916 0.0157566666276452
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0363020702937 0.0041361801723051
-0.0157076897989897 0.019412543274407
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0363020702937 0.0041361801723051
0.0546723021141886 0.00284216370586537
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0363020702937 0.0041361801723051
0.0304542693890942 -0.0404936271324547
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0363020702937 0.0041361801723051
0.0535561306785465 0.0112403826226204
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0556224379384108 0.00979673787886811
-0.0310421570880585 0.0242409967236596
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0556224379384108 0.00979673787886811
-0.0286685444910396 0.00319553852595772
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0556224379384108 0.00979673787886811
-0.0268873217835066 0.00949873011060408
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0556224379384108 0.00979673787886811
-0.0350626470388884 0.0320100572264284
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0556224379384108 0.00979673787886811
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0556224379384108 0.00979673787886811
-0.0143131332162827 -0.0444099870538804
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0350626470388884 0.0320100572264284
0.052299011442904 0.000846096272207932
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0350626470388884 0.0320100572264284
0.0278910218344185 0.00971192805362401
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0350626470388884 0.0320100572264284
-0.00942838161265704 -0.0161897875133927
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0350626470388884 0.0320100572264284
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0350626470388884 0.0320100572264284
0.00192640266169743 -0.0396683046527548
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0558197885343001 0.00958937322156588
-0.031956454426364 0.0245754095842481
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0558197885343001 0.00958937322156588
-0.0343197880217783 0.0319820031600755
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0558197885343001 0.00958937322156588
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0558197885343001 0.00958937322156588
-0.0332745362037705 0.027463732398472
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0368854861764542 0.032038695259858
0.0549099974915044 0.0103848502850504
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0368854861764542 0.032038695259858
0.0313482643062065 0.00916258040922287
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0368854861764542 0.032038695259858
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0368854861764542 0.032038695259858
0.0534076058794242 0.0064057918754106
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.055311614139531 6.31179367695781e-05
-0.0157076897989897 0.019412543274407
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.055311614139531 6.31179367695781e-05
-0.0299590718774372 -0.0370374019832531
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.055311614139531 6.31179367695781e-05
-0.0292233581741161 0.0367772369837459
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.055311614139531 6.31179367695781e-05
-0.0260840846331903 -0.0425286640286883
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.055311614139531 6.31179367695781e-05
-0.0345602735171515 0.00673479868070102
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.055311614139531 6.31179367695781e-05
-0.0146614549078581 -0.00333988056561416
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0345602735171515 0.00673479868070102
-0.0157076897989897 0.019412543274407
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0345602735171515 0.00673479868070102
0.00201088746676227 0.0345532528112653
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0345602735171515 0.00673479868070102
0.052763881448064 0.0162492897629632
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0345602735171515 0.00673479868070102
0.0270613084801472 -0.0421027315274285
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0345602735171515 0.00673479868070102
-0.00929745212911605 -0.0400175032777183
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0196068213874156 0.0201293924760171
-0.0157076897989897 0.019412543274407
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0196068213874156 0.0201293924760171
0.0531500893782342 -0.0175173692267718
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0196068213874156 0.0201293924760171
0.00463718611838368 -0.0473336016402362
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0196068213874156 0.0201293924760171
0.0562405705154291 -0.0097380625287046
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.05122643262158 -0.0214138651287745
-0.0157076897989897 0.019412543274407
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.05122643262158 -0.0214138651287745
-0.0410864095939386 -0.0187246207998457
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.05122643262158 -0.0214138651287745
-0.0153773885392206 0.0224287980443941
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.05122643262158 -0.0214138651287745
-0.0111190296300652 0.0290695751725767
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0534758195812457 0.00743747424776077
-0.0111140907856195 0.018659250129686
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0534758195812457 0.00743747424776077
-0.0416364988259581 0.0291737660252001
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0534758195812457 0.00743747424776077
-0.0436857985168252 -0.00597505874705382
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0534758195812457 0.00743747424776077
-0.0185763917313817 0.0302828967283746
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0534758195812457 0.00743747424776077
-0.00662178747490076 -0.0370336463156628
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0534758195812457 0.00743747424776077
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0185763917313817 0.0302828967283746
0.00333673505393495 0.0145834593166008
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0185763917313817 0.0302828967283746
0.0502833294134109 -0.0197993727409039
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0185763917313817 0.0302828967283746
-0.0163820368727979 0.00647536389798527
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0185763917313817 0.0302828967283746
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0185763917313817 0.0302828967283746
-0.0337925289962476 -0.0383105791793463
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0197223312535402 0.0304520294977996
0.0539255828857991 0.00749876085863998
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0197223312535402 0.0304520294977996
0.00480669381279773 0.0142495485776355
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0197223312535402 0.0304520294977996
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0197223312535402 0.0304520294977996
0.0566344991579895 0.00232561882268008
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0520870123374125 0.00732402229533341
-0.0422488164523448 0.0297483932666101
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0520870123374125 0.00732402229533341
-0.0154419549972854 0.0297954932145476
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0520870123374125 0.00732402229533341
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0520870123374125 0.00732402229533341
-0.0110891622714465 0.0243389452712188
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0526756167488812 -0.0185919248502694
-0.00691090009783883 0.0369721805509415
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0526756167488812 -0.0185919248502694
-0.0157076897989897 0.019412543274407
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0526756167488812 -0.0185919248502694
-0.0112098018086679 0.033735809599605
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0526756167488812 -0.0185919248502694
-0.0404391250758092 -0.0214751629674572
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0526756167488812 -0.0185919248502694
-0.043089443077452 -0.0295377426518411
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0526756167488812 -0.0185919248502694
-0.0184763117543969 0.0207883555324302
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0184763117543969 0.0207883555324302
-0.0157076897989897 0.019412543274407
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0184763117543969 0.0207883555324302
0.00321835310138633 -0.0473842940590832
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0184763117543969 0.0207883555324302
0.051296205960995 0.0146911699923662
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0184763117543969 0.0207883555324302
-0.0158901092448101 -0.0457299303743363
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0184763117543969 0.0207883555324302
-0.0346066358546792 0.00249387012619412
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0426357012365251 0.0306149871165521
0.0443977373708059 0.015163965418298
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0426357012365251 0.0306149871165521
0.0489674217175821 0.00730304087927579
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0426357012365251 0.0306149871165521
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0426357012365251 0.0306149871165521
-0.00973734761014417 -0.0453654402902519
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0163828920917229 0.0232885097129795
0.0278910218344185 0.00971192805362401
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0163828920917229 0.0232885097129795
-0.0310421570880585 0.0242409967236596
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0163828920917229 0.0232885097129795
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0163828920917229 0.0232885097129795
0.0107290398190302 -0.0467488489108649
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0129024764631068 0.0288940718974665
0.0370598828058954 -0.0362493549439109
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0129024764631068 0.0288940718974665
-0.0157076897989897 0.019412543274407
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0129024764631068 0.0288940718974665
-0.0544981786740758 0.00229765655599196
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0129024764631068 0.0288940718974665
0.0304542693890942 -0.0404936271324547
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0129024764631068 0.0288940718974665
-0.00908670299440733 -0.0444552350399164
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0129024764631068 0.0288940718974665
-0.0274393798358849 -0.0389546585303582
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0274393798358849 -0.0389546585303582
-0.0157076897989897 0.019412543274407
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0274393798358849 -0.0389546585303582
0.0546723021141886 0.00284216370586537
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0274393798358849 -0.0389546585303582
0.0461150535368778 0.0104503460244504
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0274393798358849 -0.0389546585303582
0.032349124328423 -0.00264052961349993
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0274393798358849 -0.0389546585303582
0.0039753106472807 0.0325286216017738
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0415623280465858 -0.0137609267764154
-0.0157076897989897 0.019412543274407
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0415623280465858 -0.0137609267764154
0.0444764611854646 0.0182620379801663
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0415623280465858 -0.0137609267764154
0.0480235862257131 -0.0262225938693231
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0415623280465858 -0.0137609267764154
-0.00998384609379273 -0.00266742825735903
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0164340176804324 0.028766343265114
-0.0157076897989897 0.019412543274407
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0164340176804324 0.028766343265114
0.0270613084801472 -0.0421027315274285
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0164340176804324 0.028766343265114
-0.0299590718774372 -0.0370374019832531
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0164340176804324 0.028766343265114
0.0111086311809684 0.0128768097272451
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0128675770106699 0.0241309543486264
-0.0538982275217658 -0.0167951715875254
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0128675770106699 0.0241309543486264
0.0313482643062065 0.00916258040922287
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0128675770106699 0.0241309543486264
-0.00945981957614845 0.0248405141191581
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0128675770106699 0.0241309543486264
-0.0284488228801256 0.0233311562766736
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0128675770106699 0.0241309543486264
0.0379046096791862 0.00240400686785364
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0128675770106699 0.0241309543486264
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0284488228801256 0.0233311562766736
0.0549099974915044 0.0103848502850504
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0284488228801256 0.0233311562766736
0.0463667563408073 0.0199611758418541
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0284488228801256 0.0233311562766736
0.0316788979275345 -0.0384713735796567
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0284488228801256 0.0233311562766736
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0284488228801256 0.0233311562766736
0.00395010421812445 0.0213398742764782
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0370557788350857 0.008355388398369
-0.0395303990344079 0.0319241924390645
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0370557788350857 0.008355388398369
0.00659663582847406 0.02555884170196
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0370557788350857 0.008355388398369
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0370557788350857 0.008355388398369
-0.0361846655398465 -0.0370905724839055
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0371917726590338 0.0175706448049394
0.00333673505393495 0.0145834593166008
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0371917726590338 0.0175706448049394
-0.0416364988259581 0.0291737660252001
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0371917726590338 0.0175706448049394
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0371917726590338 0.0175706448049394
-0.0342941429855995 -0.0327743510416864
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.000534798765825792 -0.0473606997552609
-0.0157076897989897 0.019412543274407
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.000534798765825792 -0.0473606997552609
-0.0153773885392206 0.0224287980443941
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.000534798765825792 -0.0473606997552609
0.00311883685715736 0.0223629468774637
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.000534798765825792 -0.0473606997552609
-0.0503478351665743 0.0209594882288786
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.000534798765825792 -0.0473606997552609
0.0400597360585611 0.0214945244773797
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.000534798765825792 -0.0473606997552609
0.0457144837333141 0.0211809742885232
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0400597360585611 0.0214945244773797
-0.0157076897989897 0.019412543274407
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0400597360585611 0.0214945244773797
-0.0459361952225018 -0.0112494211115117
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0400597360585611 0.0214945244773797
0.0150514721100626 -0.0182598715597709
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0400597360585611 0.0214945244773797
-0.0410864095939386 -0.0187246207998457
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0400597360585611 0.0214945244773797
-0.0132641074459051 -0.0431505408147881
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0360858952261705 -0.0371973295686555
-0.0157076897989897 0.019412543274407
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0360858952261705 -0.0371973295686555
-0.0388007617353367 -0.000634597405545238
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0360858952261705 -0.0371973295686555
0.00660811599668003 0.0286176211978624
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0360858952261705 -0.0371973295686555
-0.0370881950171853 0.00523250864641283
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0373090374208918 0.023087159030687
-0.0157076897989897 0.019412543274407
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0373090374208918 0.023087159030687
0.00321835310138633 -0.0473842940590832
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0373090374208918 0.023087159030687
-0.0404391250758092 -0.0214751629674572
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0373090374208918 0.023087159030687
-0.0354793562004253 0.0259530215234833
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.000554751360764048 0.015492734967589
-0.0154419549972854 0.0297954932145476
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.000554751360764048 0.015492734967589
0.00313550030436979 0.031736499366716
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.000554751360764048 0.015492734967589
-0.049346302984167 -0.0139118467853124
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.000554751360764048 0.015492734967589
0.0399499220049987 0.0166876051123588
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.000554751360764048 0.015492734967589
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.000554751360764048 0.015492734967589
0.0454186216062164 0.0098341353457119
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0399499220049987 0.0166876051123588
0.0148799198270045 -0.0377931601050185
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0399499220049987 0.0166876051123588
-0.0422488164523448 0.0297483932666101
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0399499220049987 0.0166876051123588
-0.0138075662425434 0.0260473083699764
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0399499220049987 0.0166876051123588
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0399499220049987 0.0166876051123588
-0.0469396529939838 0.0263407954062853
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0318033044052539 -0.0330272036893763
0.00920013718099227 0.0428626244698944
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0318033044052539 -0.0330272036893763
0.0283583406711933 0.0342010602628706
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0318033044052539 -0.0330272036893763
0.0220546846582035 0.0427949639490238
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0318033044052539 -0.0330272036893763
0.01488843854778 0.0434974586480619
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0318033044052539 -0.0330272036893763
0.0270094898441436 0.0292418323450125
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0318033044052539 -0.0330272036893763
0.00161571073002189 0.0410476866440541
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0318033044052539 -0.0330272036893763
-0.0453828754752259 0.012894559974178
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0318033044052539 -0.0330272036893763
-0.00458431123483028 -0.0010611732399794
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00920013718099227 0.0428626244698944
0.0359741333200777 -0.0171491241091825
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00920013718099227 0.0428626244698944
-0.0256392225426737 -0.02775831203683
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0270094898441436 0.0292418323450125
0.000307648628316395 0.012696859676953
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0270094898441436 0.0292418323450125
0.0202093355362136 -0.0443205624333149
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0270094898441436 0.0292418323450125
-0.00973734761014417 -0.0453654402902519
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0132214663247555 0.00301185105465248
0.0201921446369193 -0.0391034074934916
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0132214663247555 0.00301185105465248
-0.00198729276876549 0.0409221480809947
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0132214663247555 0.00301185105465248
-0.0525028825919941 0.0157010442443869
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0132214663247555 0.00301185105465248
0.0400308384052433 0.0161780341188643
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0132214663247555 0.00301185105465248
-0.031061896763468 -0.0387227612010324
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0132214663247555 0.00301185105465248
-0.0556076978102101 0.0073109636269419
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0132214663247555 0.00301185105465248
-0.0396619568413241 -0.0333616799524645
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00816602713186296 0.0252103746077342
-0.0543746266357355 -0.000879675688505643
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00816602713186296 0.0252103746077342
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00816602713186296 0.0252103746077342
0.0482097985740546 -0.0136977688730972
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00816602713186296 0.0252103746077342
-0.0246723908257212 0.0220880318660645
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00816602713186296 0.0252103746077342
0.0124793513869032 0.0206893134830241
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00816602713186296 0.0252103746077342
-0.0452432892150364 -0.029348324973318
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00816602713186296 0.0252103746077342
0.0117809492452937 -0.04618700807541
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00816602713186296 0.0252103746077342
0.0356828665369062 0.00853682091362065
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0356828665369062 0.00853682091362065
0.0246611131871302 -0.00871225703615106
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0356828665369062 0.00853682091362065
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0356828665369062 0.00853682091362065
-0.0389411395293108 0.0319726368654617
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0356828665369062 0.00853682091362065
-0.0187741602853005 0.0363573881420172
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0356828665369062 0.00853682091362065
0.0117915737832721 -0.0372342499454782
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0356828665369062 0.00853682091362065
-0.0365584775020026 -0.0368688348879334
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0329517201300081 0.028324453313331
0.00899041246240407 0.00240200820628022
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0329517201300081 0.028324453313331
0.0273160469005942 -0.0307164657833568
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0329517201300081 0.028324453313331
0.0213779506210693 -0.0116650549931727
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0329517201300081 0.028324453313331
0.0144994870913973 -0.00288766641435087
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0329517201300081 0.028324453313331
0.0260035373983814 -0.0363564684391992
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0329517201300081 0.028324453313331
0.00158568174544929 0.00809355299929051
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0329517201300081 0.028324453313331
-0.0455419291860729 0.0190100833522558
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0329517201300081 0.028324453313331
-0.00446457303740732 -0.0462731075863276
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00899041246240407 0.00240200820628022
0.035715497011477 -0.0294784229716923
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00899041246240407 0.00240200820628022
-0.0266166554886003 0.0372136905992093
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0135181304242637 0.0419432969750656
-0.051564348544091 -0.0155415188156191
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0135181304242637 0.0419432969750656
0.0388860258236961 -0.0338182800509036
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0135181304242637 0.0419432969750656
-0.0317190086876226 -0.00290054276901617
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0135181304242637 0.0419432969750656
0.0204992732930895 -0.0133531630642187
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0135181304242637 0.0419432969750656
-0.0019047382363867 -0.0327292814287221
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0135181304242637 0.0419432969750656
-0.0549782979957893 -0.0123761304106055
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0135181304242637 0.0419432969750656
-0.040374385663471 -0.00284893699267606
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0260035373983814 -0.0363564684391992
0.00031221922398804 0.0386177818005223
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0260035373983814 -0.0363564684391992
0.0209162621720446 0.0147165821697862
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0260035373983814 -0.0363564684391992
-0.00998384609379273 -0.00266742825735903
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0081824595632726 0.0287464972997889
-0.0538810735884141 -0.0165933428976312
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0081824595632726 0.0287464972997889
-0.0157076897989897 0.019412543274407
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0081824595632726 0.0287464972997889
0.0480316006053706 -0.0200493204255737
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0081824595632726 0.0287464972997889
0.0347273597851568 -0.0380721932278386
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0081824595632726 0.0287464972997889
0.0120096995298388 -0.0452738625893582
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0081824595632726 0.0287464972997889
0.0122186395720804 0.0164468478180683
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0081824595632726 0.0287464972997889
-0.0237817907878256 -0.0412311708780105
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0081824595632726 0.0287464972997889
-0.0462571523769616 0.00880777182630634
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0347273597851568 -0.0380721932278386
0.0253778982891997 0.0413772660713682
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0347273597851568 -0.0380721932278386
-0.0157076897989897 0.019412543274407
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0347273597851568 -0.0380721932278386
-0.018516224039818 0.0120614109291691
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0347273597851568 -0.0380721932278386
-0.0374785610622765 0.00579456827624142
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0347273597851568 -0.0380721932278386
0.0122984160436698 0.035614775198569
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0347273597851568 -0.0380721932278386
-0.0382480356128541 0.000575210574469058
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0202951563898128 -0.0173762168187319
0.0350953436905218 0.0359739787443229
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0202951563898128 -0.0173762168187319
-0.0119345595975218 0.0449906019663723
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0202951563898128 -0.0173762168187319
0.02783552929831 0.0400670747849787
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0202951563898128 -0.0173762168187319
-0.0203958130489662 0.0420603448369721
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0202951563898128 -0.0173762168187319
0.0427430048890124 0.0300282517183892
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0202951563898128 -0.0173762168187319
0.0155620269353496 0.0445113787706386
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0202951563898128 -0.0173762168187319
0.0527887144537981 -0.0154555008755487
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0202951563898128 -0.0173762168187319
-0.0390875311546838 0.0089402802489718
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0350953436905218 0.0359739787443229
-0.0559100795141844 0.00968083796633255
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0350953436905218 0.0359739787443229
0.0202858504172798 -0.0418335793632544
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0203958130489662 0.0420603448369721
0.0447698624359974 0.000145920006145658
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0203958130489662 0.0420603448369721
-0.035181410382611 -0.0272753926710285
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0203958130489662 0.0420603448369721
-0.0361846655398465 -0.0370905724839055
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0318155736887635 -0.00229273683530869
-0.0533369027121415 -0.0166663082791086
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0318155736887635 -0.00229273683530869
0.00689086801475842 0.0385385320555462
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0318155736887635 -0.00229273683530869
0.0272148060115004 -0.00728917105214155
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0318155736887635 -0.00229273683530869
-0.0348278628840483 0.0367701859266506
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0318155736887635 -0.00229273683530869
-0.0205728672539429 -0.0420047375034707
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0318155736887635 -0.00229273683530869
0.0242513265260756 -0.0161013810548909
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0318155736887635 -0.00229273683530869
-0.0116489163633614 -0.0420886944647815
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0433411075919182 0.0155390800261487
0.0123324116801509 -0.020704667496503
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0433411075919182 0.0155390800261487
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0433411075919182 0.0155390800261487
-0.0508136923431116 0.0148772531141325
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0433411075919182 0.0155390800261487
-0.005633220783166 0.0167361438523936
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0433411075919182 0.0155390800261487
-0.0284723855786817 0.0320167504683516
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0433411075919182 0.0155390800261487
0.00478523217580626 -0.0448756964505012
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0433411075919182 0.0155390800261487
-0.0314651800697066 -0.0327831761445813
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0433411075919182 0.0155390800261487
-0.042621923311697 0.0304168584491748
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.042621923311697 0.0304168584491748
0.0148738157335037 -0.00587920599702374
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.042621923311697 0.0304168584491748
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.042621923311697 0.0304168584491748
0.053337682414181 0.016666551914451
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.042621923311697 0.0304168584491748
-0.00848304552747179 -0.0310405331996086
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.042621923311697 0.0304168584491748
0.0498244578541529 0.00728659999596464
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.042621923311697 0.0304168584491748
-0.00887848753042375 -0.045527905426275
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0210085613706432 0.0428971493997462
0.0342852433742944 -0.00483706021059371
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0210085613706432 0.0428971493997462
-0.0115043115383064 -0.01907281079305
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0210085613706432 0.0428971493997462
0.0271037930686133 -0.00651809497827178
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0210085613706432 0.0428971493997462
-0.0196533016566241 -0.0225263298290404
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0210085613706432 0.0428971493997462
0.0419325864713049 -0.00338122257597052
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0210085613706432 0.0428971493997462
0.0150860023398297 -0.00983162549747788
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0210085613706432 0.0428971493997462
0.0529830498402045 -0.00913605900844768
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0210085613706432 0.0428971493997462
-0.03808379891755 -0.0357667868842792
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0342852433742944 -0.00483706021059371
-0.0555261298500951 -0.00228010514173934
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0342852433742944 -0.00483706021059371
0.0210778900851999 0.0241591724614596
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0325361962805114 0.0368862751863791
0.0267087746800812 -0.0393593400233442
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0325361962805114 0.0368862751863791
-0.0338673871626985 -0.0120099997919673
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0325361962805114 0.0368862751863791
-0.0210104524309652 -0.00605743372628099
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0325361962805114 0.0368862751863791
-0.0541182128116978 0.00846164564710214
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0325361962805114 0.0368862751863791
0.00660339415918847 -0.0353270742806567
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0325361962805114 0.0368862751863791
0.0239656951645567 -0.0363117794619987
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0325361962805114 0.0368862751863791
-0.011861204860713 -0.0112910214125073
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0196533016566241 -0.0225263298290404
0.0454499967089223 0.0264610860077483
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0196533016566241 -0.0225263298290404
-0.036377173930271 0.0306673752826268
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0196533016566241 -0.0225263298290404
-0.0370881950171853 0.00523250864641283
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0415233748111704 -0.0150094400679425
0.0153039788663765 0.0440431136896239
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0415233748111704 -0.0150094400679425
-0.0157076897989897 0.019412543274407
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0415233748111704 -0.0150094400679425
0.0488982497559193 -0.0250466849373674
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0415233748111704 -0.0150094400679425
0.0525785889234695 -0.00822091796791349
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0415233748111704 -0.0150094400679425
-0.00910516693789588 -0.00246876828880013
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0415233748111704 -0.0150094400679425
0.0434298533451237 0.0191174652932973
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0415233748111704 -0.0150094400679425
-0.00884384490478478 0.0413065319915388
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0434298533451237 0.0191174652932973
0.0122166696941957 -0.036765970512161
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0434298533451237 0.0191174652932973
-0.0157076897989897 0.019412543274407
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0434298533451237 0.0191174652932973
-0.0506349181959263 0.00873116217207389
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0434298533451237 0.0191174652932973
-0.0274218469273231 -0.0330716190398712
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0434298533451237 0.0191174652932973
-0.0326081441620414 0.0289422575469529
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0434298533451237 0.0191174652932973
-0.00542798973181859 -0.046976144097575
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0434298533451237 0.0191174652932973
0.00489527265617705 -0.00607767100969061
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0359741333200777 -0.0171491241091825
0.0044288796275671 -0.0194164861846086
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0359741333200777 -0.0171491241091825
0.0237065341214722 0.0244571727312157
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0044288796275671 -0.0194164861846086
0.0246768597144955 0.0417775222050759
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0044288796275671 -0.0194164861846086
0.0498786950658317 0.013370483839121
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0044288796275671 -0.0194164861846086
-0.0259365772506339 -0.0267578274675219
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0044288796275671 -0.0194164861846086
-0.0348278628840483 0.0367701859266506
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0044288796275671 -0.0194164861846086
-0.0525028825919941 0.0157010442443869
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0044288796275671 -0.0194164861846086
-0.0507507683743596 -0.00684245997995854
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0044288796275671 -0.0194164861846086
0.0489778179177905 0.00149214613011442
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0043855277964246 -0.0236921880142536
0.0220546846582035 0.0427949639490238
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0043855277964246 -0.0236921880142536
0.0427430048890124 0.0300282517183892
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0043855277964246 -0.0236921880142536
-0.0479859180718612 0.0113230250934366
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0043855277964246 -0.0236921880142536
-0.0357572787818186 0.0349752398619113
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0043855277964246 -0.0236921880142536
-0.0136139383896733 -0.0236874245512727
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0043855277964246 -0.0236921880142536
0.0516528107429759 0.00491075906401387
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0259365772506339 -0.0267578274675219
0.00628599004730784 0.0457401992548525
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0259365772506339 -0.0267578274675219
0.0497263209192916 0.0212144709198984
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0259365772506339 -0.0267578274675219
-0.0330531415093916 0.0157566666276452
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0383522966003211 -0.0267357274339428
0.0525757249467406 -0.00221660543616255
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0383522966003211 -0.0267357274339428
-0.0157076897989897 0.019412543274407
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0383522966003211 -0.0267357274339428
0.0480364511455025 0.0064765028209581
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0383522966003211 -0.0267357274339428
0.0241938584670688 0.0315943565035132
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0383522966003211 -0.0267357274339428
-0.0109482465132124 0.0120576796197693
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0383522966003211 -0.0267357274339428
0.0313847370221525 0.025706012338765
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0383522966003211 -0.0267357274339428
0.0542153394793965 -0.00739094760711007
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.035715497011477 -0.0294784229716923
0.00459767158996949 0.0458548538140677
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.035715497011477 -0.0294784229716923
0.0237139950998424 0.0250099852166268
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00459767158996949 0.0458548538140677
0.0238862301045732 -0.0150547172558663
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00459767158996949 0.0458548538140677
0.0488305497508549 -0.0233076038060265
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00459767158996949 0.0458548538140677
-0.0259276524432918 -0.0273446208274234
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00459767158996949 0.0458548538140677
-0.0338673871626985 -0.0120099997919673
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00459767158996949 0.0458548538140677
-0.051564348544091 -0.0155415188156191
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00459767158996949 0.0458548538140677
-0.0503379669829796 -0.0208751225211794
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00459767158996949 0.0458548538140677
0.0482008754831915 -0.0260073044413585
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0259276524432918 -0.0273446208274234
0.00605614811362509 -0.0192632321246229
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0259276524432918 -0.0273446208274234
0.048674959138051 -0.0158547526241268
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0259276524432918 -0.0273446208274234
-0.0332745362037705 0.027463732398472
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00435487085328065 -0.03563443430713
-0.0350045997513457 -0.0022200808535146
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00435487085328065 -0.03563443430713
0.0213779506210693 -0.0116650549931727
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00435487085328065 -0.03563443430713
0.0419325864713049 -0.00338122257597052
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00435487085328065 -0.03563443430713
-0.0481402183799315 0.0169289013644437
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00435487085328065 -0.03563443430713
-0.0141493615326228 0.0435008692145466
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00435487085328065 -0.03563443430713
0.0519699949722562 0.0155769127132968
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0395802665798534 0.0278653241242552
0.0531464393899573 0.0165609076561912
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0395802665798534 0.0278653241242552
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0395802665798534 0.0278653241242552
0.0484122269684807 0.0200765193761577
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0395802665798534 0.0278653241242552
0.0312711908717878 0.0193466625683026
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0395802665798534 0.0278653241242552
-0.0105786642507198 -0.0468185577712898
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0395802665798534 0.0278653241242552
0.0548592494923433 0.0130926602319377
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0395802665798534 0.0278653241242552
0.0239865800872367 0.016484508989727
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0559100795141844 0.00968083796633255
0.019367221103716 -0.0238639902412505
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0559100795141844 0.00968083796633255
0.0310928059514631 0.0224391831489761
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.019367221103716 -0.0238639902412505
0.0102989910350292 0.0455807931258147
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.019367221103716 -0.0238639902412505
0.0272148060115004 -0.00728917105214155
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.019367221103716 -0.0238639902412505
-0.0326110799236244 0.0360657612251181
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.019367221103716 -0.0238639902412505
-0.0337596383772703 -0.0243637936625377
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.019367221103716 -0.0238639902412505
0.0400308384052433 0.0161780341188643
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.019367221103716 -0.0238639902412505
0.00125562995486985 -0.022428850514993
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.019367221103716 -0.0238639902412505
-0.0439917633776967 0.0276209251331265
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0483153319735805 -0.0104613371585932
0.0155620269353496 0.0445113787706386
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0483153319735805 -0.0104613371585932
0.00161571073002189 0.0410476866440541
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0483153319735805 -0.0104613371585932
0.0508644909048531 -0.0173407151371682
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0483153319735805 -0.0104613371585932
0.0481784853922393 0.011798540738233
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0483153319735805 -0.0104613371585932
0.0229553109807409 -0.0347524927815699
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0483153319735805 -0.0104613371585932
-0.00792874980687233 0.0215348385159965
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0337596383772703 -0.0243637936625377
0.0192776301267887 0.0422977754301926
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0337596383772703 -0.0243637936625377
-0.019821896074319 0.0400844306707352
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0337596383772703 -0.0243637936625377
0.0562405705154291 -0.0097380625287046
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0199827980815352 -0.0446999183271123
-0.0135675791393648 0.0164596692370176
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0199827980815352 -0.0446999183271123
-0.0157076897989897 0.019412543274407
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0199827980815352 -0.0446999183271123
-0.00112980027798016 0.0201812018328598
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0199827980815352 -0.0446999183271123
0.0297453096243555 0.0300975940860184
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0199827980815352 -0.0446999183271123
-0.0258510712261807 0.0162930929815038
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0199827980815352 -0.0446999183271123
0.0232920664956316 0.0279036635946692
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0199827980815352 -0.0446999183271123
-0.0214810806725238 0.014156363415311
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0555261298500951 -0.00228010514173934
0.0201110502966007 0.0417416645310434
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0555261298500951 -0.00228010514173934
0.0311026272828529 0.0229933765416768
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0201110502966007 0.0417416645310434
0.00997128712676206 -0.0109817207190332
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0201110502966007 0.0417416645310434
0.0267087746800812 -0.0393593400233442
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0201110502966007 0.0417416645310434
-0.0319528144738558 0.000375742644732162
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0201110502966007 0.0417416645310434
-0.033748067665646 -0.0249490829290165
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0201110502966007 0.0417416645310434
0.0388860258236961 -0.0338182800509036
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0201110502966007 0.0417416645310434
0.00124514657903929 -0.0367026494431402
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0201110502966007 0.0417416645310434
-0.0433250995260094 0.000954352916948113
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.033748067665646 -0.0249490829290165
0.018568363379883 -0.022984442304218
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.033748067665646 -0.0249490829290165
-0.019416731842347 0.00386156833405818
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.033748067665646 -0.0249490829290165
0.0566344991579895 0.00232561882268008
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0479849686782448 -0.0222329621775609
0.0471219582034033 -0.026443098340298
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0479849686782448 -0.0222329621775609
0.0150860023398297 -0.00983162549747788
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0479849686782448 -0.0222329621775609
0.00158568174544929 0.00809355299929051
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0479849686782448 -0.0222329621775609
0.0510363578788574 -0.0115468493255144
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0479849686782448 -0.0222329621775609
0.0238754082279548 0.0332788010853234
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0479849686782448 -0.0222329621775609
-0.00797601548547229 0.031988493576914
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0206422650412175 0.0109855845892065
-0.0137100607034306 0.0348218622975323
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0206422650412175 0.0109855845892065
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0206422650412175 0.0109855845892065
-0.00113842459985873 0.0335568516264953
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0206422650412175 0.0109855845892065
0.0232081331383344 0.021561637760134
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0206422650412175 0.0109855845892065
-0.0249847303960466 -0.0422987422623929
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0206422650412175 0.0109855845892065
-0.0217267004496288 0.0341229108462737
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0206422650412175 0.0109855845892065
0.0294897768542443 0.0149595212903895
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0486929813066641 0.0222001264342236
0.0443977373708059 0.015163965418298
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0486929813066641 0.0222001264342236
0.0278910218344185 0.00971192805362401
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0486929813066641 0.0222001264342236
0.0280553776262069 -0.013266403288648
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0486929813066641 0.0222001264342236
0.0472118738255736 0.0232593167464309
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0486929813066641 0.0222001264342236
0.000508375705043019 -0.0462463404698173
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0486929813066641 0.0222001264342236
0.0322879994433962 0.0150362995246136
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0204992732930895 -0.0133531630642187
0.0310205416640097 -0.0117453095624267
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0204992732930895 -0.0133531630642187
-0.051564348544091 -0.0155415188156191
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0204992732930895 -0.0133531630642187
0.037324279153135 0.00263371238613143
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0204992732930895 -0.0133531630642187
-0.0117288567665312 -0.0339653981124851
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0204992732930895 -0.0133531630642187
0.0346832051465205 -0.00536237770512194
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0204992732930895 -0.0133531630642187
-0.0019047382363867 -0.0327292814287221
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0389411395293108 0.0319726368654617
0.000599030000451585 -0.0184350172544254
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0389411395293108 0.0319726368654617
0.0419325864713049 -0.00338122257597052
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0389411395293108 0.0319726368654617
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0389411395293108 0.0319726368654617
0.0535561306785465 0.0112403826226204
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0389411395293108 0.0319726368654617
0.0524916679027913 0.0158210133048979
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0389411395293108 0.0319726368654617
-0.00178230447802445 -0.038435111272816
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0389411395293108 0.0319726368654617
-0.0187840142974297 -0.0404059620618949
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0481208282316878 0.00158729807095987
0.0466754949066616 0.00331705920516188
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0481208282316878 0.00158729807095987
0.0289248377130821 0.0400001917070093
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0481208282316878 0.00158729807095987
0.0444764611854646 0.0182620379801663
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0481208282316878 0.00158729807095987
0.0270613084801472 -0.0421027315274285
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0481208282316878 0.00158729807095987
0.000528765220478107 0.0213665211627992
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0481208282316878 0.00158729807095987
0.0312815066171912 -0.0394245116237349
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0201921446369193 -0.0391034074934916
0.0379545344641707 0.0319254805456083
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0201921446369193 -0.0391034074934916
0.0319261382451895 0.0384763401577351
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0201921446369193 -0.0391034074934916
-0.012230207161741 0.0386193224683257
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0201921446369193 -0.0391034074934916
0.0355102502975865 0.0358117089252196
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0201921446369193 -0.0391034074934916
-0.00198729276876549 0.0409221480809947
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0201921446369193 -0.0391034074934916
-0.0525028825919941 0.0157010442443869
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0382480356128541 0.000575210574469058
0.0427430048890124 0.0300282517183892
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0382480356128541 0.000575210574469058
-0.0157076897989897 0.019412543274407
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0382480356128541 0.000575210574469058
0.000591718497997027 -0.0393506743126825
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0382480356128541 0.000575210574469058
0.0515535311743443 -0.0154171396685597
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0382480356128541 0.000575210574469058
-0.019105115705162 -0.0114883125821619
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0382480356128541 0.000575210574469058
-0.00186064024032626 0.0360026058801693
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0382480356128541 0.000575210574469058
0.0534076058794242 0.0064057918754106
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0471723432156693 -0.00507372031773653
0.00659663582847406 0.02555884170196
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0471723432156693 -0.00507372031773653
-0.0416364988259581 0.0291737660252001
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0471723432156693 -0.00507372031773653
0.00800324052967744 -0.00742675678851519
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0471723432156693 -0.00507372031773653
-0.000544112738476011 0.0361847791367458
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0471723432156693 -0.00507372031773653
-0.0222580476852908 -0.0391496121518066
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0471723432156693 -0.00507372031773653
-0.0370543897943691 0.0342226521326217
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0541182128116978 0.00846164564710214
0.0267087746800812 -0.0393593400233442
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0541182128116978 0.00846164564710214
0.00661385938936806 -0.00466617455367007
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0541182128116978 0.00846164564710214
0.0106664669106627 0.010153716059909
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0541182128116978 0.00846164564710214
0.00861102633470189 -0.0402191172056748
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0541182128116978 0.00846164564710214
0.00660339415918847 -0.0353270742806567
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0541182128116978 0.00846164564710214
0.0081978509331698 0.00222275929240641
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0498244578541529 0.00728659999596464
-0.0494934037577857 -0.00351731783150587
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0498244578541529 0.00728659999596464
0.00158568174544929 0.00809355299929051
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0498244578541529 0.00728659999596464
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0498244578541529 0.00728659999596464
-0.0111190296300652 0.0290695751725767
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0498244578541529 0.00728659999596464
-0.0251502426449278 0.0370626119613628
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0498244578541529 0.00728659999596464
-0.00252720694252091 -0.0382055566809738
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0498244578541529 0.00728659999596464
-0.0350913044982117 -0.0353212412595905
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.04659116211262 -0.0263507309576495
-0.000538073620617485 0.0165590979963536
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.04659116211262 -0.0263507309576495
0.00824874021817146 0.0454761474370655
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.04659116211262 -0.0263507309576495
0.00660811599668003 0.0286176211978624
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.04659116211262 -0.0263507309576495
-0.0404391250758092 -0.0214751629674572
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.04659116211262 -0.0263507309576495
-0.0231401932534391 0.0279445601657873
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.04659116211262 -0.0263507309576495
-0.0359375409670264 -0.019014237023597
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0533369027121415 -0.0166663082791086
0.0108441841687321 0.0391811169348876
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0533369027121415 -0.0166663082791086
0.00680455360323788 0.045138672397433
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0533369027121415 -0.0166663082791086
0.00898303304920306 0.0328700505843062
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0533369027121415 -0.0166663082791086
0.00689086801475842 0.0385385320555462
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0533369027121415 -0.0166663082791086
0.00839072992460864 0.0430267381866525
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0533369027121415 -0.0166663082791086
0.0272148060115004 -0.00728917105214155
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0488982497559193 -0.0250466849373674
0.00161571073002189 0.0410476866440541
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0488982497559193 -0.0250466849373674
-0.0157076897989897 0.019412543274407
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0488982497559193 -0.0250466849373674
-0.0489042542836727 -0.0240930818555183
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0488982497559193 -0.0250466849373674
-0.0247174655012992 0.00662028727811761
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0488982497559193 -0.0250466849373674
-0.00263823939639444 0.0362132776153878
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0488982497559193 -0.0250466849373674
-0.035686148054452 -0.00655945358501032
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0488982497559193 -0.0250466849373674
-0.0110891622714465 0.0243389452712188
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
0.0493111765623512 0.0132659683618687
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
-0.00163653409354536 0.0272896091211577
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
-0.0308494619152348 -0.0362752730758829
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
0.0531500893782342 -0.0175173692267718
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
-0.0388007617353367 -0.000634597405545238
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
0.0444764611854646 0.0182620379801663
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
0.0546723021141886 0.00284216370586537
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
-0.0410864095939386 -0.0187246207998457
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
0.0270613084801472 -0.0421027315274285
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
0.00321835310138633 -0.0473842940590832
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
-0.0338471545307636 0.00768870085091698
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
0.00463718611838368 -0.0473336016402362
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
0.00660811599668003 0.0286176211978624
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
0.0480235862257131 -0.0262225938693231
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
0.0304542693890942 -0.0404936271324547
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
-0.0153773885392206 0.0224287980443941
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
-0.0299590718774372 -0.0370374019832531
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
-0.0404391250758092 -0.0214751629674572
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
0.0257533868386253 -0.0426565887973017
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
0.0362326587150032 0.0236392378952373
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
-0.022489340719792 -0.0419178977010075
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
-0.00962207630758756 0.0249053052232047
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
0.0177503556402617 0.0286651149984308
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
-0.0401255423699205 -0.0224935283914757
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
0.0528836896051238 0.00755634089522331
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
-0.00702806474253279 -0.0467596799626074
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
0.0107290398190302 -0.0467488489108649
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
-0.0110891622714465 0.0243389452712188
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
-0.0342941429855995 -0.0327743510416864
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
0.0534076058794242 0.0064057918754106
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
0.0313847370221525 0.025706012338765
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
0.0232920664956316 0.0279036635946692
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
-0.0237817907878256 -0.0412311708780105
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0157076897989897 0.019412543274407
-0.00542798973181859 -0.046976144097575
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0531500893782342 -0.0175173692267718
-0.0350892784930049 -0.0113028693973546
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0531500893782342 -0.0175173692267718
-0.0401255423699205 -0.0224935283914757
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0531500893782342 -0.0175173692267718
-0.0419685732715067 -0.0269676017019569
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00463718611838368 -0.0473336016402362
0.0363936884588974 0.0229790726813914
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00463718611838368 -0.0473336016402362
-0.00127716986103941 0.0213597530224845
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00463718611838368 -0.0473336016402362
0.0362326587150032 0.0236392378952373
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00463718611838368 -0.0473336016402362
-0.0287700094256019 0.0194852834292739
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0562405705154291 -0.0097380625287046
-0.0342941429855995 -0.0327743510416864
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0562405705154291 -0.0097380625287046
-0.0207197457740395 0.0255305502170363
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0562405705154291 -0.0097380625287046
-0.0361846655398465 -0.0370905724839055
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0539255828857991 0.00749876085863998
-0.0360535893778905 0.0359861042774388
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0539255828857991 0.00749876085863998
-0.0413328197897238 0.0289427832223059
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0539255828857991 0.00749876085863998
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0539255828857991 0.00749876085863998
-0.0431957915153882 0.0228913535700926
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00480669381279773 0.0142495485776355
0.0352138625241409 -0.0339162258352856
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00480669381279773 0.0142495485776355
-0.00128537521865212 0.0326247860697334
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00480669381279773 0.0142495485776355
0.036114322063981 0.0179051160399388
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00480669381279773 0.0142495485776355
-0.0151308508643245 -0.0449070521807166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00480669381279773 0.0142495485776355
-0.0288938202315801 0.0270229624031737
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151308508643245 -0.0449070521807166
-0.031956454426364 0.0245754095842481
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151308508643245 -0.0449070521807166
0.0443977373708059 0.015163965418298
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151308508643245 -0.0449070521807166
-0.0395303990344079 0.0319241924390645
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151308508643245 -0.0449070521807166
-0.0422488164523448 0.0297483932666101
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151308508643245 -0.0449070521807166
0.0549099974915044 0.0103848502850504
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151308508643245 -0.0449070521807166
0.0493111765623512 0.0132659683618687
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151308508643245 -0.0449070521807166
0.00333673505393495 0.0145834593166008
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151308508643245 -0.0449070521807166
0.0278910218344185 0.00971192805362401
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151308508643245 -0.0449070521807166
-0.0343197880217783 0.0319820031600755
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151308508643245 -0.0449070521807166
0.0489674217175821 0.00730304087927579
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151308508643245 -0.0449070521807166
0.00659663582847406 0.02555884170196
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151308508643245 -0.0449070521807166
-0.0154419549972854 0.0297954932145476
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151308508643245 -0.0449070521807166
0.0313482643062065 0.00916258040922287
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151308508643245 -0.0449070521807166
-0.00163653409354536 0.0272896091211577
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151308508643245 -0.0449070521807166
-0.0416364988259581 0.0291737660252001
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151308508643245 -0.0449070521807166
-0.0310421570880585 0.0242409967236596
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151308508643245 -0.0449070521807166
0.036114322063981 0.0179051160399388
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151308508643245 -0.0449070521807166
0.0265550986524215 0.00993483585045358
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151308508643245 -0.0449070521807166
-0.00964345395549752 0.0288087859244434
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151308508643245 -0.0449070521807166
-0.0233354162754931 0.0216668982581979
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151308508643245 -0.0449070521807166
-0.0413328197897238 0.0289427832223059
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151308508643245 -0.0449070521807166
0.0176929070946356 0.0229666055678513
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151308508643245 -0.0449070521807166
-0.00729461449943329 0.0171574802837187
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151308508643245 -0.0449070521807166
0.0530048810522015 0.0115429293735092
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151308508643245 -0.0449070521807166
0.0312711908717878 0.0193466625683026
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151308508643245 -0.0449070521807166
0.0232081331383344 0.021561637760134
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151308508643245 -0.0449070521807166
0.0535561306785465 0.0112403826226204
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151308508643245 -0.0449070521807166
-0.0111190296300652 0.0290695751725767
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151308508643245 -0.0449070521807166
0.0111086311809684 0.0128768097272451
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151308508643245 -0.0449070521807166
-0.0354793562004253 0.0259530215234833
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151308508643245 -0.0449070521807166
-0.0246723908257212 0.0220880318660645
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151308508643245 -0.0449070521807166
-0.005633220783166 0.0167361438523936
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0566344991579895 0.00232561882268008
-0.0354793562004253 0.0259530215234833
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0566344991579895 0.00232561882268008
-0.0370881950171853 0.00523250864641283
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0566344991579895 0.00232561882268008
-0.0199310914995472 -0.0413681494920359
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0308494619152348 -0.0362752730758829
-0.0277502749165687 0.0404411017216348
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0308494619152348 -0.0362752730758829
0.0483831918173419 0.00754558644257383
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0308494619152348 -0.0362752730758829
0.0177503556402617 0.0286651149984308
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0308494619152348 -0.0362752730758829
0.0569342713727033 -0.00476932796349205
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0338471545307636 0.00768870085091698
0.039533871724938 -0.0336586696412199
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0338471545307636 0.00768870085091698
0.0257533868386253 -0.0426565887973017
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0338471545307636 0.00768870085091698
0.0174030952307185 -0.0452918021263052
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0330531415093916 0.0157566666276452
0.0107290398190302 -0.0467488489108649
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0330531415093916 0.0157566666276452
-0.00481185136643419 0.0210954583179948
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0330531415093916 0.0157566666276452
-0.00973734761014417 -0.0453654402902519
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.031956454426364 0.0245754095842481
-0.0268781011495178 -0.0152672092857724
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.031956454426364 0.0245754095842481
0.0487018105665268 0.0190013835143965
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.031956454426364 0.0245754095842481
0.0176929070946356 0.0229666055678513
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.031956454426364 0.0245754095842481
0.057189986662255 0.00298860540502606
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0343197880217783 0.0319820031600755
0.0406627668219294 0.0148391494091205
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0343197880217783 0.0319820031600755
0.0265550986524215 0.00993483585045358
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0343197880217783 0.0319820031600755
0.0179278813764836 0.00557200948683561
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0332745362037705 0.027463732398472
0.0111086311809684 0.0128768097272451
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0332745362037705 0.027463732398472
-0.00998384609379273 -0.00266742825735903
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0332745362037705 0.027463732398472
-0.00462728261750238 -0.046150179243958
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00964345395549752 0.0288087859244434
0.0489674217175821 0.00730304087927579
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00964345395549752 0.0288087859244434
-0.0268873217835066 0.00949873011060408
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00964345395549752 0.0288087859244434
-0.0436857985168252 -0.00597505874705382
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00964345395549752 0.0288087859244434
-0.00729461449943329 0.0171574802837187
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00964345395549752 0.0288087859244434
-0.0365584775020026 -0.0368688348879334
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00729461449943329 0.0171574802837187
0.052299011442904 0.000846096272207932
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00729461449943329 0.0171574802837187
0.0443977373708059 0.015163965418298
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00729461449943329 0.0171574802837187
0.0502833294134109 -0.0197993727409039
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00729461449943329 0.0171574802837187
0.0117809492452937 -0.04618700807541
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00962207630758756 0.0249053052232047
0.0480235862257131 -0.0262225938693231
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00962207630758756 0.0249053052232047
-0.0260840846331903 -0.0425286640286883
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00962207630758756 0.0249053052232047
-0.043089443077452 -0.0295377426518411
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00962207630758756 0.0249053052232047
-0.00702806474253279 -0.0467596799626074
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00962207630758756 0.0249053052232047
-0.0374785610622765 0.00579456827624142
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00702806474253279 -0.0467596799626074
0.052763881448064 0.0162492897629632
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00702806474253279 -0.0467596799626074
0.0444764611854646 0.0182620379801663
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00702806474253279 -0.0467596799626074
0.051296205960995 0.0146911699923662
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00702806474253279 -0.0467596799626074
0.0122186395720804 0.0164468478180683
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0233354162754931 0.0216668982581979
-0.0111140907856195 0.018659250129686
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0233354162754931 0.0216668982581979
0.00659663582847406 0.02555884170196
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0233354162754931 0.0216668982581979
-0.0286685444910396 0.00319553852595772
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0233354162754931 0.0216668982581979
0.0530048810522015 0.0115429293735092
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0233354162754931 0.0216668982581979
-0.0314651800697066 -0.0327831761445813
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0530048810522015 0.0115429293735092
-0.0395303990344079 0.0319241924390645
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0530048810522015 0.0115429293735092
-0.0163820368727979 0.00647536389798527
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0530048810522015 0.0115429293735092
-0.00942838161265704 -0.0161897875133927
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0530048810522015 0.0115429293735092
-0.00887848753042375 -0.045527905426275
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.022489340719792 -0.0419178977010075
-0.0112098018086679 0.033735809599605
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.022489340719792 -0.0419178977010075
0.00660811599668003 0.0286176211978624
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.022489340719792 -0.0419178977010075
-0.0292233581741161 0.0367772369837459
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.022489340719792 -0.0419178977010075
0.0528836896051238 0.00755634089522331
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.022489340719792 -0.0419178977010075
-0.0326081441620414 0.0289422575469529
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0528836896051238 0.00755634089522331
-0.0388007617353367 -0.000634597405545238
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0528836896051238 0.00755634089522331
-0.0158901092448101 -0.0457299303743363
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0528836896051238 0.00755634089522331
-0.00929745212911605 -0.0400175032777183
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0528836896051238 0.00755634089522331
-0.00910516693789588 -0.00246876828880013
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00912110372985369 0.0446235351131948
-0.0486695537467598 -0.0209525443907024
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00912110372985369 0.0446235351131948
0.046488181636417 -0.0274278451631371
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00912110372985369 0.0446235351131948
0.00759540220011962 -0.0343683542841026
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00912110372985369 0.0446235351131948
0.0150842029190731 -0.0111384944149183
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00912110372985369 0.0446235351131948
-0.0533444895251138 -0.0113824049843372
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0499196161167807 -0.0207812233222777
-0.0137100607034306 0.0348218622975323
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0499196161167807 -0.0207812233222777
-0.0160125870924008 0.00318901004305361
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0499196161167807 -0.0207812233222777
0.00244150577848574 0.0431031977918265
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0499196161167807 -0.0207812233222777
-0.0438384311760806 -0.0285834626967344
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0106244566798194 0.0449678796807484
0.0510363578788574 -0.0115468493255144
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0106244566798194 0.0449678796807484
0.0532826980193639 -0.0139898145419711
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00877373765383953 -0.0230389334927177
-0.0489499993760518 -0.0110927862409895
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00877373765383953 -0.0230389334927177
0.0155727765393704 0.0446014318882884
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00877373765383953 -0.0230389334927177
0.0475419659216433 0.0112121882128293
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00877373765383953 -0.0230389334927177
0.00763767883336329 -0.0249189141424595
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00877373765383953 -0.0230389334927177
-0.0541286860378161 0.0139124693848053
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.050944797145152 0.0143624986986274
-0.0135675791393648 0.0164596692370176
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.050944797145152 0.0143624986986274
-0.0444026457852989 -0.00665929395897271
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.050944797145152 0.0143624986986274
-0.015563568528251 -0.0454698910366807
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.050944797145152 0.0143624986986274
0.00234251858437679 -0.0288677619537254
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0103184068888111 -0.00622120360513355
0.0508644909048531 -0.0173407151371682
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0103184068888111 -0.00622120360513355
0.0540977109434002 0.0122896714009264
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0133705384145473 0.0434967800076687
-0.00344018774830816 -0.0348204451274985
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0133705384145473 0.0434967800076687
-0.0359910326337676 -0.00305359070751977
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0133705384145473 0.0434967800076687
-0.05335212828637 -0.0157975110691498
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0133705384145473 0.0434967800076687
0.020277948445092 -0.0126552850674656
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0133705384145473 0.0434967800076687
0.0299158369171149 -0.0365630670866793
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0295756783294818 0.0024141443111561
0.0531464393899573 0.0165609076561912
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0295756783294818 0.0024141443111561
-0.0295432391298993 0.00710474870166681
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0295756783294818 0.0024141443111561
0.0100894568143559 0.0410627409638409
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0295756783294818 0.0024141443111561
-0.00868190364977646 -0.0394734250923183
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0396869595236247 0.0315038999571099
-0.0481402183799315 0.0169289013644437
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0396869595236247 0.0315038999571099
-0.0271662652783126 0.00917927792564563
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0128603019215463 -0.0242603398743365
-0.00346047312000365 -0.0248125760011903
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0128603019215463 -0.0242603398743365
0.020936494034324 0.0431837136633203
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0128603019215463 -0.0242603398743365
-0.0367732746000805 0.0345250527404091
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0128603019215463 -0.0242603398743365
-0.0536400266484022 -0.00653627766075485
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0128603019215463 -0.0242603398743365
0.030374716337483 -0.0105559580845383
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0301590444848919 0.0366256386140026
0.0525757249467406 -0.00221660543616255
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0301590444848919 0.0366256386140026
-0.00879567703243798 -0.0172927764708953
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0301590444848919 0.0366256386140026
-0.0287202919495113 -0.0413406216585705
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0301590444848919 0.0366256386140026
0.00967889614220562 -0.0310888826249158
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0385156716210769 -0.0205441863463212
-0.0479859180718612 0.0113230250934366
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0385156716210769 -0.0205441863463212
-0.0275652807770648 0.0347542984110925
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0489499993760518 -0.0110927862409895
0.0155727765393704 0.0446014318882884
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0489499993760518 -0.0110927862409895
0.0475419659216433 0.0112121882128293
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0489499993760518 -0.0110927862409895
-0.00688956830906771 0.0224781068853434
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0489499993760518 -0.0110927862409895
0.0504498795591775 -0.0177411126007983
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0135675791393648 0.0164596692370176
-0.0444026457852989 -0.00665929395897271
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0135675791393648 0.0164596692370176
-0.015563568528251 -0.0454698910366807
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0135675791393648 0.0164596692370176
-0.00249781564274395 0.0307815476299435
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0319704738358939 -0.0323491117222234
0.0238862301045732 -0.0150547172558663
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0319704738358939 -0.0323491117222234
-0.0280576081878559 0.034291944206897
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0319704738358939 -0.0323491117222234
-0.0214810806725238 0.014156363415311
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0486695537467598 -0.0209525443907024
0.046488181636417 -0.0274278451631371
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0486695537467598 -0.0209525443907024
0.0150842029190731 -0.0111384944149183
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0486695537467598 -0.0209525443907024
-0.00692433459374864 0.031331847640125
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0486695537467598 -0.0209525443907024
0.050620460755762 -0.0119446864915758
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0137100607034306 0.0348218622975323
-0.0160125870924008 0.00318901004305361
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0137100607034306 0.0348218622975323
-0.0438384311760806 -0.0285834626967344
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0137100607034306 0.0348218622975323
-0.00239430658540219 -0.0422699267125503
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0322710250287085 -0.0163703878929209
0.0246768597144955 0.0417775222050759
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0322710250287085 -0.0163703878929209
-0.0276656170928241 0.00961447972616469
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0322710250287085 -0.0163703878929209
-0.0217267004496288 0.0341229108462737
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00346047312000365 -0.0248125760011903
0.020936494034324 0.0431837136633203
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00346047312000365 -0.0248125760011903
-0.0367732746000805 0.0345250527404091
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00346047312000365 -0.0248125760011903
0.0513681617910319 0.00625944074542623
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00346047312000365 -0.0248125760011903
-0.0484438773046899 0.0109603070287405
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0525757249467406 -0.00221660543616255
-0.00879567703243798 -0.0172927764708953
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0525757249467406 -0.00221660543616255
-0.0287202919495113 -0.0413406216585705
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0525757249467406 -0.00221660543616255
-0.0102430110022072 0.032900835187676
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0261521394815562 -0.0341516430392673
0.00997128712676206 -0.0109817207190332
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0261521394815562 -0.0341516430392673
0.054351111383885 0.0115971933863749
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0261521394815562 -0.0341516430392673
0.0542153394793965 -0.00739094760711007
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00344018774830816 -0.0348204451274985
-0.0359910326337676 -0.00305359070751977
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00344018774830816 -0.0348204451274985
0.020277948445092 -0.0126552850674656
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00344018774830816 -0.0348204451274985
0.051634992989946 0.0152890690496134
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00344018774830816 -0.0348204451274985
-0.0485997503384361 0.0165686200994867
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0531464393899573 0.0165609076561912
-0.0295432391298993 0.00710474870166681
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0531464393899573 0.0165609076561912
-0.00868190364977646 -0.0394734250923183
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0531464393899573 0.0165609076561912
-0.00982012026198482 -0.0399665771875737
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0263987268027863 -0.0181422298516592
0.0102989910350292 0.0455807931258147
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0263987268027863 -0.0181422298516592
0.0535605038631363 -0.0137664319010079
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0263987268027863 -0.0181422298516592
0.0548592494923433 0.0130926602319377
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.052126734658916 -0.00507150828824052
-0.0265184582898402 0.0409562822762599
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.052126734658916 -0.00507150828824052
-0.00559307274126275 -0.0195923634446239
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.052126734658916 -0.00507150828824052
-0.00163653409354536 0.0272896091211577
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.052126734658916 -0.00507150828824052
-0.0335847367788037 -0.0385305427313829
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.052126734658916 -0.00507150828824052
-0.0476459272585021 -0.000155294066590392
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.052126734658916 -0.00507150828824052
-0.0462571523769616 0.00880777182630634
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0501650129529553 -0.0228712557794785
-0.00050536396955193 0.045972366431425
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0501650129529553 -0.0228712557794785
-0.0299903194840123 -0.0139662857524206
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0501650129529553 -0.0228712557794785
-0.00163653409354536 0.0272896091211577
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0501650129529553 -0.0228712557794785
-0.0489042542836727 -0.0240930818555183
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0501650129529553 -0.0228712557794785
-0.0303065804627808 0.0143309180890703
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0501650129529553 -0.0228712557794785
-0.0246723908257212 0.0220880318660645
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0489674217175821 0.00730304087927579
-0.000538073620617485 0.0165590979963536
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0489674217175821 0.00730304087927579
0.00611449691933095 -0.00361451662654852
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0489674217175821 0.00730304087927579
-0.00178230447802445 -0.038435111272816
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0516911950586706 -0.0195011071987119
-0.0256708299733992 -0.015715602573818
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0516911950586706 -0.0195011071987119
-0.0345868922262412 0.0120034414987336
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0516911950586706 -0.0195011071987119
-0.00163653409354536 0.0272896091211577
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0516911950586706 -0.0195011071987119
-0.00580643366941902 0.0457333957524394
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0516911950586706 -0.0195011071987119
-0.046899023529136 -0.0273047125444624
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0516911950586706 -0.0195011071987119
-0.0452432892150364 -0.029348324973318
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0507871231479542 -0.00167524761241051
-0.000486707413719644 -0.0196670352976824
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0507871231479542 -0.00167524761241051
-0.0494934037577857 -0.00351731783150587
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0507871231479542 -0.00167524761241051
-0.00163653409354536 0.0272896091211577
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0507871231479542 -0.00167524761241051
-0.0309142113615452 0.0389616043778414
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0507871231479542 -0.00167524761241051
-0.029353436523373 -0.040592901500132
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0507871231479542 -0.00167524761241051
-0.0237817907878256 -0.0412311708780105
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0480235862257131 -0.0262225938693231
-0.000544112738476011 0.0361847791367458
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0480235862257131 -0.0262225938693231
0.00628631661164557 0.0449552014734383
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0480235862257131 -0.0262225938693231
-0.00186064024032626 0.0360026058801693
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0395303990344079 0.0319241924390645
0.0466754949066616 0.00331705920516188
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0395303990344079 0.0319241924390645
0.0320909451896736 -0.0111372187100136
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0395303990344079 0.0319241924390645
-0.00252720694252091 -0.0382055566809738
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0452332666349917 0.0225605984677147
0.0357630277171982 0.0240281206065771
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0452332666349917 0.0225605984677147
0.0493111765623512 0.0132659683618687
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0452332666349917 0.0225605984677147
0.024339879793062 -0.0285515458683008
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0452332666349917 0.0225605984677147
-0.00657102508304837 -0.0469912310729331
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0452332666349917 0.0225605984677147
-0.000342799054292726 -0.014147540697855
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0452332666349917 0.0225605984677147
0.00489527265617705 -0.00607767100969061
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0441907021608307 0.00475302366014262
0.0226399593925933 0.0398213554883529
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0441907021608307 0.00475302366014262
0.0493111765623512 0.0132659683618687
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0441907021608307 0.00475302366014262
0.0368422065332687 -0.0340266841522205
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0441907021608307 0.00475302366014262
0.000591718497997027 -0.0393506743126825
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0441907021608307 0.00475302366014262
-0.00882698628148021 0.00819116707101573
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0441907021608307 0.00475302366014262
-0.005633220783166 0.0167361438523936
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0388007617353367 -0.000634597405545238
0.0472118738255736 0.0232593167464309
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0388007617353367 -0.000634597405545238
0.0330047221242406 0.0378651130875641
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0388007617353367 -0.000634597405545238
-0.00263823939639444 0.0362132776153878
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0448731128081578 0.00859012807056826
0.034585021059812 -0.0338157701468768
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0448731128081578 0.00859012807056826
0.0493111765623512 0.0132659683618687
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0448731128081578 0.00859012807056826
-0.0067698770363669 0.00400193726981445
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0448731128081578 0.00859012807056826
0.0252828570735216 0.0374455385347705
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0448731128081578 0.00859012807056826
-0.00033729718195727 -0.0417196251030712
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0448731128081578 0.00859012807056826
0.00478523217580626 -0.0448756964505012
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0447132032233014 0.0252886070011286
0.0217948447436436 -0.0263198903990237
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0447132032233014 0.0252886070011286
0.0493111765623512 0.0132659683618687
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0447132032233014 0.0252886070011286
0.000599030000451585 -0.0184350172544254
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0447132032233014 0.0252886070011286
0.0380169115818524 0.020114413737593
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0447132032233014 0.0252886070011286
-0.00854644585878332 -0.047117429044587
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0447132032233014 0.0252886070011286
-0.00542798973181859 -0.046976144097575
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0119345595975218 0.0449906019663723
0.00997128712676206 -0.0109817207190332
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0119345595975218 0.0449906019663723
0.0436748531094093 -0.00831607915680335
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0119345595975218 0.0449906019663723
0.0363789880898965 -0.00832076979767787
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0119345595975218 0.0449906019663723
-0.0111929616111354 -0.0150662383619587
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0119345595975218 0.0449906019663723
0.0527887144537981 -0.0154555008755487
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0119345595975218 0.0449906019663723
-0.0439161874060714 -0.0308524478652286
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.02783552929831 0.0400670747849787
-0.00879567703243798 -0.0172927764708953
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.02783552929831 0.0400670747849787
0.0316788979275345 -0.0384713735796567
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.02783552929831 0.0400670747849787
-0.0544981786740758 0.00229765655599196
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.02783552929831 0.0400670747849787
0.00967889614220562 -0.0310888826249158
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.02783552929831 0.0400670747849787
-0.0476459272585021 -0.000155294066590392
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.02783552929831 0.0400670747849787
0.0312815066171912 -0.0394245116237349
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0427430048890124 0.0300282517183892
-0.0479859180718612 0.0113230250934366
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0427430048890124 0.0300282517183892
-0.0508136923431116 0.0148772531141325
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0427430048890124 0.0300282517183892
-0.044708981437654 0.0075547436536565
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0427430048890124 0.0300282517183892
-0.0136139383896733 -0.0236874245512727
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0427430048890124 0.0300282517183892
-0.0390875311546838 0.0089402802489718
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0427430048890124 0.0300282517183892
0.0120096995298388 -0.0452738625893582
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0155620269353496 0.0445113787706386
0.0312837896710753 -0.0292581827302398
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0155620269353496 0.0445113787706386
-0.00700008359879373 -0.0201398575700699
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0155620269353496 0.0445113787706386
0.0347551118821782 -0.0303062837558529
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0155620269353496 0.0445113787706386
-0.0459361952225018 -0.0112494211115117
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0155620269353496 0.0445113787706386
0.00879313984606032 -0.0238825604598289
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0527887144537981 -0.0154555008755487
-0.0444026457852989 -0.00665929395897271
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0527887144537981 -0.0154555008755487
-0.00163653409354536 0.0272896091211577
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0527887144537981 -0.0154555008755487
-0.0439161874060714 -0.0308524478652286
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0527887144537981 -0.0154555008755487
-0.00113842459985873 0.0335568516264953
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0527887144537981 -0.0154555008755487
-0.0423433819876737 0.000351278242908834
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0527887144537981 -0.0154555008755487
-0.0412740927530084 -0.0326935593079408
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0527887144537981 -0.0154555008755487
-0.0390875311546838 0.0089402802489718
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0390875311546838 0.0089402802489718
-0.00163653409354536 0.0272896091211577
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0390875311546838 0.0089402802489718
0.0370598828058954 -0.0362493549439109
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0390875311546838 0.0089402802489718
0.0270613084801472 -0.0421027315274285
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0390875311546838 0.0089402802489718
-0.00792874980687233 0.0215348385159965
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0390875311546838 0.0089402802489718
0.0202093355362136 -0.0443205624333149
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0390875311546838 0.0089402802489718
0.0120096995298388 -0.0452738625893582
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0390875311546838 0.0089402802489718
0.0553537753217143 -0.0067857429712785
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0115043115383064 -0.01907281079305
0.0102989910350292 0.0455807931258147
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0115043115383064 -0.01907281079305
0.0446189067178579 0.02894330180297
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0115043115383064 -0.01907281079305
0.0372937887946641 0.0350248408467304
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0115043115383064 -0.01907281079305
-0.0115873206964521 0.0454278906933745
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0115043115383064 -0.01907281079305
0.0529830498402045 -0.00913605900844768
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0115043115383064 -0.01907281079305
-0.0448059056384039 0.00361291187666291
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0271037930686133 -0.00651809497827178
-0.0538982275217658 -0.0167951715875254
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0271037930686133 -0.00651809497827178
0.0100894568143559 0.0410627409638409
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0271037930686133 -0.00651809497827178
-0.00868190364977646 -0.0394734250923183
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0271037930686133 -0.00651809497827178
0.032349124328423 -0.00264052961349993
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0271037930686133 -0.00651809497827178
-0.046899023529136 -0.0273047125444624
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0271037930686133 -0.00651809497827178
0.0322879994433962 0.0150362995246136
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0419325864713049 -0.00338122257597052
-0.0481402183799315 0.0169289013644437
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0419325864713049 -0.00338122257597052
-0.0506349181959263 0.00873116217207389
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0419325864713049 -0.00338122257597052
-0.0451145505986274 0.0233352499668638
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0419325864713049 -0.00338122257597052
-0.0141493615326228 0.0435008692145466
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0419325864713049 -0.00338122257597052
-0.03808379891755 -0.0357667868842792
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0419325864713049 -0.00338122257597052
0.0124793513869032 0.0206893134830241
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150860023398297 -0.00983162549747788
0.00873572842461252 -0.0350353874198675
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150860023398297 -0.00983162549747788
0.031430236708112 -0.0212869958242609
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150860023398297 -0.00983162549747788
-0.00692738192311024 -0.0379194730459876
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150860023398297 -0.00983162549747788
0.03595380399603 0.0283863122398227
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150860023398297 -0.00983162549747788
-0.0469396529939838 0.0263407954062853
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0529830498402045 -0.00913605900844768
-0.00163653409354536 0.0272896091211577
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0529830498402045 -0.00913605900844768
-0.0438384311760806 -0.0285834626967344
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0529830498402045 -0.00913605900844768
-0.0448059056384039 0.00361291187666291
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0529830498402045 -0.00913605900844768
-0.00112980027798016 0.0201812018328598
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0529830498402045 -0.00913605900844768
-0.0415385080833061 -0.0325786665391992
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0529830498402045 -0.00913605900844768
-0.0423703379179235 0.0124415858306189
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0529830498402045 -0.00913605900844768
-0.03808379891755 -0.0357667868842792
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.03808379891755 -0.0357667868842792
0.0278910218344185 0.00971192805362401
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.03808379891755 -0.0357667868842792
-0.00163653409354536 0.0272896091211577
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.03808379891755 -0.0357667868842792
0.0379046096791862 0.00240400686785364
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.03808379891755 -0.0357667868842792
-0.00797601548547229 0.031988493576914
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.03808379891755 -0.0357667868842792
0.0209162621720446 0.0147165821697862
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.03808379891755 -0.0357667868842792
0.0124793513869032 0.0206893134830241
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.03808379891755 -0.0357667868842792
0.0552156265123518 -0.011091561555894
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0283583406711933 0.0342010602628706
0.0238862301045732 -0.0150547172558663
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0283583406711933 0.0342010602628706
-0.00439812185219974 0.00546043898994492
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0283583406711933 0.0342010602628706
0.0041264616160099 0.000955190522284335
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0283583406711933 0.0342010602628706
0.0312027716705529 -0.0276948804378499
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0283583406711933 0.0342010602628706
-0.0453828754752259 0.012894559974178
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0283583406711933 0.0342010602628706
-0.00173070391300053 -0.0439691279970142
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0220546846582035 0.0427949639490238
-0.0567578991858704 -0.00296602559616915
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0220546846582035 0.0427949639490238
0.0370598828058954 -0.0362493549439109
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0220546846582035 0.0427949639490238
-0.0461985876953648 -0.00838836727209646
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0220546846582035 0.0427949639490238
-0.0193319924085949 -0.0141537830641446
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0220546846582035 0.0427949639490238
-0.0538849541217852 -0.00512297439502876
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.01488843854778 0.0434974586480619
-0.0444026457852989 -0.00665929395897271
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.01488843854778 0.0434974586480619
-0.049346302984167 -0.0139118467853124
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.01488843854778 0.0434974586480619
0.0150514721100626 -0.0182598715597709
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.01488843854778 0.0434974586480619
0.00234251858437679 -0.0288677619537254
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.01488843854778 0.0434974586480619
-0.0359375409670264 -0.019014237023597
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.01488843854778 0.0434974586480619
-0.000342799054292726 -0.014147540697855
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00161571073002189 0.0410476866440541
0.0508644909048531 -0.0173407151371682
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00161571073002189 0.0410476866440541
0.0513273096547658 -0.0204313967387671
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00161571073002189 0.0410476866440541
-0.00458431123483028 -0.0010611732399794
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00161571073002189 0.0410476866440541
0.0482097985740546 -0.0136977688730972
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00161571073002189 0.0410476866440541
0.0229553109807409 -0.0347524927815699
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00161571073002189 0.0410476866440541
-0.0274218469273231 -0.0330716190398712
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0453828754752259 0.012894559974178
0.0493111765623512 0.0132659683618687
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0453828754752259 0.012894559974178
-0.00879567703243798 -0.0172927764708953
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0453828754752259 0.012894559974178
-0.00173070391300053 -0.0439691279970142
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0453828754752259 0.012894559974178
0.0484122269684807 0.0200765193761577
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0453828754752259 0.012894559974178
-0.00741471052191543 -0.00994358552707894
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0453828754752259 0.012894559974178
0.00288311241586397 -0.0464462903037915
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0453828754752259 0.012894559974178
-0.00458431123483028 -0.0010611732399794
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00458431123483028 -0.0010611732399794
0.0493111765623512 0.0132659683618687
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00458431123483028 -0.0010611732399794
-0.0459361952225018 -0.0112494211115117
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00458431123483028 -0.0010611732399794
-0.0404391250758092 -0.0214751629674572
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00458431123483028 -0.0010611732399794
0.0516528107429759 0.00491075906401387
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00458431123483028 -0.0010611732399794
-0.035181410382611 -0.0272753926710285
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00458431123483028 -0.0010611732399794
-0.0274218469273231 -0.0330716190398712
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00458431123483028 -0.0010611732399794
-0.0411554551592194 0.0206423901835728
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0273160469005942 -0.0307164657833568
0.0246768597144955 0.0417775222050759
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0273160469005942 -0.0307164657833568
-0.00449090600358505 0.0421155185789198
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0273160469005942 -0.0307164657833568
0.00422854316872039 0.0438267738796497
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0273160469005942 -0.0307164657833568
0.0323264110384351 0.0336804818802055
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0273160469005942 -0.0307164657833568
-0.0455419291860729 0.0190100833522558
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0273160469005942 -0.0307164657833568
-0.00176653887815845 -0.00901667442203618
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0213779506210693 -0.0116650549931727
-0.0535440410810449 -0.0160486999215965
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0213779506210693 -0.0116650549931727
-0.0570120290730971 0.00477584164964136
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0213779506210693 -0.0116650549931727
0.0379046096791862 0.00240400686785364
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0213779506210693 -0.0116650549931727
-0.0457281178914436 -0.0259415257292343
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0213779506210693 -0.0116650549931727
-0.019980428436281 0.0434681267214303
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144994870913973 -0.00288766641435087
0.0148799198270045 -0.0377931601050185
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144994870913973 -0.00288766641435087
0.00244150577848574 0.0431031977918265
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144994870913973 -0.00288766641435087
-0.0438384311760806 -0.0285834626967344
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144994870913973 -0.00288766641435087
-0.0503478351665743 0.0209594882288786
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144994870913973 -0.00288766641435087
-0.0370543897943691 0.0342226521326217
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0144994870913973 -0.00288766641435087
-0.00033729718195727 -0.0417196251030712
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00158568174544929 0.00809355299929051
0.0510363578788574 -0.0115468493255144
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00158568174544929 0.00809355299929051
0.0518160022381766 -0.00413489264921599
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00158568174544929 0.00809355299929051
-0.00446457303740732 -0.0462731075863276
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00158568174544929 0.00809355299929051
0.0480316006053706 -0.0200493204255737
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00158568174544929 0.00809355299929051
0.0238754082279548 0.0332788010853234
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00158568174544929 0.00809355299929051
-0.0284723855786817 0.0320167504683516
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0455419291860729 0.0190100833522558
0.0493111765623512 0.0132659683618687
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0455419291860729 0.0190100833522558
-0.00868190364977646 -0.0394734250923183
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0455419291860729 0.0190100833522558
-0.00176653887815845 -0.00901667442203618
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0455419291860729 0.0190100833522558
0.0480364511455025 0.0064765028209581
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0455419291860729 0.0190100833522558
-0.00727130375555962 -0.0432505942499503
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0455419291860729 0.0190100833522558
0.002961461475407 -0.000639707125651829
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0455419291860729 0.0190100833522558
-0.00446457303740732 -0.0462731075863276
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00446457303740732 -0.0462731075863276
0.0493111765623512 0.0132659683618687
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00446457303740732 -0.0462731075863276
-0.0416364988259581 0.0291737660252001
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00446457303740732 -0.0462731075863276
-0.0469396529939838 0.0263407954062853
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00446457303740732 -0.0462731075863276
0.0519699949722562 0.0155769127132968
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00446457303740732 -0.0462731075863276
-0.036377173930271 0.0306673752826268
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00446457303740732 -0.0462731075863276
-0.0284723855786817 0.0320167504683516
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00446457303740732 -0.0462731075863276
-0.0410575531528496 0.0164730235723434
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0202858504172798 -0.0418335793632544
-0.0476459272585021 -0.000155294066590392
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0202858504172798 -0.0418335793632544
0.0365331481447138 0.0283233659571658
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0202858504172798 -0.0418335793632544
-0.0111190296300652 0.0290695751725767
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0202858504172798 -0.0418335793632544
0.0219558604831648 0.0187980710702381
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0210778900851999 0.0241591724614596
-0.046899023529136 -0.0273047125444624
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0210778900851999 0.0241591724614596
0.0353272784333896 -0.0297822724631468
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0210778900851999 0.0241591724614596
-0.0110891622714465 0.0243389452712188
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0210778900851999 0.0241591724614596
0.0211778598445893 -0.0432428380836066
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0256392225426737 -0.02775831203683
-0.0198453877928626 0.0435223982060571
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0256392225426737 -0.02775831203683
-0.000342799054292726 -0.014147540697855
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0256392225426737 -0.02775831203683
0.0535561306785465 0.0112403826226204
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0256392225426737 -0.02775831203683
-0.0326186489897069 0.0338739255055945
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0266166554886003 0.0372136905992093
-0.0192078917073094 -0.0135145808698449
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0266166554886003 0.0372136905992093
-0.00033729718195727 -0.0417196251030712
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0266166554886003 0.0372136905992093
0.0534076058794242 0.0064057918754106
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0266166554886003 0.0372136905992093
-0.0314929354082348 -0.0270705193886968
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0238862301045732 -0.0150547172558663
0.023716581348426 -0.0156295928335928
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0238862301045732 -0.0150547172558663
-0.0469501539740468 0.0253324641042566
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0238862301045732 -0.0150547172558663
0.036365997656661 0.0128960531319707
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0238862301045732 -0.0150547172558663
-0.0503379669829796 -0.0208751225211794
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0246768597144955 0.0417775222050759
0.0234242128859433 -0.0367889422420254
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0246768597144955 0.0417775222050759
-0.0462357410104675 -0.00140860669084004
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0246768597144955 0.0417775222050759
0.0353200856997038 -0.0372898596289749
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0246768597144955 0.0417775222050759
-0.0507507683743596 -0.00684245997995854
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0360535893778905 0.0359861042774388
0.023716581348426 -0.0156295928335928
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0360535893778905 0.0359861042774388
0.00605614811362509 -0.0192632321246229
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0360535893778905 0.0359861042774388
0.0549099974915044 0.0103848502850504
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0360535893778905 0.0359861042774388
0.0483831918173419 0.00754558644257383
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0360535893778905 0.0359861042774388
-0.0234743001066733 -0.0428026434495266
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0360535893778905 0.0359861042774388
0.0482652195023626 0.00251793061075265
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0350892784930049 -0.0113028693973546
0.0234242128859433 -0.0367889422420254
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0350892784930049 -0.0113028693973546
0.0487018105665268 0.0190013835143965
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0350892784930049 -0.0113028693973546
0.00628599004730784 0.0457401992548525
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0350892784930049 -0.0113028693973546
0.0546723021141886 0.00284216370586537
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0350892784930049 -0.0113028693973546
-0.0243036878198053 0.0168814223324022
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0350892784930049 -0.0113028693973546
0.0474432618200924 -0.0270218107283026
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0495844688035428 0.00482416645029869
0.0436748531094093 -0.00831607915680335
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0495844688035428 0.00482416645029869
0.0447698624359974 0.000145920006145658
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0495844688035428 0.00482416645029869
0.0443977373708059 0.015163965418298
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0495844688035428 0.00482416645029869
0.00333673505393495 0.0145834593166008
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0495844688035428 0.00482416645029869
0.0330047221242406 0.0378651130875641
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0495844688035428 0.00482416645029869
0.026780917381887 -0.0413616357301584
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0495844688035428 0.00482416645029869
0.00607356780824103 0.0212755230281094
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0499850925801412 0.01885746010779
0.0446189067178579 0.02894330180297
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0499850925801412 0.01885746010779
0.0454499967089223 0.0264610860077483
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0499850925801412 0.01885746010779
0.0320909451896736 -0.0111372187100136
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0499850925801412 0.01885746010779
0.0444764611854646 0.0182620379801663
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0499850925801412 0.01885746010779
0.00321835310138633 -0.0473842940590832
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0499850925801412 0.01885746010779
0.0277047580715219 0.0169607670537721
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0499850925801412 0.01885746010779
0.00584051724842306 -0.046001849315504
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0256708299733992 -0.015715602573818
0.0110130572902272 0.0455279992485439
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0256708299733992 -0.015715602573818
0.0472181387682091 -0.0244233192286248
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0256708299733992 -0.015715602573818
-0.0345868922262412 0.0120034414987336
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0256708299733992 -0.015715602573818
0.0454499967089223 0.0264610860077483
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0256708299733992 -0.015715602573818
-0.00580643366941902 0.0457333957524394
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0256708299733992 -0.015715602573818
-0.0141493615326228 0.0435008692145466
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0265184582898402 0.0409562822762599
0.0106558119808259 -0.0121337084945107
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0265184582898402 0.0409562822762599
0.047670738462895 -0.00805520942967329
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0265184582898402 0.0409562822762599
-0.00559307274126275 -0.0195923634446239
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0265184582898402 0.0409562822762599
0.0447698624359974 0.000145920006145658
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0265184582898402 0.0409562822762599
-0.0335847367788037 -0.0385305427313829
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0265184582898402 0.0409562822762599
-0.0136139383896733 -0.0236874245512727
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0232012516293398 0.0423047714547651
0.034585021059812 -0.0338157701468768
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0232012516293398 0.0423047714547651
0.0217948447436436 -0.0263198903990237
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0232012516293398 0.0423047714547651
0.00605614811362509 -0.0192632321246229
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0232012516293398 0.0423047714547651
0.0365927085039174 -0.0365242142804076
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0232012516293398 0.0423047714547651
-0.0455084152781543 -0.00237411189790825
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0232012516293398 0.0423047714547651
-0.0510536889345929 -0.00796206303467091
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0232012516293398 0.0423047714547651
0.0239656951645567 -0.0363117794619987
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0224442289826695 -0.0155898360442578
0.0357630277171982 0.0240281206065771
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0224442289826695 -0.0155898360442578
0.0226399593925933 0.0398213554883529
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0224442289826695 -0.0155898360442578
-0.0507036646445154 -0.0197824221787346
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0224442289826695 -0.0155898360442578
0.00628599004730784 0.0457401992548525
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0224442289826695 -0.0155898360442578
0.0376426593706541 0.0121253579699687
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0224442289826695 -0.0155898360442578
-0.0462641633687766 0.0263502427551241
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0224442289826695 -0.0155898360442578
0.0242513265260756 -0.0161013810548909
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0492356551553167 0.00392898216356517
0.034585021059812 -0.0338157701468768
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0492356551553167 0.00392898216356517
0.0226399593925933 0.0398213554883529
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0492356551553167 0.00392898216356517
0.0319261382451895 0.0384763401577351
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0492356551553167 0.00392898216356517
0.0045623553682911 0.0213380487055589
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0492356551553167 0.00392898216356517
0.0453390878702254 0.000999339619063623
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0492356551553167 0.00392898216356517
0.0280389401161711 -0.0408617800297135
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0492356551553167 0.00392898216356517
-0.00176653887815845 -0.00901667442203618
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0496851551758695 0.0197777191957524
0.0357630277171982 0.0240281206065771
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0496851551758695 0.0197777191957524
0.0217948447436436 -0.0263198903990237
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0496851551758695 0.0197777191957524
0.0289894094459777 0.016466467575989
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0496851551758695 0.0197777191957524
0.0310205416640097 -0.0117453095624267
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0496851551758695 0.0197777191957524
0.00438687133505295 -0.0461033765004549
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0496851551758695 0.0197777191957524
0.0459826454850382 0.0255988115420024
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0496851551758695 0.0197777191957524
-0.00173070391300053 -0.0439691279970142
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.000486707413719644 -0.0196670352976824
0.0110130572902272 0.0455279992485439
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.000486707413719644 -0.0196670352976824
0.047670738462895 -0.00805520942967329
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.000486707413719644 -0.0196670352976824
-0.0494934037577857 -0.00351731783150587
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.000486707413719644 -0.0196670352976824
0.0289248377130821 0.0400001917070093
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.000486707413719644 -0.0196670352976824
-0.0309142113615452 0.0389616043778414
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.000486707413719644 -0.0196670352976824
-0.0387791159548841 0.0337253030030539
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00050536396955193 0.045972366431425
0.0106558119808259 -0.0121337084945107
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00050536396955193 0.045972366431425
0.0472181387682091 -0.0244233192286248
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00050536396955193 0.045972366431425
-0.0299903194840123 -0.0139662857524206
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00050536396955193 0.045972366431425
0.0280553776262069 -0.013266403288648
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00050536396955193 0.045972366431425
-0.0489042542836727 -0.0240930818555183
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00050536396955193 0.045972366431425
-0.0377038166465574 -0.0152375932261143
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0268781011495178 -0.0152672092857724
0.0549099974915044 0.0103848502850504
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0268781011495178 -0.0152672092857724
0.0459826454850382 0.0255988115420024
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0268781011495178 -0.0152672092857724
0.0513273096547658 -0.0204313967387671
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0268781011495178 -0.0152672092857724
-0.0334552298321183 0.0126671556904582
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0466754949066616 0.00331705920516188
0.00333673505393495 0.0145834593166008
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0466754949066616 0.00331705920516188
-0.0309142113615452 0.0389616043778414
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0466754949066616 0.00331705920516188
0.000528765220478107 0.0213665211627992
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0466754949066616 0.00331705920516188
-0.029353436523373 -0.040592901500132
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0462357410104675 -0.00140860669084004
0.0379545344641707 0.0319254805456083
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0462357410104675 -0.00140860669084004
-0.00653463367081816 -0.00974527337658435
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0462357410104675 -0.00140860669084004
0.00689086801475842 0.0385385320555462
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0462357410104675 -0.00140860669084004
0.0480364511455025 0.0064765028209581
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0462357410104675 -0.00140860669084004
0.0209842007027781 -0.0424348778289214
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0462357410104675 -0.00140860669084004
0.0353200856997038 -0.0372898596289749
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0462357410104675 -0.00140860669084004
-0.00481185136643419 0.0210954583179948
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0372937887946641 0.0350248408467304
-0.0536887546543305 0.0107848477817159
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0372937887946641 0.0350248408467304
0.00873572842461252 -0.0350353874198675
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0372937887946641 0.0350248408467304
-0.0350045997513457 -0.0022200808535146
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0372937887946641 0.0350248408467304
-0.0506349181959263 0.00873116217207389
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0372937887946641 0.0350248408467304
-0.0192078917073094 -0.0135145808698449
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0372937887946641 0.0350248408467304
-0.0448059056384039 0.00361291187666291
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0372937887946641 0.0350248408467304
0.0211778598445893 -0.0432428380836066
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0487018105665268 0.0190013835143965
-0.00653463367081816 -0.00974527337658435
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0487018105665268 0.0190013835143965
-0.0422488164523448 0.0297483932666101
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0487018105665268 0.0190013835143965
-0.0462641633687766 0.0263502427551241
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0487018105665268 0.0190013835143965
-0.0243036878198053 0.0168814223324022
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0487018105665268 0.0190013835143965
-0.00632801667328696 -0.0460460072869722
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00559307274126275 -0.0195923634446239
0.0155727765393704 0.0446014318882884
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00559307274126275 -0.0195923634446239
-0.0444026457852989 -0.00665929395897271
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00559307274126275 -0.0195923634446239
0.0330047221242406 0.0378651130875641
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00559307274126275 -0.0195923634446239
0.0408750680525999 0.0323774884548222
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00559307274126275 -0.0195923634446239
-0.0476459272585021 -0.000155294066590392
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0454499967089223 0.0264610860077483
-0.0345868922262412 0.0120034414987336
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0454499967089223 0.0264610860077483
-0.0359910326337676 -0.00305359070751977
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0454499967089223 0.0264610860077483
-0.0295432391298993 0.00710474870166681
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0454499967089223 0.0264610860077483
0.00584051724842306 -0.046001849315504
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00605614811362509 -0.0192632321246229
-0.0510536889345929 -0.00796206303467091
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00605614811362509 -0.0192632321246229
-0.0544898911664798 0.0034817999548764
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00605614811362509 -0.0192632321246229
-0.0489929930878221 0.023385140613584
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00605614811362509 -0.0192632321246229
0.0482652195023626 0.00251793061075265
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0320909451896736 -0.0111372187100136
-0.0536887546543305 0.0107848477817159
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0320909451896736 -0.0111372187100136
0.0278910218344185 0.00971192805362401
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0320909451896736 -0.0111372187100136
-0.00580643366941902 0.0457333957524394
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0320909451896736 -0.0111372187100136
0.0277047580715219 0.0169607670537721
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0320909451896736 -0.0111372187100136
-0.046899023529136 -0.0273047125444624
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0447698624359974 0.000145920006145658
-0.0335847367788037 -0.0385305427313829
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0447698624359974 0.000145920006145658
-0.0367732746000805 0.0345250527404091
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0447698624359974 0.000145920006145658
-0.0287202919495113 -0.0413406216585705
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0447698624359974 0.000145920006145658
0.00607356780824103 0.0212755230281094
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00628599004730784 0.0457401992548525
-0.0507036646445154 -0.0197824221787346
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00628599004730784 0.0457401992548525
-0.0538523378481362 -0.0168246192603839
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00628599004730784 0.0457401992548525
-0.0479813638754979 -0.0128618852082961
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00628599004730784 0.0457401992548525
0.0474432618200924 -0.0270218107283026
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0455084152781543 -0.00237411189790825
0.0365927085039174 -0.0365242142804076
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0455084152781543 -0.00237411189790825
-0.00160859766455626 0.0315308000844914
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0455084152781543 -0.00237411189790825
0.0114388164863824 0.0420919501789818
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0455084152781543 -0.00237411189790825
0.0483831918173419 0.00754558644257383
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0455084152781543 -0.00237411189790825
-0.00741471052191543 -0.00994358552707894
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0455084152781543 -0.00237411189790825
-0.00657938587297341 0.0209275326380163
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0319261382451895 0.0384763401577351
0.0280389401161711 -0.0408617800297135
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0319261382451895 0.0384763401577351
0.0109821739628732 -0.0287325994523525
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0319261382451895 0.0384763401577351
-0.0544898911664798 0.0034817999548764
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0319261382451895 0.0384763401577351
-0.0482045836217597 -0.00106249932445884
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0299903194840123 -0.0139662857524206
0.0155727765393704 0.0446014318882884
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0299903194840123 -0.0139662857524206
-0.0295432391298993 0.00710474870166681
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0299903194840123 -0.0139662857524206
0.0472118738255736 0.0232593167464309
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0299903194840123 -0.0139662857524206
0.0519699949722562 0.0155769127132968
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0299903194840123 -0.0139662857524206
-0.0303065804627808 0.0143309180890703
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0289248377130821 0.0400001917070093
-0.0494934037577857 -0.00351731783150587
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0289248377130821 0.0400001917070093
-0.0444026457852989 -0.00665929395897271
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0289248377130821 0.0400001917070093
-0.0359910326337676 -0.00305359070751977
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0289248377130821 0.0400001917070093
0.0312815066171912 -0.0394245116237349
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
0.00140834795209515 -0.0357460218480281
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.035648215841725 0.0343345731608987
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.0382594524878482 -0.0139621028314323
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.0249528357784677 0.0295247768078663
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.0067698770363669 0.00400193726981445
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
0.000599030000451585 -0.0184350172544254
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
0.00141833200327317 -0.0237205889505927
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.0345154767810981 -0.0217931647813463
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.0393157659226809 0.0334729769472161
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.0240066588957124 -0.0372717231956259
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.00657102508304837 -0.0469912310729331
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
0.000591718497997027 -0.0393506743126825
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.044708981437654 0.0075547436536565
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.0451145505986274 0.0233352499668638
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.0222580476852908 -0.0391496121518066
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.0231401932534391 0.0279445601657873
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.0387791159548841 0.0337253030030539
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.0377038166465574 -0.0152375932261143
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.00176653887815845 -0.00901667442203618
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.00173070391300053 -0.0439691279970142
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
0.00124514657903929 -0.0367026494431402
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
0.00125562995486985 -0.022428850514993
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.0112793648705608 -0.0466289152791968
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.0116804306318625 0.0133004355400034
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.0437043901090989 0.0283286045741502
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.0429929788314806 -0.000326497660646983
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.0350980016214449 0.034317340833562
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.0339627031326891 -0.0228185357641068
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.0256285593320888 0.0300632128642302
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.0246601122532834 -0.0365232133760376
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-5.97634952844899e-05 -0.0153301722912502
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-5.88659509184366e-05 -0.0411123479646448
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.0359375409670264 -0.019014237023597
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.0370543897943691 0.0342226521326217
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.0439917633776967 0.0276209251331265
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.0433250995260094 0.000954352916948113
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.00033729718195727 -0.0417196251030712
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.019157577802137 -0.0420343640961959
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.00854644585878332 -0.047117429044587
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.00731568120396884 0.00516132011085624
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.000342799054292726 -0.014147540697855
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.0199134881072834 0.0246494755145441
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.00882698628148021 0.00819116707101573
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.00709572585956077 -0.0470701920614301
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.0274218469273231 -0.0330716190398712
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.0109482465132124 0.0120576796197693
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.0207197457740395 0.0255305502170363
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.0314929354082348 -0.0270705193886968
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.0326186489897069 0.0338739255055945
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.0199310914995472 -0.0413681494920359
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.0105786642507198 -0.0468185577712898
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493111765623512 0.0132659683618687
-0.0284723855786817 0.0320167504683516
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0310205416640097 -0.0117453095624267
0.0289894094459777 0.016466467575989
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0310205416640097 -0.0117453095624267
0.0114388164863824 0.0420919501789818
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0310205416640097 -0.0117453095624267
-0.0538523378481362 -0.0168246192603839
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0310205416640097 -0.0117453095624267
-0.047497806327108 -0.0264423105717524
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0453390878702254 0.000999339619063623
0.0045623553682911 0.0213380487055589
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0453390878702254 0.000999339619063623
-0.00160859766455626 0.0315308000844914
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0453390878702254 0.000999339619063623
-0.0479813638754979 -0.0128618852082961
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0453390878702254 0.000999339619063623
-0.0277502749165687 0.0404411017216348
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0453390878702254 0.000999339619063623
-0.0116489163633614 -0.0420886944647815
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0453390878702254 0.000999339619063623
-0.0324621585571933 -0.0391223343490063
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0280553776262069 -0.013266403288648
-0.0489042542836727 -0.0240930818555183
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0280553776262069 -0.013266403288648
-0.0438384311760806 -0.0285834626967344
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0280553776262069 -0.013266403288648
-0.0367732746000805 0.0345250527404091
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0280553776262069 -0.013266403288648
0.0322879994433962 0.0150362995246136
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0338673871626985 -0.0120099997919673
-0.0210104524309652 -0.00605743372628099
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0338673871626985 -0.0120099997919673
-0.0231401932534391 0.0279445601657873
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0338673871626985 -0.0120099997919673
0.0484122269684807 0.0200765193761577
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0338673871626985 -0.0120099997919673
0.0239656951645567 -0.0363117794619987
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0338673871626985 -0.0120099997919673
0.0482008754831915 -0.0260073044413585
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0338673871626985 -0.0120099997919673
-0.0258510712261807 0.0162930929815038
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0277502749165687 0.0404411017216348
0.0546723021141886 0.00284216370586537
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0277502749165687 0.0404411017216348
0.0518160022381766 -0.00413489264921599
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0277502749165687 0.0404411017216348
-0.0324621585571933 -0.0391223343490063
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0472118738255736 0.0232593167464309
0.00321835310138633 -0.0473842940590832
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0472118738255736 0.0232593167464309
0.000508375705043019 -0.0462463404698173
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0472118738255736 0.0232593167464309
-0.0303065804627808 0.0143309180890703
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0469501539740468 0.0253324641042566
0.037324279153135 0.00263371238613143
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0469501539740468 0.0253324641042566
-0.00640688881725354 -0.0434144397510453
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0469501539740468 0.0253324641042566
0.00660339415918847 -0.0353270742806567
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0469501539740468 0.0253324641042566
0.0484122269684807 0.0200765193761577
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0469501539740468 0.0253324641042566
0.0214582198594253 -0.00426757618054435
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0469501539740468 0.0253324641042566
0.036365997656661 0.0128960531319707
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0469501539740468 0.0253324641042566
-0.00462728261750238 -0.046150179243958
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0363789880898965 -0.00832076979767787
-0.0535587820210786 0.00656569721825638
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0363789880898965 -0.00832076979767787
0.00879313984606032 -0.0238825604598289
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0363789880898965 -0.00832076979767787
-0.0357572787818186 0.0349752398619113
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0363789880898965 -0.00832076979767787
-0.0508136923431116 0.0148772531141325
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0363789880898965 -0.00832076979767787
-0.0198453877928626 0.0435223982060571
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0363789880898965 -0.00832076979767787
-0.0439161874060714 -0.0308524478652286
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0363789880898965 -0.00832076979767787
0.0219558604831648 0.0187980710702381
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0483831918173419 0.00754558644257383
-0.00640688881725354 -0.0434144397510453
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0483831918173419 0.00754558644257383
-0.0410864095939386 -0.0187246207998457
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0483831918173419 0.00754558644257383
-0.0234743001066733 -0.0428026434495266
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0483831918173419 0.00754558644257383
-0.00657938587297341 0.0209275326380163
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00580643366941902 0.0457333957524394
0.0150842029190731 -0.0111384944149183
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00580643366941902 0.0457333957524394
-0.0438384311760806 -0.0285834626967344
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00580643366941902 0.0457333957524394
0.0398538992583003 -0.0117026611698849
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00580643366941902 0.0457333957524394
-0.046899023529136 -0.0273047125444624
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0330047221242406 0.0378651130875641
-0.0535587820210786 0.00656569721825638
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0330047221242406 0.0378651130875641
0.0270613084801472 -0.0421027315274285
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0330047221242406 0.0378651130875641
0.026780917381887 -0.0413616357301584
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0330047221242406 0.0378651130875641
-0.0476459272585021 -0.000155294066590392
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0462641633687766 0.0263502427551241
0.0376426593706541 0.0121253579699687
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0462641633687766 0.0263502427551241
-0.00154167358609002 -0.0418412285419279
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0462641633687766 0.0263502427551241
0.0109821739628732 -0.0287325994523525
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0462641633687766 0.0263502427551241
-0.00727130375555962 -0.0432505942499503
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0462641633687766 0.0263502427551241
-0.00632801667328696 -0.0460460072869722
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0309142113615452 0.0389616043778414
0.0150842029190731 -0.0111384944149183
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0309142113615452 0.0389616043778414
-0.0287202919495113 -0.0413406216585705
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0309142113615452 0.0389616043778414
0.0516528107429759 0.00491075906401387
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0309142113615452 0.0389616043778414
-0.029353436523373 -0.040592901500132
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0459826454850382 0.0255988115420024
0.00438687133505295 -0.0461033765004549
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0459826454850382 0.0255988115420024
-0.00154167358609002 -0.0418412285419279
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0459826454850382 0.0255988115420024
-0.0489929930878221 0.023385140613584
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0459826454850382 0.0255988115420024
-0.011861204860713 -0.0112910214125073
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0459826454850382 0.0255988115420024
-0.0334552298321183 0.0126671556904582
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0348278628840483 0.0367701859266506
-0.0205728672539429 -0.0420047375034707
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0348278628840483 0.0367701859266506
-0.0222580476852908 -0.0391496121518066
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0348278628840483 0.0367701859266506
0.0480364511455025 0.0064765028209581
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0348278628840483 0.0367701859266506
0.0242513265260756 -0.0161013810548909
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0348278628840483 0.0367701859266506
0.0489778179177905 0.00149214613011442
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0348278628840483 0.0367701859266506
-0.0249847303960466 -0.0422987422623929
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0508136923431116 0.0148772531141325
0.00124514657903929 -0.0367026494431402
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0508136923431116 0.0148772531141325
0.0393420031643201 -0.000326378978138837
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0508136923431116 0.0148772531141325
0.0413220940700371 0.006197287718918
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0508136923431116 0.0148772531141325
0.0408750680525999 0.0323774884548222
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0508136923431116 0.0148772531141325
0.0120096995298388 -0.0452738625893582
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0508136923431116 0.0148772531141325
0.0219558604831648 0.0187980710702381
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0506349181959263 0.00873116217207389
0.00125562995486985 -0.022428850514993
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0506349181959263 0.00873116217207389
0.0400632671414246 0.0314216345482056
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0506349181959263 0.00873116217207389
0.0418230254552776 0.0272693811319089
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0506349181959263 0.00873116217207389
0.0398538992583003 -0.0117026611698849
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0506349181959263 0.00873116217207389
0.0211778598445893 -0.0432428380836066
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0506349181959263 0.00873116217207389
0.0124793513869032 0.0206893134830241
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0480364511455025 0.0064765028209581
-0.0116850171527596 0.030571444103793
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0480364511455025 0.0064765028209581
-0.00727130375555962 -0.0432505942499503
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0480364511455025 0.0064765028209581
0.002961461475407 -0.000639707125651829
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0480364511455025 0.0064765028209581
-0.00481185136643419 0.0210954583179948
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0480364511455025 0.0064765028209581
-0.0249847303960466 -0.0422987422623929
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0484122269684807 0.0200765193761577
-0.0112089152893901 -0.0412459719485057
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0484122269684807 0.0200765193761577
-0.00741471052191543 -0.00994358552707894
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0484122269684807 0.0200765193761577
0.00288311241586397 -0.0464462903037915
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0484122269684807 0.0200765193761577
-0.0258510712261807 0.0162930929815038
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0484122269684807 0.0200765193761577
-0.00462728261750238 -0.046150179243958
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00997128712676206 -0.0109817207190332
-0.0553979174522564 0.00755216345344903
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00997128712676206 -0.0109817207190332
0.0462836982701238 -0.00101952408498742
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00997128712676206 -0.0109817207190332
-0.0387791159548841 0.0337253030030539
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00997128712676206 -0.0109817207190332
0.00124514657903929 -0.0367026494431402
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0102989910350292 0.0455807931258147
-0.0547413758024751 -0.0130645286007906
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0102989910350292 0.0455807931258147
0.0455463417555152 -0.0285969917803907
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0102989910350292 0.0455807931258147
-0.0377038166465574 -0.0152375932261143
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0102989910350292 0.0455807931258147
0.00125562995486985 -0.022428850514993
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0406627668219294 0.0148391494091205
-0.0553979174522564 0.00755216345344903
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0406627668219294 0.0148391494091205
0.018568363379883 -0.022984442304218
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0406627668219294 0.0148391494091205
-0.0154419549972854 0.0297954932145476
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0406627668219294 0.0148391494091205
-0.00127716986103941 0.0213597530224845
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0406627668219294 0.0148391494091205
-0.0112793648705608 -0.0466289152791968
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0406627668219294 0.0148391494091205
-0.0437043901090989 0.0283286045741502
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.039533871724938 -0.0336586696412199
-0.0547413758024751 -0.0130645286007906
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.039533871724938 -0.0336586696412199
-0.00128537521865212 0.0326247860697334
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.039533871724938 -0.0336586696412199
0.0192776301267887 0.0422977754301926
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.039533871724938 -0.0336586696412199
-0.0153773885392206 0.0224287980443941
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.039533871724938 -0.0336586696412199
-0.0116804306318625 0.0133004355400034
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.039533871724938 -0.0336586696412199
-0.0429929788314806 -0.000326497660646983
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0474167117271508 -0.0236496161678515
-0.00439812185219974 0.00546043898994492
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0474167117271508 -0.0236496161678515
0.000307648628316395 0.012696859676953
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0474167117271508 -0.0236496161678515
0.00659663582847406 0.02555884170196
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0474167117271508 -0.0236496161678515
-0.0310421570880585 0.0242409967236596
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0474167117271508 -0.0236496161678515
0.00628631661164557 0.0449552014734383
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0474167117271508 -0.0236496161678515
-0.0339627031326891 -0.0228185357641068
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0474167117271508 -0.0236496161678515
-0.0256285593320888 0.0300632128642302
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.04781903590547 -0.00915407059891807
-0.00449090600358505 0.0421155185789198
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.04781903590547 -0.00915407059891807
0.00031221922398804 0.0386177818005223
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.04781903590547 -0.00915407059891807
0.00611449691933095 -0.00361451662654852
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.04781903590547 -0.00915407059891807
0.00660811599668003 0.0286176211978624
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.04781903590547 -0.00915407059891807
-0.0299590718774372 -0.0370374019832531
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.04781903590547 -0.00915407059891807
-0.0350980016214449 0.034317340833562
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.04781903590547 -0.00915407059891807
-0.0246601122532834 -0.0365232133760376
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.034585021059812 -0.0338157701468768
-0.0067698770363669 0.00400193726981445
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.034585021059812 -0.0338157701468768
0.00031221922398804 0.0386177818005223
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.034585021059812 -0.0338157701468768
0.0252828570735216 0.0374455385347705
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.034585021059812 -0.0338157701468768
0.0238754082279548 0.0332788010853234
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0357630277171982 0.0240281206065771
0.024339879793062 -0.0285515458683008
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0357630277171982 0.0240281206065771
0.000307648628316395 0.012696859676953
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0357630277171982 0.0240281206065771
-0.00657102508304837 -0.0469912310729331
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0357630277171982 0.0240281206065771
0.0229553109807409 -0.0347524927815699
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0110130572902272 0.0455279992485439
-0.0382594524878482 -0.0139621028314323
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0110130572902272 0.0455279992485439
0.018568363379883 -0.022984442304218
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0110130572902272 0.0455279992485439
0.0451465778603826 -0.0292634114991712
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0110130572902272 0.0455279992485439
0.00141833200327317 -0.0237205889505927
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0110130572902272 0.0455279992485439
-0.0549782979957893 -0.0123761304106055
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0106558119808259 -0.0121337084945107
0.00140834795209515 -0.0357460218480281
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0106558119808259 -0.0121337084945107
0.0192776301267887 0.0422977754301926
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0106558119808259 -0.0121337084945107
-0.0393157659226809 0.0334729769472161
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0106558119808259 -0.0121337084945107
0.0459316968293069 0.00034881489889529
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0106558119808259 -0.0121337084945107
-0.0556076978102101 0.0073109636269419
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0472181387682091 -0.0244233192286248
-0.0249528357784677 0.0295247768078663
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0472181387682091 -0.0244233192286248
0.00680455360323788 0.045138672397433
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0472181387682091 -0.0244233192286248
5.36431205505709e-05 0.0137602105828456
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0472181387682091 -0.0244233192286248
-0.0345154767810981 -0.0217931647813463
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0472181387682091 -0.0244233192286248
-0.0448059056384039 0.00361291187666291
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.047670738462895 -0.00805520942967329
-0.035648215841725 0.0343345731608987
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.047670738462895 -0.00805520942967329
0.00661385938936806 -0.00466617455367007
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.047670738462895 -0.00805520942967329
-0.0240066588957124 -0.0372717231956259
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.047670738462895 -0.00805520942967329
5.43874557351863e-05 0.037984538943359
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.047670738462895 -0.00805520942967329
-0.0439161874060714 -0.0308524478652286
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0217948447436436 -0.0263198903990237
0.000599030000451585 -0.0184350172544254
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0217948447436436 -0.0263198903990237
0.00824874021817146 0.0454761474370655
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0217948447436436 -0.0263198903990237
0.0380169115818524 0.020114413737593
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0217948447436436 -0.0263198903990237
0.036365997656661 0.0128960531319707
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0226399593925933 0.0398213554883529
0.0368422065332687 -0.0340266841522205
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0226399593925933 0.0398213554883529
0.00800324052967744 -0.00742675678851519
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0226399593925933 0.0398213554883529
0.000591718497997027 -0.0393506743126825
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0226399593925933 0.0398213554883529
0.0353200856997038 -0.0372898596289749
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0352138625241409 -0.0339162258352856
-0.0154419549972854 0.0297954932145476
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0352138625241409 -0.0339162258352856
5.43874557351863e-05 0.037984538943359
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0352138625241409 -0.0339162258352856
-0.044708981437654 0.0075547436536565
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0352138625241409 -0.0339162258352856
-0.00731568120396884 0.00516132011085624
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.000538073620617485 0.0165590979963536
-0.0310421570880585 0.0242409967236596
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.000538073620617485 0.0165590979963536
0.0380169115818524 0.020114413737593
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.000538073620617485 0.0165590979963536
-0.0231401932534391 0.0279445601657873
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.000538073620617485 0.0165590979963536
-0.00854644585878332 -0.047117429044587
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0455463417555152 -0.0285969917803907
0.0108441841687321 0.0391811169348876
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0455463417555152 -0.0285969917803907
-0.0427298106875814 0.000914569251164414
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0455463417555152 -0.0285969917803907
-0.00198729276876549 0.0409221480809947
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0455463417555152 -0.0285969917803907
-0.0377038166465574 -0.0152375932261143
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0455463417555152 -0.0285969917803907
-0.00112980027798016 0.0201812018328598
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0455463417555152 -0.0285969917803907
-0.0490925608788825 -0.0209440933070187
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0455463417555152 -0.0285969917803907
-0.0207197457740395 0.0255305502170363
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00422854316872039 0.0438267738796497
0.0439861305735211 -0.0176480211350223
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00422854316872039 0.0438267738796497
-0.0535440410810449 -0.0160486999215965
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00422854316872039 0.0438267738796497
0.0471219582034033 -0.026443098340298
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00422854316872039 0.0438267738796497
-0.00176653887815845 -0.00901667442203618
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00422854316872039 0.0438267738796497
0.0480316006053706 -0.0200493204255737
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00422854316872039 0.0438267738796497
0.0353272784333896 -0.0297822724631468
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00422854316872039 0.0438267738796497
-0.0314929354082348 -0.0270705193886968
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00128537521865212 0.0326247860697334
-0.0427298106875814 0.000914569251164414
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00128537521865212 0.0326247860697334
0.0313482643062065 0.00916258040922287
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00128537521865212 0.0326247860697334
0.0459316968293069 0.00034881489889529
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00128537521865212 0.0326247860697334
-0.0116804306318625 0.0133004355400034
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00128537521865212 0.0326247860697334
-0.019157577802137 -0.0420343640961959
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.024339879793062 -0.0285515458683008
0.020936494034324 0.0431837136633203
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.024339879793062 -0.0285515458683008
-0.00879567703243798 -0.0172927764708953
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.024339879793062 -0.0285515458683008
0.00628631661164557 0.0449552014734383
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.024339879793062 -0.0285515458683008
-0.00273262715254758 0.0440220066761465
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.024339879793062 -0.0285515458683008
-0.000342799054292726 -0.014147540697855
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00031221922398804 0.0386177818005223
-0.0067698770363669 0.00400193726981445
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00031221922398804 0.0386177818005223
0.046488181636417 -0.0274278451631371
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00031221922398804 0.0386177818005223
-0.0160125870924008 0.00318901004305361
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00031221922398804 0.0386177818005223
-0.0246601122532834 -0.0365232133760376
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.018568363379883 -0.022984442304218
0.00141833200327317 -0.0237205889505927
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.018568363379883 -0.022984442304218
0.0160800858360475 -0.0173342752186694
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.018568363379883 -0.022984442304218
0.0348086154709464 -0.000409324857665375
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.018568363379883 -0.022984442304218
-0.0437043901090989 0.0283286045741502
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00611449691933095 -0.00361451662654852
0.0439861305735211 -0.0176480211350223
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00611449691933095 -0.00361451662654852
-0.0416364988259581 0.0291737660252001
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00611449691933095 -0.00361451662654852
0.0252828570735216 0.0374455385347705
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00611449691933095 -0.00361451662654852
-0.0350980016214449 0.034317340833562
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00611449691933095 -0.00361451662654852
-0.00033729718195727 -0.0417196251030712
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.000307648628316395 0.012696859676953
-0.00657102508304837 -0.0469912310729331
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.000307648628316395 0.012696859676953
0.0475419659216433 0.0112121882128293
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.000307648628316395 0.012696859676953
-0.015563568528251 -0.0454698910366807
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.000307648628316395 0.012696859676953
-0.0256285593320888 0.0300632128642302
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0192776301267887 0.0422977754301926
0.00140834795209515 -0.0357460218480281
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0192776301267887 0.0422977754301926
0.0158852005995762 -0.0381160633444014
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0192776301267887 0.0422977754301926
0.0340596636743581 -0.037667801874827
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0192776301267887 0.0422977754301926
-0.0429929788314806 -0.000326497660646983
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0451465778603826 -0.0292634114991712
-0.0382594524878482 -0.0139621028314323
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0451465778603826 -0.0292634114991712
-0.00965871519493261 0.033729523953864
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0451465778603826 -0.0292634114991712
0.00479958394319633 0.0438586976542017
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0451465778603826 -0.0292634114991712
-0.00127716986103941 0.0213597530224845
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0451465778603826 -0.0292634114991712
-0.0423433819876737 0.000351278242908834
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0451465778603826 -0.0292634114991712
-0.0199134881072834 0.0246494755145441
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00680455360323788 0.045138672397433
-0.0345154767810981 -0.0217931647813463
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00680455360323788 0.045138672397433
0.00460858972665622 -0.0268116872396871
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00680455360323788 0.045138672397433
0.0160800858360475 -0.0173342752186694
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00680455360323788 0.045138672397433
-5.97634952844899e-05 -0.0153301722912502
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0368422065332687 -0.0340266841522205
0.020936494034324 0.0431837136633203
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0368422065332687 -0.0340266841522205
-0.0160125870924008 0.00318901004305361
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0368422065332687 -0.0340266841522205
-0.000544112738476011 0.0361847791367458
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0368422065332687 -0.0340266841522205
-0.00797601548547229 0.031988493576914
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0368422065332687 -0.0340266841522205
-0.00882698628148021 0.00819116707101573
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00824874021817146 0.0454761474370655
0.000599030000451585 -0.0184350172544254
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00824874021817146 0.0454761474370655
-0.00879567703243798 -0.0172927764708953
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00824874021817146 0.0454761474370655
0.046488181636417 -0.0274278451631371
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00824874021817146 0.0454761474370655
-0.0359375409670264 -0.019014237023597
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
-0.0345868922262412 0.0120034414987336
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
0.0365927085039174 -0.0365242142804076
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
-0.0507036646445154 -0.0197824221787346
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
-0.0494934037577857 -0.00351731783150587
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
0.0045623553682911 0.0213380487055589
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
0.0289894094459777 0.016466467575989
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
-0.0335847367788037 -0.0385305427313829
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
-0.0510536889345929 -0.00796206303467091
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
0.0376426593706541 0.0121253579699687
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
-0.0489042542836727 -0.0240930818555183
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
0.0280389401161711 -0.0408617800297135
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
0.00438687133505295 -0.0461033765004549
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
0.0277047580715219 0.0169607670537721
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
0.026780917381887 -0.0413616357301584
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
-0.0243036878198053 0.0168814223324022
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
-0.0234743001066733 -0.0428026434495266
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
0.000508375705043019 -0.0462463404698173
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
0.000528765220478107 0.0213665211627992
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
0.0513273096547658 -0.0204313967387671
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
0.0518160022381766 -0.00413489264921599
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
-0.046899023529136 -0.0273047125444624
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
0.00607356780824103 0.0212755230281094
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
-0.00632801667328696 -0.0460460072869722
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
0.0482652195023626 0.00251793061075265
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
0.0322879994433962 0.0150362995246136
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
-0.029353436523373 -0.040592901500132
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
-0.0334552298321183 0.0126671556904582
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
-0.0482045836217597 -0.00106249932445884
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
0.00584051724842306 -0.046001849315504
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
-0.0476459272585021 -0.000155294066590392
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
0.0474432618200924 -0.0270218107283026
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
-0.00657938587297341 0.0209275326380163
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
-0.0303065804627808 0.0143309180890703
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
0.0312815066171912 -0.0394245116237349
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
-0.047497806327108 -0.0264423105717524
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
-0.0324621585571933 -0.0391223343490063
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
0.0353200856997038 -0.0372898596289749
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
0.036365997656661 0.0128960531319707
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
-0.0439161874060714 -0.0308524478652286
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
-0.0448059056384039 0.00361291187666291
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
-0.0507507683743596 -0.00684245997995854
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
-0.0503379669829796 -0.0208751225211794
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
0.0482008754831915 -0.0260073044413585
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
0.0489778179177905 0.00149214613011442
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
0.0120096995298388 -0.0452738625893582
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
-0.0258510712261807 0.0162930929815038
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
-0.00481185136643419 0.0210954583179948
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
0.0211778598445893 -0.0432428380836066
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
0.0219558604831648 0.0187980710702381
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
-0.00462728261750238 -0.046150179243958
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
-0.0249847303960466 -0.0422987422623929
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00163653409354536 0.0272896091211577
0.0124793513869032 0.0206893134830241
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00661385938936806 -0.00466617455367007
-0.035648215841725 0.0343345731608987
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00661385938936806 -0.00466617455367007
0.00479958394319633 0.0438586976542017
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00661385938936806 -0.00466617455367007
0.0158852005995762 -0.0381160633444014
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00661385938936806 -0.00466617455367007
-5.88659509184366e-05 -0.0411123479646448
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
5.36431205505709e-05 0.0137602105828456
-0.0249528357784677 0.0295247768078663
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
5.36431205505709e-05 0.0137602105828456
-0.00965871519493261 0.033729523953864
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
5.36431205505709e-05 0.0137602105828456
0.0340596636743581 -0.037667801874827
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
5.36431205505709e-05 0.0137602105828456
0.0363936884588974 0.0229790726813914
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
5.36431205505709e-05 0.0137602105828456
-0.0396619568413241 -0.0333616799524645
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
5.36431205505709e-05 0.0137602105828456
-0.00709572585956077 -0.0470701920614301
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00800324052967744 -0.00742675678851519
0.000591718497997027 -0.0393506743126825
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00800324052967744 -0.00742675678851519
-0.00868190364977646 -0.0394734250923183
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00800324052967744 -0.00742675678851519
0.0475419659216433 0.0112121882128293
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00800324052967744 -0.00742675678851519
-0.0370543897943691 0.0342226521326217
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0388860258236961 -0.0338182800509036
-0.0317190086876226 -0.00290054276901617
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0388860258236961 -0.0338182800509036
0.000528765220478107 0.0213665211627992
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0388860258236961 -0.0338182800509036
-0.0433250995260094 0.000954352916948113
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0388860258236961 -0.0338182800509036
-0.00113842459985873 0.0335568516264953
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0388860258236961 -0.0338182800509036
-0.0549782979957893 -0.0123761304106055
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0388860258236961 -0.0338182800509036
-0.0109482465132124 0.0120576796197693
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0363936884588974 0.0229790726813914
-0.0153773885392206 0.0224287980443941
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0363936884588974 0.0229790726813914
-0.0451145505986274 0.0233352499668638
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0363936884588974 0.0229790726813914
-0.00709572585956077 -0.0470701920614301
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.000544112738476011 0.0361847791367458
-0.0299590718774372 -0.0370374019832531
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.000544112738476011 0.0361847791367458
-0.0222580476852908 -0.0391496121518066
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.000544112738476011 0.0361847791367458
-0.00882698628148021 0.00819116707101573
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0462836982701238 -0.00101952408498742
0.0106664669106627 0.010153716059909
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0462836982701238 -0.00101952408498742
-0.0419093658226776 -0.032359684053244
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0462836982701238 -0.00101952408498742
-0.0019047382363867 -0.0327292814287221
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0462836982701238 -0.00101952408498742
-0.0387791159548841 0.0337253030030539
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0462836982701238 -0.00101952408498742
-0.00113842459985873 0.0335568516264953
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0462836982701238 -0.00101952408498742
-0.0501622383683909 0.0163391997545939
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0462836982701238 -0.00101952408498742
-0.0199310914995472 -0.0413681494920359
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0041264616160099 0.000955190522284335
0.0438743163016037 -0.0220060925734243
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0041264616160099 0.000955190522284335
-0.0538849541217852 -0.00512297439502876
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0041264616160099 0.000955190522284335
0.0481784853922393 0.011798540738233
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0041264616160099 0.000955190522284335
-0.00173070391300053 -0.0439691279970142
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0041264616160099 0.000955190522284335
0.0482097985740546 -0.0136977688730972
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0041264616160099 0.000955190522284335
0.0365331481447138 0.0283233659571658
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0041264616160099 0.000955190522284335
-0.0326186489897069 0.0338739255055945
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00127716986103941 0.0213597530224845
-0.0419093658226776 -0.032359684053244
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00127716986103941 0.0213597530224845
0.0304542693890942 -0.0404936271324547
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00127716986103941 0.0213597530224845
-0.0112793648705608 -0.0466289152791968
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00127716986103941 0.0213597530224845
-0.0199134881072834 0.0246494755145441
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0252828570735216 0.0374455385347705
0.020277948445092 -0.0126552850674656
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0252828570735216 0.0374455385347705
-0.00868190364977646 -0.0394734250923183
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0252828570735216 0.0374455385347705
-0.0026657818174421 0.000575837179788459
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0252828570735216 0.0374455385347705
-0.00033729718195727 -0.0417196251030712
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00628631661164557 0.0449552014734383
0.0438743163016037 -0.0220060925734243
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00628631661164557 0.0449552014734383
-0.0404391250758092 -0.0214751629674572
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00628631661164557 0.0449552014734383
-0.0339627031326891 -0.0228185357641068
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00628631661164557 0.0449552014734383
-0.000342799054292726 -0.014147540697855
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0459316968293069 0.00034881489889529
-0.0393157659226809 0.0334729769472161
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0459316968293069 0.00034881489889529
-0.00925842577072839 -0.0394503118639686
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0459316968293069 0.00034881489889529
0.00460858972665622 -0.0268116872396871
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0459316968293069 0.00034881489889529
-0.0415385080833061 -0.0325786665391992
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0459316968293069 0.00034881489889529
-0.019157577802137 -0.0420343640961959
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0380169115818524 0.020114413737593
0.020277948445092 -0.0126552850674656
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0380169115818524 0.020114413737593
-0.015563568528251 -0.0454698910366807
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0380169115818524 0.020114413737593
-0.00792874980687233 0.0215348385159965
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0380169115818524 0.020114413737593
-0.00854644585878332 -0.047117429044587
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
5.43874557351863e-05 0.037984538943359
-0.0240066588957124 -0.0372717231956259
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
5.43874557351863e-05 0.037984538943359
-0.00925842577072839 -0.0394503118639686
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
5.43874557351863e-05 0.037984538943359
0.0348086154709464 -0.000409324857665375
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
5.43874557351863e-05 0.037984538943359
-0.040374385663471 -0.00284893699267606
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
5.43874557351863e-05 0.037984538943359
-0.00731568120396884 0.00516132011085624
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0400308384052433 0.0161780341188643
-0.031061896763468 -0.0387227612010324
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0400308384052433 0.0161780341188643
0.000508375705043019 -0.0462463404698173
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0400308384052433 0.0161780341188643
-0.0439917633776967 0.0276209251331265
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0400308384052433 0.0161780341188643
-0.00112980027798016 0.0201812018328598
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0400308384052433 0.0161780341188643
-0.0556076978102101 0.0073109636269419
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0400308384052433 0.0161780341188643
-0.0105786642507198 -0.0468185577712898
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0480316006053706 -0.0200493204255737
-0.0507507683743596 -0.00684245997995854
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0480316006053706 -0.0200493204255737
0.00678001648157663 0.0403283581198816
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0480316006053706 -0.0200493204255737
0.00800175920410203 0.0363810582668725
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0480316006053706 -0.0200493204255737
-0.0026657818174421 0.000575837179788459
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0480316006053706 -0.0200493204255737
-0.0314929354082348 -0.0270705193886968
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0480316006053706 -0.0200493204255737
-0.0284723855786817 0.0320167504683516
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0482097985740546 -0.0136977688730972
-0.0503379669829796 -0.0208751225211794
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0482097985740546 -0.0136977688730972
0.00665991113544134 0.00893135285352976
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0482097985740546 -0.0136977688730972
0.00790748769970454 0.0155465482342116
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0482097985740546 -0.0136977688730972
-0.00273262715254758 0.0440220066761465
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0482097985740546 -0.0136977688730972
-0.0274218469273231 -0.0330716190398712
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0482097985740546 -0.0136977688730972
-0.0326186489897069 0.0338739255055945
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00113842459985873 0.0335568516264953
-0.00473405800012106 -0.0432599202268541
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00113842459985873 0.0335568516264953
-0.0423433819876737 0.000351278242908834
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00113842459985873 0.0335568516264953
-0.0412740927530084 -0.0326935593079408
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00113842459985873 0.0335568516264953
-0.0109482465132124 0.0120576796197693
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00113842459985873 0.0335568516264953
-0.0199310914995472 -0.0413681494920359
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00112980027798016 0.0201812018328598
-0.00493582101302172 0.0287154416256166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00112980027798016 0.0201812018328598
-0.0415385080833061 -0.0325786665391992
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00112980027798016 0.0201812018328598
-0.0423703379179235 0.0124415858306189
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00112980027798016 0.0201812018328598
-0.0207197457740395 0.0255305502170363
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00112980027798016 0.0201812018328598
-0.0105786642507198 -0.0468185577712898
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00659663582847406 0.02555884170196
0.0118922063801667 -0.0460583362633232
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0222580476852908 -0.0391496121518066
-0.0243036878198053 0.0168814223324022
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0222580476852908 -0.0391496121518066
0.0518160022381766 -0.00413489264921599
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0222580476852908 -0.0391496121518066
-0.0370543897943691 0.0342226521326217
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0222580476852908 -0.0391496121518066
-0.00882698628148021 0.00819116707101573
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0370543897943691 0.0342226521326217
0.00873572842461252 -0.0350353874198675
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0370543897943691 0.0342226521326217
0.000591718497997027 -0.0393506743126825
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0370543897943691 0.0342226521326217
-0.0213569914595463 -0.044051033682479
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00660811599668003 0.0286176211978624
0.0123378929492114 0.0171279368259665
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0231401932534391 0.0279445601657873
-0.0234743001066733 -0.0428026434495266
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0231401932534391 0.0279445601657873
0.0513273096547658 -0.0204313967387671
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0231401932534391 0.0279445601657873
-0.0359375409670264 -0.019014237023597
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0231401932534391 0.0279445601657873
-0.00854644585878332 -0.047117429044587
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0359375409670264 -0.019014237023597
0.000599030000451585 -0.0184350172544254
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0359375409670264 -0.019014237023597
0.00879313984606032 -0.0238825604598289
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0359375409670264 -0.019014237023597
-0.0220887522429167 0.0137853914154904
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0443977373708059 0.015163965418298
-0.0308661537243468 -0.032809152455325
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.000508375705043019 -0.0462463404698173
-0.0451145505986274 0.0233352499668638
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.000508375705043019 -0.0462463404698173
-0.0116804306318625 0.0133004355400034
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.000508375705043019 -0.0462463404698173
0.0322879994433962 0.0150362995246136
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.000508375705043019 -0.0462463404698173
-0.0303065804627808 0.0143309180890703
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0322879994433962 0.0150362995246136
-0.0535440410810449 -0.0160486999215965
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0322879994433962 0.0150362995246136
-0.0489042542836727 -0.0240930818555183
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0322879994433962 0.0150362995246136
-0.0159711755432428 -0.0457424722153395
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0444764611854646 0.0182620379801663
-0.0319974448407027 0.0294706186538156
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.000528765220478107 0.0213665211627992
-0.044708981437654 0.0075547436536565
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.000528765220478107 0.0213665211627992
-0.0112793648705608 -0.0466289152791968
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.000528765220478107 0.0213665211627992
-0.029353436523373 -0.040592901500132
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.000528765220478107 0.0213665211627992
0.0312815066171912 -0.0394245116237349
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0312815066171912 -0.0394245116237349
-0.0494934037577857 -0.00351731783150587
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0312815066171912 -0.0394245116237349
-0.0538849541217852 -0.00512297439502876
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0312815066171912 -0.0394245116237349
-0.016519941268676 0.0121986739732371
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0439861305735211 -0.0176480211350223
-0.0535440410810449 -0.0160486999215965
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0439861305735211 -0.0176480211350223
-0.036377173930271 0.0306673752826268
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0419685732715067 -0.0269676017019569
0.00597548029668655 0.0404911239641687
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0419685732715067 -0.0269676017019569
0.0232920664956316 0.0279036635946692
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0419685732715067 -0.0269676017019569
-0.005633220783166 0.0167361438523936
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0438743163016037 -0.0220060925734243
-0.0538849541217852 -0.00512297439502876
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0438743163016037 -0.0220060925734243
-0.035181410382611 -0.0272753926710285
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0431957915153882 0.0228913535700926
0.0232081331383344 0.021561637760134
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0431957915153882 0.0228913535700926
-0.00542798973181859 -0.046976144097575
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0431957915153882 0.0228913535700926
0.00586848279592754 0.00875182482034004
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0536887546543305 0.0107848477817159
0.00873572842461252 -0.0350353874198675
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0536887546543305 0.0107848477817159
0.0209162621720446 0.0147165821697862
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0174030952307185 -0.0452918021263052
0.0404806345566348 0.0312565107778058
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0174030952307185 -0.0452918021263052
0.0313847370221525 0.025706012338765
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0174030952307185 -0.0452918021263052
-0.0246723908257212 0.0220880318660645
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0535587820210786 0.00656569721825638
0.00879313984606032 -0.0238825604598289
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0535587820210786 0.00656569721825638
0.0202093355362136 -0.0443205624333149
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0179278813764836 0.00557200948683561
0.0312711908717878 0.0193466625683026
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0179278813764836 0.00557200948683561
-0.0237817907878256 -0.0412311708780105
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0179278813764836 0.00557200948683561
0.0397435433349112 -0.000850652555710886
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0265550986524215 0.00993483585045358
-0.0538982275217658 -0.0167951715875254
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0265550986524215 0.00993483585045358
0.00313550030436979 0.031736499366716
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0265550986524215 0.00993483585045358
0.0176929070946356 0.0229666055678513
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0265550986524215 0.00993483585045358
0.0239865800872367 0.016484508989727
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0176929070946356 0.0229666055678513
0.0316788979275345 -0.0384713735796567
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0176929070946356 0.0229666055678513
-0.0138075662425434 0.0260473083699764
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0176929070946356 0.0229666055678513
-0.0404103311208575 0.0215547941375927
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0257533868386253 -0.0426565887973017
-0.0544981786740758 0.00229765655599196
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0257533868386253 -0.0426565887973017
0.00311883685715736 0.0223629468774637
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0257533868386253 -0.0426565887973017
0.0177503556402617 0.0286651149984308
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0257533868386253 -0.0426565887973017
0.0241938584670688 0.0315943565035132
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0177503556402617 0.0286651149984308
0.032349124328423 -0.00264052961349993
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0177503556402617 0.0286651149984308
-0.0132641074459051 -0.0431505408147881
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0177503556402617 0.0286651149984308
-0.039196609019892 -0.0311146548902432
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.036114322063981 0.0179051160399388
-0.049346302984167 -0.0139118467853124
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.036114322063981 0.0179051160399388
-0.00945981957614845 0.0248405141191581
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.036114322063981 0.0179051160399388
-0.0413328197897238 0.0289427832223059
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.036114322063981 0.0179051160399388
0.0113848704610334 0.00686419889420742
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0413328197897238 0.0289427832223059
0.0148799198270045 -0.0377931601050185
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0413328197897238 0.0289427832223059
0.0463667563408073 0.0199611758418541
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0413328197897238 0.0289427832223059
0.0294897768542443 0.0149595212903895
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0362326587150032 0.0236392378952373
-0.0503478351665743 0.0209594882288786
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0362326587150032 0.0236392378952373
-0.00908670299440733 -0.0444552350399164
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0362326587150032 0.0236392378952373
-0.0401255423699205 -0.0224935283914757
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0362326587150032 0.0236392378952373
0.0110341667636999 -0.0467019724735522
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0401255423699205 -0.0224935283914757
0.0150514721100626 -0.0182598715597709
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0401255423699205 -0.0224935283914757
0.0461150535368778 0.0104503460244504
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0401255423699205 -0.0224935283914757
0.0297453096243555 0.0300975940860184
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0237139950998424 0.0250099852166268
-0.00657938587297341 0.0209275326380163
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0237139950998424 0.0250099852166268
-0.0501622383683909 0.0163391997545939
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0237139950998424 0.0250099852166268
0.0111086311809684 0.0128768097272451
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0237139950998424 0.0250099852166268
-0.00462728261750238 -0.046150179243958
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0237065341214722 0.0244571727312157
-0.00632801667328696 -0.0460460072869722
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0237065341214722 0.0244571727312157
-0.0490925608788825 -0.0209440933070187
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0237065341214722 0.0244571727312157
0.0107290398190302 -0.0467488489108649
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0237065341214722 0.0244571727312157
-0.00481185136643419 0.0210954583179948
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0311026272828529 0.0229933765416768
0.0214582198594253 -0.00426757618054435
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0311026272828529 0.0229933765416768
-0.0199134881072834 0.0246494755145441
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0311026272828529 0.0229933765416768
-0.0354793562004253 0.0259530215234833
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0311026272828529 0.0229933765416768
-0.0199310914995472 -0.0413681494920359
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0310928059514631 0.0224391831489761
0.0209842007027781 -0.0424348778289214
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0310928059514631 0.0224391831489761
-0.019157577802137 -0.0420343640961959
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0310928059514631 0.0224391831489761
-0.0342941429855995 -0.0327743510416864
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0310928059514631 0.0224391831489761
-0.0207197457740395 0.0255305502170363
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0488305497508549 -0.0233076038060265
0.00479958394319633 0.0438586976542017
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0488305497508549 -0.0233076038060265
-0.0163820368727979 0.00647536389798527
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0488305497508549 -0.0233076038060265
-0.0112098018086679 0.033735809599605
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0488305497508549 -0.0233076038060265
-0.0457281178914436 -0.0259415257292343
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0488305497508549 -0.0233076038060265
-0.00657938587297341 0.0209275326380163
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0488305497508549 -0.0233076038060265
-0.047497806327108 -0.0264423105717524
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.051564348544091 -0.0155415188156191
0.00184745096782268 0.0398399849155092
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.051564348544091 -0.0155415188156191
0.00244150577848574 0.0431031977918265
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.051564348544091 -0.0155415188156191
0.0175102814622092 0.0376660578112924
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.051564348544091 -0.0155415188156191
0.00201088746676227 0.0345532528112653
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.051564348544091 -0.0155415188156191
0.037324279153135 0.00263371238613143
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0503379669829796 -0.0208751225211794
0.0114388164863824 0.0420919501789818
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0503379669829796 -0.0208751225211794
0.036365997656661 0.0128960531319707
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0503379669829796 -0.0208751225211794
0.00665991113544134 0.00893135285352976
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0503379669829796 -0.0208751225211794
-0.00273262715254758 0.0440220066761465
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0503379669829796 -0.0208751225211794
0.0482008754831915 -0.0260073044413585
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0482008754831915 -0.0260073044413585
-0.00691090009783883 0.0369721805509415
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0482008754831915 -0.0260073044413585
-0.0410864095939386 -0.0187246207998457
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0482008754831915 -0.0260073044413585
-0.040374385663471 -0.00284893699267606
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0482008754831915 -0.0260073044413585
-0.019416731842347 0.00386156833405818
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0482008754831915 -0.0260073044413585
-0.0258510712261807 0.0162930929815038
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0482008754831915 -0.0260073044413585
0.00597548029668655 0.0404911239641687
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0498786950658317 0.013370483839121
-0.0111140907856195 0.018659250129686
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0498786950658317 0.013370483839121
-0.0461985876953648 -0.00838836727209646
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0498786950658317 0.013370483839121
0.00460858972665622 -0.0268116872396871
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0498786950658317 0.013370483839121
-0.0158901092448101 -0.0457299303743363
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0498786950658317 0.013370483839121
-0.00632801667328696 -0.0460460072869722
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0498786950658317 0.013370483839121
-0.0482045836217597 -0.00106249932445884
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0525028825919941 0.0157010442443869
0.0379545344641707 0.0319254805456083
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0525028825919941 0.0157010442443869
0.00177019879078954 -0.034252601880294
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0525028825919941 0.0157010442443869
0.00234251858437679 -0.0288677619537254
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0525028825919941 0.0157010442443869
0.0172401725815313 0.0103668826006395
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0525028825919941 0.0157010442443869
0.00192640266169743 -0.0396683046527548
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0507507683743596 -0.00684245997995854
0.0109821739628732 -0.0287325994523525
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0507507683743596 -0.00684245997995854
0.0353200856997038 -0.0372898596289749
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0507507683743596 -0.00684245997995854
0.00678001648157663 0.0403283581198816
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0507507683743596 -0.00684245997995854
-0.0026657818174421 0.000575837179788459
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0507507683743596 -0.00684245997995854
0.0489778179177905 0.00149214613011442
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0489778179177905 0.00149214613011442
-0.0422488164523448 0.0297483932666101
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0489778179177905 0.00149214613011442
-0.00662178747490076 -0.0370336463156628
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0489778179177905 0.00149214613011442
-0.0396619568413241 -0.0333616799524645
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0489778179177905 0.00149214613011442
-0.019821896074319 0.0400844306707352
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0489778179177905 0.00149214613011442
-0.0249847303960466 -0.0422987422623929
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0489778179177905 0.00149214613011442
0.00586848279592754 0.00875182482034004
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0267087746800812 -0.0393593400233442
0.00262157125837352 0.0396321281094198
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0267087746800812 -0.0393593400233442
-0.00691090009783883 0.0369721805509415
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0267087746800812 -0.0393593400233442
0.0100894568143559 0.0410627409638409
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0267087746800812 -0.0393593400233442
0.0332404320231056 0.0334582408904452
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0267087746800812 -0.0393593400233442
0.0106664669106627 0.010153716059909
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0319528144738558 0.000375742644732162
0.0114388164863824 0.0420919501789818
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0319528144738558 0.000375742644732162
-0.0268873217835066 0.00949873011060408
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0319528144738558 0.000375742644732162
0.052763881448064 0.0162492897629632
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0319528144738558 0.000375742644732162
-0.00692738192311024 -0.0379194730459876
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0319528144738558 0.000375742644732162
-5.88659509184366e-05 -0.0411123479646448
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0319528144738558 0.000375742644732162
-0.0199134881072834 0.0246494755145441
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00124514657903929 -0.0367026494431402
0.00479958394319633 0.0438586976542017
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00124514657903929 -0.0367026494431402
-0.0387791159548841 0.0337253030030539
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00124514657903929 -0.0367026494431402
0.0393420031643201 -0.000326378978138837
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00124514657903929 -0.0367026494431402
0.0408750680525999 0.0323774884548222
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00124514657903929 -0.0367026494431402
-0.0433250995260094 0.000954352916948113
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0433250995260094 0.000954352916948113
0.00201088746676227 0.0345532528112653
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0433250995260094 0.000954352916948113
0.0304542693890942 -0.0404936271324547
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0433250995260094 0.000954352916948113
-0.011861204860713 -0.0112910214125073
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0433250995260094 0.000954352916948113
0.048674959138051 -0.0158547526241268
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0433250995260094 0.000954352916948113
-0.0109482465132124 0.0120576796197693
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0433250995260094 0.000954352916948113
0.0404806345566348 0.0312565107778058
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0272148060115004 -0.00728917105214155
0.0108441841687321 0.0391811169348876
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0272148060115004 -0.00728917105214155
0.00251190819811572 -0.0344792171048059
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0272148060115004 -0.00728917105214155
-0.00662178747490076 -0.0370336463156628
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0272148060115004 -0.00728917105214155
0.00967889614220562 -0.0310888826249158
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0272148060115004 -0.00728917105214155
0.0327237383467815 0.00601493449184285
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0326110799236244 0.0360657612251181
0.052299011442904 0.000846096272207932
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0326110799236244 0.0360657612251181
-0.00700008359879373 -0.0201398575700699
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0326110799236244 0.0360657612251181
0.0109821739628732 -0.0287325994523525
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0326110799236244 0.0360657612251181
-0.0260840846331903 -0.0425286640286883
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0326110799236244 0.0360657612251181
-5.97634952844899e-05 -0.0153301722912502
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0326110799236244 0.0360657612251181
-0.019157577802137 -0.0420343640961959
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00125562995486985 -0.022428850514993
0.00460858972665622 -0.0268116872396871
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00125562995486985 -0.022428850514993
-0.0377038166465574 -0.0152375932261143
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00125562995486985 -0.022428850514993
0.0400632671414246 0.0314216345482056
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00125562995486985 -0.022428850514993
0.0398538992583003 -0.0117026611698849
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00125562995486985 -0.022428850514993
-0.0439917633776967 0.0276209251331265
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0439917633776967 0.0276209251331265
0.0313482643062065 0.00916258040922287
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0439917633776967 0.0276209251331265
0.00192640266169743 -0.0396683046527548
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0439917633776967 0.0276209251331265
-0.0116489163633614 -0.0420886944647815
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0439917633776967 0.0276209251331265
0.0497263209192916 0.0212144709198984
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0439917633776967 0.0276209251331265
-0.0105786642507198 -0.0468185577712898
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0439917633776967 0.0276209251331265
0.0397435433349112 -0.000850652555710886
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0365927085039174 -0.0365242142804076
-0.0510536889345929 -0.00796206303467091
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0365927085039174 -0.0365242142804076
-0.00657938587297341 0.0209275326380163
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0365927085039174 -0.0365242142804076
-0.0214810806725238 0.014156363415311
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0045623553682911 0.0213380487055589
0.0280389401161711 -0.0408617800297135
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0045623553682911 0.0213380487055589
-0.0324621585571933 -0.0391223343490063
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0045623553682911 0.0213380487055589
0.0232081331383344 0.021561637760134
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0376426593706541 0.0121253579699687
-0.0507036646445154 -0.0197824221787346
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0376426593706541 0.0121253579699687
-0.00632801667328696 -0.0460460072869722
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0376426593706541 0.0121253579699687
-0.0217267004496288 0.0341229108462737
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00438687133505295 -0.0461033765004549
0.0289894094459777 0.016466467575989
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00438687133505295 -0.0461033765004549
-0.0334552298321183 0.0126671556904582
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00438687133505295 -0.0461033765004549
0.0232920664956316 0.0279036635946692
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0382594524878482 -0.0139621028314323
0.00141833200327317 -0.0237205889505927
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0382594524878482 -0.0139621028314323
-0.0199134881072834 0.0246494755145441
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0382594524878482 -0.0139621028314323
0.0542153394793965 -0.00739094760711007
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0249528357784677 0.0295247768078663
-0.0345154767810981 -0.0217931647813463
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0249528357784677 0.0295247768078663
-0.00709572585956077 -0.0470701920614301
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0249528357784677 0.0295247768078663
0.0312711908717878 0.0193466625683026
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0393157659226809 0.0334729769472161
0.00140834795209515 -0.0357460218480281
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0393157659226809 0.0334729769472161
-0.019157577802137 -0.0420343640961959
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0393157659226809 0.0334729769472161
0.0548592494923433 0.0130926602319377
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0240066588957124 -0.0372717231956259
-0.035648215841725 0.0343345731608987
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0240066588957124 -0.0372717231956259
-0.00731568120396884 0.00516132011085624
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0240066588957124 -0.0372717231956259
0.0313847370221525 0.025706012338765
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00998384609379273 -0.00266742825735903
0.0534076058794242 0.0064057918754106
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00998384609379273 -0.00266742825735903
-0.0314929354082348 -0.0270705193886968
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00973734761014417 -0.0453654402902519
0.0535561306785465 0.0112403826226204
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00973734761014417 -0.0453654402902519
-0.0326186489897069 0.0338739255055945
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0370881950171853 0.00523250864641283
-0.0110891622714465 0.0243389452712188
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0370881950171853 0.00523250864641283
0.0211778598445893 -0.0432428380836066
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0361846655398465 -0.0370905724839055
-0.0111190296300652 0.0290695751725767
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0361846655398465 -0.0370905724839055
0.0219558604831648 0.0187980710702381
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0498175299580907 -0.0142676790125691
0.0405979967702376 0.00555272935257072
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0498175299580907 -0.0142676790125691
-0.00160859766455626 0.0315308000844914
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0498175299580907 -0.0142676790125691
0.0160800858360475 -0.0173342752186694
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0498175299580907 -0.0142676790125691
0.0146840569036881 0.0432506267095495
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0498175299580907 -0.0142676790125691
0.0193681565505219 0.039545014401183
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0538810735884141 -0.0165933428976312
0.0246611131871302 -0.00871225703615106
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0538810735884141 -0.0165933428976312
0.0114388164863824 0.0420919501789818
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0538810735884141 -0.0165933428976312
0.0348086154709464 -0.000409324857665375
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0538810735884141 -0.0165933428976312
0.0063564833391801 0.0347944578951542
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0111929616111354 -0.0150662383619587
0.0503219654829357 0.0217600866450442
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0111929616111354 -0.0150662383619587
-0.0462571523769616 0.00880777182630634
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.050811542385006 0.020007359873681
0.0411269596980046 0.0281924635096522
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.050811542385006 0.020007359873681
0.0158852005995762 -0.0381160633444014
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.050811542385006 0.020007359873681
-0.00154167358609002 -0.0418412285419279
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.050811542385006 0.020007359873681
0.0143117205101191 -0.00176481676582069
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.050811542385006 0.020007359873681
0.0189956997089908 0.00547656898154001
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0543746266357355 -0.000879675688505643
0.0253778982891997 0.0413772660713682
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0543746266357355 -0.000879675688505643
0.0340596636743581 -0.037667801874827
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0543746266357355 -0.000879675688505643
0.0109821739628732 -0.0287325994523525
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0543746266357355 -0.000879675688505643
0.00629647844197767 0.0181155235112191
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0115873206964521 0.0454278906933745
0.0493833600950641 -0.0109519972097744
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0115873206964521 0.0454278906933745
-0.0452432892150364 -0.029348324973318
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0307610829994267 -0.0387124447712731
0.00847561823227369 0.0145537658383428
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0307610829994267 -0.0387124447712731
-0.00965871519493261 0.033729523953864
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0307610829994267 -0.0387124447712731
-0.0544898911664798 0.0034817999548764
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0307610829994267 -0.0387124447712731
0.0287452061738779 0.039522967887645
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0307610829994267 -0.0387124447712731
0.0295469383961535 0.0368341652941648
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0122166696941957 -0.036765970512161
0.0148738157335037 -0.00587920599702374
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0122166696941957 -0.036765970512161
0.00479958394319633 0.0438586976542017
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0122166696941957 -0.036765970512161
-0.0489929930878221 0.023385140613584
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0122166696941957 -0.036765970512161
0.0435867231238113 0.024726714142349
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0312027716705529 -0.0276948804378499
-0.0154683730810688 0.0395877580194937
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0312027716705529 -0.0276948804378499
0.00489527265617705 -0.00607767100969061
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0314007486379156 -0.00350008358630622
0.00858428883099846 0.036947951079585
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0314007486379156 -0.00350008358630622
-0.0538523378481362 -0.0168246192603839
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0314007486379156 -0.00350008358630622
-0.00925842577072839 -0.0394503118639686
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0314007486379156 -0.00350008358630622
0.0280113709346457 -0.0057034694343114
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0314007486379156 -0.00350008358630622
0.0289759311004054 0.00264970221032115
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0123324116801509 -0.020704667496503
0.0153039788663765 0.0440431136896239
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0123324116801509 -0.020704667496503
-0.0479813638754979 -0.0128618852082961
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0123324116801509 -0.020704667496503
0.00460858972665622 -0.0268116872396871
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0123324116801509 -0.020704667496503
0.043167704904152 0.00783804399860116
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0323264110384351 0.0336804818802055
-0.0151889475727784 0.00758432727071175
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0323264110384351 0.0336804818802055
0.00478523217580626 -0.0448756964505012
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0411269596980046 0.0281924635096522
0.0158852005995762 -0.0381160633444014
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0411269596980046 0.0281924635096522
-0.0158195187712358 0.00195074742655509
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0411269596980046 0.0281924635096522
-0.00154167358609002 -0.0418412285419279
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0411269596980046 0.0281924635096522
0.0165180890644583 -0.0422742656516688
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0253778982891997 0.0413772660713682
0.0340596636743581 -0.037667801874827
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0253778982891997 0.0413772660713682
-0.00700008359879373 -0.0201398575700699
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0253778982891997 0.0413772660713682
0.0109821739628732 -0.0287325994523525
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0346832051465205 -0.00536237770512194
-0.031061896763468 -0.0387227612010324
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0346832051465205 -0.00536237770512194
0.0122984160436698 0.035614775198569
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0405979967702376 0.00555272935257072
-0.00160859766455626 0.0315308000844914
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0405979967702376 0.00555272935257072
0.0160800858360475 -0.0173342752186694
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0405979967702376 0.00555272935257072
-0.015388219017949 -0.0453246756557405
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0405979967702376 0.00555272935257072
0.0168490905912985 -0.00841328977178793
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0246611131871302 -0.00871225703615106
0.0114388164863824 0.0420919501789818
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0246611131871302 -0.00871225703615106
0.0348086154709464 -0.000409324857665375
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0246611131871302 -0.00871225703615106
-0.00692738192311024 -0.0379194730459876
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0355102502975865 0.0358117089252196
-0.0317190086876226 -0.00290054276901617
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0355102502975865 0.0358117089252196
0.0117915737832721 -0.0372342499454782
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00858428883099846 0.036947951079585
-0.0538523378481362 -0.0168246192603839
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00858428883099846 0.036947951079585
-0.0305253950062008 0.00621535653482813
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00858428883099846 0.036947951079585
-0.00925842577072839 -0.0394503118639686
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00858428883099846 0.036947951079585
-0.0502894335702626 -0.0217460192843658
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0153039788663765 0.0440431136896239
-0.0479813638754979 -0.0128618852082961
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0153039788663765 0.0440431136896239
-0.0461985876953648 -0.00838836727209646
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0153039788663765 0.0440431136896239
0.00460858972665622 -0.0268116872396871
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0081978509331698 0.00222275929240641
-0.0205728672539429 -0.0420047375034707
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0081978509331698 0.00222275929240641
-0.00884384490478478 0.0413065319915388
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00847561823227369 0.0145537658383428
-0.00965871519493261 0.033729523953864
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00847561823227369 0.0145537658383428
-0.0544898911664798 0.0034817999548764
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00847561823227369 0.0145537658383428
-0.0296991588196641 -0.0408345966704646
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00847561823227369 0.0145537658383428
-0.0512631370778884 0.0113688848462425
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0148738157335037 -0.00587920599702374
0.00479958394319633 0.0438586976542017
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0148738157335037 -0.00587920599702374
-0.0489929930878221 0.023385140613584
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0148738157335037 -0.00587920599702374
-0.0457281178914436 -0.0259415257292343
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00839072992460864 0.0430267381866525
-0.0210104524309652 -0.00605743372628099
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00839072992460864 0.0430267381866525
-0.00848304552747179 -0.0310405331996086
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0451145505986274 0.0233352499668638
0.0277047580715219 0.0169607670537721
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0451145505986274 0.0233352499668638
-5.97634952844899e-05 -0.0153301722912502
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0451145505986274 0.0233352499668638
-0.00709572585956077 -0.0470701920614301
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-5.97634952844899e-05 -0.0153301722912502
0.0379545344641707 0.0319254805456083
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-5.97634952844899e-05 -0.0153301722912502
-0.0345154767810981 -0.0217931647813463
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-5.97634952844899e-05 -0.0153301722912502
0.00914566098665659 -0.0319378701098047
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.044708981437654 0.0075547436536565
0.026780917381887 -0.0413616357301584
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.044708981437654 0.0075547436536565
-5.88659509184366e-05 -0.0411123479646448
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.044708981437654 0.0075547436536565
-0.00731568120396884 0.00516132011085624
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-5.88659509184366e-05 -0.0411123479646448
-0.035648215841725 0.0343345731608987
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-5.88659509184366e-05 -0.0411123479646448
0.037324279153135 0.00263371238613143
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-5.88659509184366e-05 -0.0411123479646448
0.00953605341004455 0.040633288022584
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0518160022381766 -0.00413489264921599
-0.0350980016214449 0.034317340833562
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0518160022381766 -0.00413489264921599
-0.0482045836217597 -0.00106249932445884
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0518160022381766 -0.00413489264921599
-0.0324621585571933 -0.0391223343490063
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0482045836217597 -0.00106249932445884
0.0108441841687321 0.0391811169348876
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0482045836217597 -0.00106249932445884
0.0280389401161711 -0.0408617800297135
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0482045836217597 -0.00106249932445884
0.00151125163373516 -0.0296226795491525
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0513273096547658 -0.0204313967387671
-0.0339627031326891 -0.0228185357641068
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0513273096547658 -0.0204313967387671
-0.0334552298321183 0.0126671556904582
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0513273096547658 -0.0204313967387671
-0.047497806327108 -0.0264423105717524
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.047497806327108 -0.0264423105717524
0.0289894094459777 0.016466467575989
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.047497806327108 -0.0264423105717524
0.0106664669106627 0.010153716059909
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.047497806327108 -0.0264423105717524
0.0015755054963379 0.0427594311377722
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0427298106875814 0.000914569251164414
0.0108441841687321 0.0391811169348876
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0427298106875814 0.000914569251164414
0.0497263209192916 0.0212144709198984
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0319974448407027 0.0294706186538156
0.0553537753217143 -0.0067857429712785
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0319974448407027 0.0294706186538156
0.0312711908717878 0.0193466625683026
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0319974448407027 0.0294706186538156
-0.0237817907878256 -0.0412311708780105
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0419093658226776 -0.032359684053244
0.0106664669106627 0.010153716059909
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0419093658226776 -0.032359684053244
0.048674959138051 -0.0158547526241268
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0308661537243468 -0.032809152455325
0.0313847370221525 0.025706012338765
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0308661537243468 -0.032809152455325
-0.0246723908257212 0.0220880318660645
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0308661537243468 -0.032809152455325
0.0552156265123518 -0.011091561555894
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00653463367081816 -0.00974527337658435
0.0379545344641707 0.0319254805456083
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00653463367081816 -0.00974527337658435
-0.019821896074319 0.0400844306707352
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0123378929492114 0.0171279368259665
-0.0411554551592194 0.0206423901835728
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0123378929492114 0.0171279368259665
0.0232081331383344 0.021561637760134
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0123378929492114 0.0171279368259665
-0.00542798973181859 -0.046976144097575
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00640688881725354 -0.0434144397510453
0.037324279153135 0.00263371238613143
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00640688881725354 -0.0434144397510453
-0.019416731842347 0.00386156833405818
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0118922063801667 -0.0460583362633232
0.0232920664956316 0.0279036635946692
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0118922063801667 -0.0460583362633232
-0.005633220783166 0.0167361438523936
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0118922063801667 -0.0460583362633232
-0.0410575531528496 0.0164730235723434
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0154419549972854 0.0297954932145476
-0.0109482465132124 0.0120576796197693
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0110891622714465 0.0243389452712188
-0.0337925289962476 -0.0383105791793463
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0110891622714465 0.0243389452712188
0.0211778598445893 -0.0432428380836066
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0110891622714465 0.0243389452712188
-0.00542798973181859 -0.046976144097575
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0153773885392206 0.0224287980443941
-0.0105786642507198 -0.0468185577712898
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0111190296300652 0.0290695751725767
-0.0346066358546792 0.00249387012619412
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0111190296300652 0.0290695751725767
-0.005633220783166 0.0167361438523936
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0111190296300652 0.0290695751725767
0.0219558604831648 0.0187980710702381
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0549099974915044 0.0103848502850504
-0.0258510712261807 0.0162930929815038
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0534076058794242 0.0064057918754106
-0.0143131332162827 -0.0444099870538804
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0534076058794242 0.0064057918754106
-0.0314929354082348 -0.0270705193886968
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0534076058794242 0.0064057918754106
-0.0237817907878256 -0.0412311708780105
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0546723021141886 0.00284216370586537
-0.0249847303960466 -0.0422987422623929
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0535561306785465 0.0112403826226204
-0.0146614549078581 -0.00333988056561416
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0535561306785465 0.0112403826226204
-0.0246723908257212 0.0220880318660645
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0535561306785465 0.0112403826226204
-0.0326186489897069 0.0338739255055945
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0471219582034033 -0.026443098340298
0.00201088746676227 0.0345532528112653
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0471219582034033 -0.026443098340298
-0.0276656170928241 0.00961447972616469
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0471219582034033 -0.026443098340298
-0.00797601548547229 0.031988493576914
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0471219582034033 -0.026443098340298
-0.0502894335702626 -0.0217460192843658
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0471219582034033 -0.026443098340298
-0.0165470701238882 0.0107838109045665
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0481784853922393 0.011798540738233
0.00192640266169743 -0.0396683046527548
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0481784853922393 0.011798540738233
-0.0280576081878559 0.034291944206897
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0481784853922393 0.011798540738233
-0.00792874980687233 0.0215348385159965
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0481784853922393 0.011798540738233
-0.0160099156342256 -0.0457924550472431
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0481784853922393 0.011798540738233
-0.0512631370778884 0.0113688848462425
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0350045997513457 -0.0022200808535146
-0.00691090009783883 0.0369721805509415
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0350045997513457 -0.0022200808535146
0.0535605038631363 -0.0137664319010079
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0350045997513457 -0.0022200808535146
0.0519699949722562 0.0155769127132968
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0350045997513457 -0.0022200808535146
-0.0232958649865818 0.0127115807777278
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0350045997513457 -0.0022200808535146
0.0165180890644583 -0.0422742656516688
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0357572787818186 0.0349752398619113
-0.00662178747490076 -0.0370336463156628
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0357572787818186 0.0349752398619113
0.054351111383885 0.0115971933863749
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0357572787818186 0.0349752398619113
0.0516528107429759 0.00491075906401387
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0357572787818186 0.0349752398619113
-0.022542119563794 -0.0437407838297213
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0357572787818186 0.0349752398619113
0.0168490905912985 -0.00841328977178793
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0155727765393704 0.0446014318882884
-0.0451992440784664 -0.010659686066004
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0155727765393704 0.0446014318882884
0.00763767883336329 -0.0249189141424595
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0155727765393704 0.0446014318882884
0.0353272784333896 -0.0297822724631468
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0475419659216433 0.0112121882128293
-0.0159711755432428 -0.0457424722153395
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0475419659216433 0.0112121882128293
-0.00688956830906771 0.0224781068853434
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0475419659216433 0.0112121882128293
-0.0275652807770648 0.0347542984110925
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00763767883336329 -0.0249189141424595
-0.0451992440784664 -0.010659686066004
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00763767883336329 -0.0249189141424595
0.0461150535368778 0.0104503460244504
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00763767883336329 -0.0249189141424595
-0.019980428436281 0.0434681267214303
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00763767883336329 -0.0249189141424595
0.0287452061738779 0.039522967887645
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00763767883336329 -0.0249189141424595
0.0435867231238113 0.024726714142349
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0541286860378161 0.0139124693848053
0.00660339415918847 -0.0353270742806567
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0541286860378161 0.0139124693848053
0.0379046096791862 0.00240400686785364
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0541286860378161 0.0139124693848053
0.0165180890644583 -0.0422742656516688
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0541286860378161 0.0139124693848053
0.0239865800872367 0.016484508989727
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.046488181636417 -0.0274278451631371
-0.016519941268676 0.0121986739732371
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.046488181636417 -0.0274278451631371
-0.00692433459374864 0.031331847640125
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.046488181636417 -0.0274278451631371
-0.0271662652783126 0.00917927792564563
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00759540220011962 -0.0343683542841026
0.0463667563408073 0.0199611758418541
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00759540220011962 -0.0343683542841026
-0.0193319924085949 -0.0141537830641446
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00759540220011962 -0.0343683542841026
0.0150842029190731 -0.0111384944149183
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00759540220011962 -0.0343683542841026
-0.0461947780361646 0.0272547381876703
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00759540220011962 -0.0343683542841026
0.0280113709346457 -0.0057034694343114
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00759540220011962 -0.0343683542841026
0.043167704904152 0.00783804399860116
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150842029190731 -0.0111384944149183
-0.0461947780361646 0.0272547381876703
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150842029190731 -0.0111384944149183
0.0365331481447138 0.0283233659571658
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0533444895251138 -0.0113824049843372
0.00689086801475842 0.0385385320555462
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0533444895251138 -0.0113824049843372
0.0370598828058954 -0.0362493549439109
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0533444895251138 -0.0113824049843372
0.0241938584670688 0.0315943565035132
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0533444895251138 -0.0113824049843372
0.0168490905912985 -0.00841328977178793
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.020936494034324 0.0431837136633203
0.0380148731006794 -0.0356907431550316
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.020936494034324 0.0431837136633203
-0.0536400266484022 -0.00653627766075485
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.020936494034324 0.0431837136633203
-0.0192078917073094 -0.0135145808698449
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0367732746000805 0.0345250527404091
0.0513681617910319 0.00625944074542623
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0367732746000805 0.0345250527404091
-0.0213569914595463 -0.044051033682479
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0367732746000805 0.0345250527404091
0.0540977109434002 0.0122896714009264
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0536400266484022 -0.00653627766075485
0.0380148731006794 -0.0356907431550316
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0536400266484022 -0.00653627766075485
0.00311883685715736 0.0223629468774637
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0536400266484022 -0.00653627766075485
0.03595380399603 0.0283863122398227
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0536400266484022 -0.00653627766075485
0.0146840569036881 0.0432506267095495
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0536400266484022 -0.00653627766075485
0.0063564833391801 0.0347944578951542
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.030374716337483 -0.0105559580845383
-0.0469396529939838 0.0263407954062853
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.030374716337483 -0.0105559580845383
-0.0019047382363867 -0.0327292814287221
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.030374716337483 -0.0105559580845383
-0.0502894335702626 -0.0217460192843658
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.030374716337483 -0.0105559580845383
0.0294897768542443 0.0149595212903895
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0359910326337676 -0.00305359070751977
0.051634992989946 0.0152890690496134
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0359910326337676 -0.00305359070751977
-0.0220887522429167 0.0137853914154904
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0359910326337676 -0.00305359070751977
0.0532826980193639 -0.0139898145419711
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.05335212828637 -0.0157975110691498
0.00313550030436979 0.031736499366716
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.05335212828637 -0.0157975110691498
0.0347551118821782 -0.0303062837558529
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.05335212828637 -0.0157975110691498
0.0388886301445692 0.00329943185698465
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.05335212828637 -0.0157975110691498
0.020277948445092 -0.0126552850674656
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.05335212828637 -0.0157975110691498
0.0143117205101191 -0.00176481676582069
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.05335212828637 -0.0157975110691498
0.00629647844197767 0.0181155235112191
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.020277948445092 -0.0126552850674656
0.0388886301445692 0.00329943185698465
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.020277948445092 -0.0126552850674656
-0.0198453877928626 0.0435223982060571
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0299158369171149 -0.0365630670866793
-0.0459361952225018 -0.0112494211115117
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0299158369171149 -0.0365630670866793
-0.00198729276876549 0.0409221480809947
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0299158369171149 -0.0365630670866793
0.0297453096243555 0.0300975940860184
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0299158369171149 -0.0365630670866793
-0.0512631370778884 0.0113688848462425
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.037324279153135 0.00263371238613143
0.00873572842461252 -0.0350353874198675
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.037324279153135 0.00263371238613143
0.00201088746676227 0.0345532528112653
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.037324279153135 0.00263371238613143
-0.0143131332162827 -0.0444099870538804
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.037324279153135 0.00263371238613143
0.0214582198594253 -0.00426757618054435
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.052763881448064 0.0162492897629632
-0.0268873217835066 0.00949873011060408
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.052763881448064 0.0162492897629632
-0.00692738192311024 -0.0379194730459876
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.052763881448064 0.0162492897629632
-0.0112089152893901 -0.0412459719485057
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00879313984606032 -0.0238825604598289
0.0379545344641707 0.0319254805456083
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00879313984606032 -0.0238825604598289
-0.0459361952225018 -0.0112494211115117
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00879313984606032 -0.0238825604598289
0.0454186216062164 0.0098341353457119
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00879313984606032 -0.0238825604598289
-0.0198453877928626 0.0435223982060571
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150514721100626 -0.0182598715597709
-0.049346302984167 -0.0139118467853124
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150514721100626 -0.0182598715597709
0.00234251858437679 -0.0288677619537254
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0150514721100626 -0.0182598715597709
0.0413220940700371 0.006197287718918
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0461150535368778 0.0104503460244504
-0.0451992440784664 -0.010659686066004
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0461150535368778 0.0104503460244504
-0.00945981957614845 0.0248405141191581
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0461150535368778 0.0104503460244504
-0.0481402183799315 0.0169289013644437
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0461150535368778 0.0104503460244504
-0.0159711755432428 -0.0457424722153395
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0388886301445692 0.00329943185698465
0.00313550030436979 0.031736499366716
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0388886301445692 0.00329943185698465
-0.053918949508987 0.0141568676506301
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0388886301445692 0.00329943185698465
-0.0132641074459051 -0.0431505408147881
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0388886301445692 0.00329943185698465
-0.046899023529136 -0.0273047125444624
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0388886301445692 0.00329943185698465
-0.029353436523373 -0.040592901500132
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.051296205960995 0.0146911699923662
-0.014498043396139 0.0156288391071585
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.051296205960995 0.0146911699923662
-0.0436857985168252 -0.00597505874705382
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.051296205960995 0.0146911699923662
-0.0205728672539429 -0.0420047375034707
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.051296205960995 0.0146911699923662
-0.015388219017949 -0.0453246756557405
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.051296205960995 0.0146911699923662
0.00151125163373516 -0.0296226795491525
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0532410977947449 0.016633654827159
-0.0286685444910396 0.00319553852595772
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0532410977947449 0.016633654827159
-0.0305253950062008 0.00621535653482813
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0532410977947449 0.016633654827159
-0.0117288567665312 -0.0339653981124851
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0532410977947449 0.016633654827159
-0.00925842577072839 -0.0394503118639686
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0532410977947449 0.016633654827159
-0.00929745212911605 -0.0400175032777183
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0532410977947449 0.016633654827159
-0.00632801667328696 -0.0460460072869722
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0532410977947449 0.016633654827159
-0.0334552298321183 0.0126671556904582
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00868190364977646 -0.0394734250923183
0.0100894568143559 0.0410627409638409
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.015563568528251 -0.0454698910366807
0.0413220940700371 0.006197287718918
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.015563568528251 -0.0454698910366807
-0.00249781564274395 0.0307815476299435
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.015563568528251 -0.0454698910366807
-0.0326186489897069 0.0338739255055945
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00925842577072839 -0.0394503118639686
-0.0305253950062008 0.00621535653482813
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00925842577072839 -0.0394503118639686
0.0214582198594253 -0.00426757618054435
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00460858972665622 -0.0268116872396871
-0.0461985876953648 -0.00838836727209646
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0160800858360475 -0.0173342752186694
0.00151125163373516 -0.0296226795491525
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0160800858360475 -0.0173342752186694
0.0146840569036881 0.0432506267095495
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0160800858360475 -0.0173342752186694
-0.00848304552747179 -0.0310405331996086
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0348086154709464 -0.000409324857665375
-0.0112089152893901 -0.0412459719485057
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0348086154709464 -0.000409324857665375
0.0063564833391801 0.0347944578951542
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0348086154709464 -0.000409324857665375
-0.0199310914995472 -0.0413681494920359
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00662178747490076 -0.0370336463156628
0.0108441841687321 0.0391811169348876
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00662178747490076 -0.0370336463156628
0.054351111383885 0.0115971933863749
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00662178747490076 -0.0370336463156628
-0.0346066358546792 0.00249387012619412
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00662178747490076 -0.0370336463156628
0.053337682414181 0.016666551914451
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00662178747490076 -0.0370336463156628
0.0168490905912985 -0.00841328977178793
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0158901092448101 -0.0457299303743363
-0.0111140907856195 0.018659250129686
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0158901092448101 -0.0457299303743363
0.043167704904152 0.00783804399860116
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0158901092448101 -0.0457299303743363
-0.00493582101302172 0.0287154416256166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00692738192311024 -0.0379194730459876
0.0114388164863824 0.0420919501789818
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00692738192311024 -0.0379194730459876
0.00244150577848574 0.0431031977918265
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00692738192311024 -0.0379194730459876
0.0513681617910319 0.00625944074542623
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0379046096791862 0.00240400686785364
-0.0535440410810449 -0.0160486999215965
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0379046096791862 0.00240400686785364
0.00660339415918847 -0.0353270742806567
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0379046096791862 0.00240400686785364
-0.0154683730810688 0.0395877580194937
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0379046096791862 0.00240400686785364
0.0039753106472807 0.0325286216017738
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0379046096791862 0.00240400686785364
-0.0128003994505432 -0.0427191926000546
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.032349124328423 -0.00264052961349993
-0.0538982275217658 -0.0167951715875254
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.032349124328423 -0.00264052961349993
-0.00982012026198482 -0.0399665771875737
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.032349124328423 -0.00264052961349993
0.00800175920410203 0.0363810582668725
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00234251858437679 -0.0288677619537254
-0.0444026457852989 -0.00665929395897271
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00234251858437679 -0.0288677619537254
-0.00700008359879373 -0.0201398575700699
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00234251858437679 -0.0288677619537254
0.0287452061738779 0.039522967887645
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0132641074459051 -0.0431505408147881
0.00313550030436979 0.031736499366716
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0132641074459051 -0.0431505408147881
-0.0280576081878559 0.034291944206897
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0132641074459051 -0.0431505408147881
0.051634992989946 0.0152890690496134
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0132641074459051 -0.0431505408147881
-0.0220887522429167 0.0137853914154904
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0019047382363867 -0.0327292814287221
-0.0469396529939838 0.0263407954062853
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0019047382363867 -0.0327292814287221
0.0503219654829357 0.0217600866450442
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0019047382363867 -0.0327292814287221
-0.040374385663471 -0.00284893699267606
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0019047382363867 -0.0327292814287221
0.0524916679027913 0.0158210133048979
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00929745212911605 -0.0400175032777183
-0.0286685444910396 0.00319553852595772
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00929745212911605 -0.0400175032777183
0.0503219654829357 0.0217600866450442
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00929745212911605 -0.0400175032777183
0.0280113709346457 -0.0057034694343114
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00929745212911605 -0.0400175032777183
0.00953605341004455 0.040633288022584
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.015388219017949 -0.0453246756557405
-0.00160859766455626 0.0315308000844914
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.015388219017949 -0.0453246756557405
-0.014498043396139 0.0156288391071585
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.015388219017949 -0.0453246756557405
0.0327237383467815 0.00601493449184285
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.015388219017949 -0.0453246756557405
0.0513681617910319 0.00625944074542623
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.015388219017949 -0.0453246756557405
-0.0102430110022072 0.032900835187676
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0143131332162827 -0.0444099870538804
0.00201088746676227 0.0345532528112653
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0143131332162827 -0.0444099870538804
-0.0387791159548841 0.0337253030030539
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0143131332162827 -0.0444099870538804
0.0551106804981255 0.0124059309532327
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0143131332162827 -0.0444099870538804
-0.018516224039818 0.0120614109291691
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0143131332162827 -0.0444099870538804
0.0524916679027913 0.0158210133048979
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0143131332162827 -0.0444099870538804
0.0289759311004054 0.00264970221032115
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0112089152893901 -0.0412459719485057
-0.0268873217835066 0.00949873011060408
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0112089152893901 -0.0412459719485057
0.0482652195023626 0.00251793061075265
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0112089152893901 -0.0412459719485057
-0.0334552298321183 0.0126671556904582
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0112089152893901 -0.0412459719485057
0.0063564833391801 0.0347944578951542
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0454186216062164 0.0098341353457119
-0.0459361952225018 -0.0112494211115117
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0454186216062164 0.0098341353457119
-0.00173070391300053 -0.0439691279970142
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0454186216062164 0.0098341353457119
-0.0237574483503602 0.0359668641821972
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0454186216062164 0.0098341353457119
-0.00830761078237483 0.0258321157521368
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0454186216062164 0.0098341353457119
-0.0342941429855995 -0.0327743510416864
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0454186216062164 0.0098341353457119
-0.0160099156342256 -0.0457924550472431
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0454186216062164 0.0098341353457119
-0.0485997503384361 0.0165686200994867
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0413220940700371 0.006197287718918
-0.049346302984167 -0.0139118467853124
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0413220940700371 0.006197287718918
0.00607356780824103 0.0212755230281094
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0413220940700371 0.006197287718918
-0.029353436523373 -0.040592901500132
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0413220940700371 0.006197287718918
-0.00249781564274395 0.0307815476299435
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0519699949722562 0.0155769127132968
-0.036377173930271 0.0306673752826268
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0519699949722562 0.0155769127132968
-0.011861204860713 -0.0112910214125073
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0519699949722562 0.0155769127132968
-0.0232958649865818 0.0127115807777278
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0519699949722562 0.0155769127132968
-0.0410575531528496 0.0164730235723434
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0519699949722562 0.0155769127132968
-0.0128003994505432 -0.0427191926000546
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0159711755432428 -0.0457424722153395
-0.00945981957614845 0.0248405141191581
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0159711755432428 -0.0457424722153395
-0.036377173930271 0.0306673752826268
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0159711755432428 -0.0457424722153395
0.00607356780824103 0.0212755230281094
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0159711755432428 -0.0457424722153395
-0.00688956830906771 0.0224781068853434
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0116489163633614 -0.0420886944647815
0.00689086801475842 0.0385385320555462
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0116489163633614 -0.0420886944647815
0.0516528107429759 0.00491075906401387
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0116489163633614 -0.0420886944647815
0.0497263209192916 0.0212144709198984
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0116489163633614 -0.0420886944647815
-0.0247174655012992 0.00662028727811761
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0116489163633614 -0.0420886944647815
0.0397435433349112 -0.000850652555710886
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0116489163633614 -0.0420886944647815
0.053337682414181 0.016666551914451
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00151125163373516 -0.0296226795491525
-0.0436857985168252 -0.00597505874705382
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00151125163373516 -0.0296226795491525
0.0497263209192916 0.0212144709198984
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00151125163373516 -0.0296226795491525
0.0482652195023626 0.00251793061075265
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00151125163373516 -0.0296226795491525
0.0146840569036881 0.0432506267095495
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0280113709346457 -0.0057034694343114
-0.0538523378481362 -0.0168246192603839
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0280113709346457 -0.0057034694343114
0.00244150577848574 0.0431031977918265
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0280113709346457 -0.0057034694343114
0.00953605341004455 0.040633288022584
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0280113709346457 -0.0057034694343114
-0.0187840142974297 -0.0404059620618949
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.051634992989946 0.0152890690496134
-0.00700008359879373 -0.0201398575700699
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.051634992989946 0.0152890690496134
-0.0158195187712358 0.00195074742655509
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.051634992989946 0.0152890690496134
-0.0220887522429167 0.0137853914154904
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.051634992989946 0.0152890690496134
-0.0357700916514093 0.0311913410388518
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00982012026198482 -0.0399665771875737
-0.0295432391298993 0.00710474870166681
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00982012026198482 -0.0399665771875737
-0.0158195187712358 0.00195074742655509
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00982012026198482 -0.0399665771875737
0.0435867231238113 0.024726714142349
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00982012026198482 -0.0399665771875737
0.00800175920410203 0.0363810582668725
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00982012026198482 -0.0399665771875737
-0.0251502426449278 0.0370626119613628
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.043167704904152 0.00783804399860116
-0.0479813638754979 -0.0128618852082961
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.043167704904152 0.00783804399860116
-0.0102430110022072 0.032900835187676
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.043167704904152 0.00783804399860116
-0.00493582101302172 0.0287154416256166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.043167704904152 0.00783804399860116
-0.022542119563794 -0.0437407838297213
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0524916679027913 0.0158210133048979
-0.040374385663471 -0.00284893699267606
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0524916679027913 0.0158210133048979
-0.00239430658540219 -0.0422699267125503
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0524916679027913 0.0158210133048979
-0.018516224039818 0.0120614109291691
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0524916679027913 0.0158210133048979
-0.00462728261750238 -0.046150179243958
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0524916679027913 0.0158210133048979
-0.00178230447802445 -0.038435111272816
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0524916679027913 0.0158210133048979
-0.0187840142974297 -0.0404059620618949
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0160099156342256 -0.0457924550472431
-0.00792874980687233 0.0215348385159965
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0160099156342256 -0.0457924550472431
0.00629647844197767 0.0181155235112191
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0160099156342256 -0.0457924550472431
-0.00830761078237483 0.0258321157521368
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0160099156342256 -0.0457924550472431
0.0219558604831648 0.0187980710702381
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0160099156342256 -0.0457924550472431
-0.0288938202315801 0.0270229624031737
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0160099156342256 -0.0457924550472431
-0.0357700916514093 0.0311913410388518
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0128003994505432 -0.0427191926000546
0.0039753106472807 0.0325286216017738
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0128003994505432 -0.0427191926000546
-0.00882698628148021 0.00819116707101573
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0128003994505432 -0.0427191926000546
-0.0232958649865818 0.0127115807777278
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0128003994505432 -0.0427191926000546
0.0313847370221525 0.025706012338765
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0128003994505432 -0.0427191926000546
-0.0275652807770648 0.0347542984110925
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0128003994505432 -0.0427191926000546
-0.0404103311208575 0.0215547941375927
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.053337682414181 0.016666551914451
-0.0346066358546792 0.00249387012619412
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.053337682414181 0.016666551914451
-0.00709572585956077 -0.0470701920614301
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.053337682414181 0.016666551914451
-0.0247174655012992 0.00662028727811761
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.053337682414181 0.016666551914451
-0.00542798973181859 -0.046976144097575
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.053337682414181 0.016666551914451
-0.00848304552747179 -0.0310405331996086
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.053337682414181 0.016666551914451
-0.00887848753042375 -0.045527905426275
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0379545344641707 0.0319254805456083
0.00192640266169743 -0.0396683046527548
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0379545344641707 0.0319254805456083
-0.0146614549078581 -0.00333988056561416
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0379545344641707 0.0319254805456083
0.0209842007027781 -0.0424348778289214
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.052299011442904 0.000846096272207932
-0.00700008359879373 -0.0201398575700699
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.052299011442904 0.000846096272207932
-0.0260840846331903 -0.0425286640286883
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.052299011442904 0.000846096272207932
-0.0116850171527596 0.030571444103793
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00873572842461252 -0.0350353874198675
-0.0469396529939838 0.0263407954062853
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00873572842461252 -0.0350353874198675
0.0457144837333141 0.0211809742885232
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00873572842461252 -0.0350353874198675
-0.0192078917073094 -0.0135145808698449
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0148799198270045 -0.0377931601050185
0.00244150577848574 0.0431031977918265
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0148799198270045 -0.0377931601050185
-0.0503478351665743 0.0209594882288786
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0148799198270045 -0.0377931601050185
0.0418230254552776 0.0272693811319089
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0463667563408073 0.0199611758418541
-0.0479859180718612 0.0113230250934366
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0463667563408073 0.0199611758418541
-0.0461947780361646 0.0272547381876703
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0463667563408073 0.0199611758418541
-0.00908670299440733 -0.0444552350399164
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0463667563408073 0.0199611758418541
-0.016519941268676 0.0121986739732371
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0380148731006794 -0.0356907431550316
-0.0531092736639254 -0.0120651227249597
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0380148731006794 -0.0356907431550316
-0.0138075662425434 0.0260473083699764
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0380148731006794 -0.0356907431550316
0.00311883685715736 0.0223629468774637
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0380148731006794 -0.0356907431550316
-0.0476459272585021 -0.000155294066590392
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0380148731006794 -0.0356907431550316
-0.0303065804627808 0.0143309180890703
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0502833294134109 -0.0197993727409039
-0.0210104524309652 -0.00605743372628099
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0502833294134109 -0.0197993727409039
-0.0158195187712358 0.00195074742655509
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0502833294134109 -0.0197993727409039
-0.0146602047288056 0.0351767224204869
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0502833294134109 -0.0197993727409039
-0.043089443077452 -0.0295377426518411
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0502833294134109 -0.0197993727409039
0.0015755054963379 0.0427594311377722
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0526322691125853 -0.00336310145420102
-0.012230207161741 0.0386193224683257
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0526322691125853 -0.00336310145420102
-0.00965871519493261 0.033729523953864
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0526322691125853 -0.00336310145420102
-0.00942838161265704 -0.0161897875133927
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0526322691125853 -0.00336310145420102
-0.0292233581741161 0.0367772369837459
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0526322691125853 -0.00336310145420102
-0.0296991588196641 -0.0408345966704646
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0526322691125853 -0.00336310145420102
-0.00657938587297341 0.0209275326380163
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0526322691125853 -0.00336310145420102
-0.0324621585571933 -0.0391223343490063
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00879567703243798 -0.0172927764708953
0.00967889614220562 -0.0310888826249158
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0160125870924008 0.00318901004305361
0.0418230254552776 0.0272693811319089
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0160125870924008 0.00318901004305361
-0.00239430658540219 -0.0422699267125503
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0160125870924008 0.00318901004305361
-0.0314929354082348 -0.0270705193886968
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00965871519493261 0.033729523953864
-0.0296991588196641 -0.0408345966704646
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00965871519493261 0.033729523953864
0.0209842007027781 -0.0424348778289214
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00479958394319633 0.0438586976542017
-0.0457281178914436 -0.0259415257292343
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0158852005995762 -0.0381160633444014
0.0015755054963379 0.0427594311377722
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0158852005995762 -0.0381160633444014
0.0143117205101191 -0.00176481676582069
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0158852005995762 -0.0381160633444014
-0.00884384490478478 0.0413065319915388
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0340596636743581 -0.037667801874827
-0.0116850171527596 0.030571444103793
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0340596636743581 -0.037667801874827
0.00629647844197767 0.0181155235112191
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0340596636743581 -0.037667801874827
-0.0207197457740395 0.0255305502170363
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00691090009783883 0.0369721805509415
0.0535605038631363 -0.0137664319010079
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00691090009783883 0.0369721805509415
0.0106664669106627 0.010153716059909
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00691090009783883 0.0369721805509415
-0.0337925289962476 -0.0383105791793463
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00691090009783883 0.0369721805509415
0.0525785889234695 -0.00822091796791349
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00691090009783883 0.0369721805509415
0.0165180890644583 -0.0422742656516688
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0163820368727979 0.00647536389798527
-0.0112098018086679 0.033735809599605
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0163820368727979 0.00647536389798527
0.0435867231238113 0.024726714142349
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0163820368727979 0.00647536389798527
-0.00473405800012106 -0.0432599202268541
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00700008359879373 -0.0201398575700699
0.0109821739628732 -0.0287325994523525
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0370598828058954 -0.0362493549439109
0.00689086801475842 0.0385385320555462
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0370598828058954 -0.0362493549439109
-0.0151889475727784 0.00758432727071175
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0370598828058954 -0.0362493549439109
-0.0538849541217852 -0.00512297439502876
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0370598828058954 -0.0362493549439109
0.00395010421812445 0.0213398742764782
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0370598828058954 -0.0362493549439109
-0.0133303649846944 0.0272229631228605
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0316788979275345 -0.0384713735796567
-0.0544981786740758 0.00229765655599196
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0316788979275345 -0.0384713735796567
-0.0102430110022072 0.032900835187676
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0316788979275345 -0.0384713735796567
0.00790748769970454 0.0155465482342116
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00244150577848574 0.0431031977918265
-0.0438384311760806 -0.0285834626967344
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0138075662425434 0.0260473083699764
-0.0276656170928241 0.00961447972616469
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0138075662425434 0.0260473083699764
0.00311883685715736 0.0223629468774637
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0138075662425434 0.0260473083699764
0.0513681617910319 0.00625944074542623
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0138075662425434 0.0260473083699764
-0.0213569914595463 -0.044051033682479
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00198729276876549 0.0409221480809947
-0.0459361952225018 -0.0112494211115117
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00198729276876549 0.0409221480809947
0.0493833600950641 -0.0109519972097744
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00198729276876549 0.0409221480809947
-0.0396619568413241 -0.0333616799524645
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00198729276876549 0.0409221480809947
0.0515535311743443 -0.0154171396685597
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00942838161265704 -0.0161897875133927
0.0493833600950641 -0.0109519972097744
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00942838161265704 -0.0161897875133927
-0.0292233581741161 0.0367772369837459
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00942838161265704 -0.0161897875133927
0.0287452061738779 0.039522967887645
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00942838161265704 -0.0161897875133927
0.00914566098665659 -0.0319378701098047
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0158195187712358 0.00195074742655509
0.0332404320231056 0.0334582408904452
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0158195187712358 0.00195074742655509
-0.00154167358609002 -0.0418412285419279
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0158195187712358 0.00195074742655509
-0.0146602047288056 0.0351767224204869
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0146614549078581 -0.00333988056561416
0.00192640266169743 -0.0396683046527548
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0146614549078581 -0.00333988056561416
-0.0377038166465574 -0.0152375932261143
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0146614549078581 -0.00333988056561416
0.0544924189109798 -0.00716433350580305
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0146614549078581 -0.00333988056561416
0.0515535311743443 -0.0154171396685597
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0146614549078581 -0.00333988056561416
0.0295469383961535 0.0368341652941648
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0146614549078581 -0.00333988056561416
-0.0187741602853005 0.0363573881420172
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0116850171527596 0.030571444103793
-0.0260840846331903 -0.0425286640286883
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0116850171527596 0.030571444103793
0.0474432618200924 -0.0270218107283026
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0116850171527596 0.030571444103793
-0.0324621585571933 -0.0391223343490063
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0116850171527596 0.030571444103793
0.00629647844197767 0.0181155235112191
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0457144837333141 0.0211809742885232
-0.0469396529939838 0.0263407954062853
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0457144837333141 0.0211809742885232
-0.00176653887815845 -0.00901667442203618
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0457144837333141 0.0211809742885232
-0.0228462468958053 -0.0318443018327741
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0457144837333141 0.0211809742885232
-0.0165470701238882 0.0107838109045665
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0457144837333141 0.0211809742885232
-0.0484438773046899 0.0109603070287405
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0457144837333141 0.0211809742885232
-0.0354793562004253 0.0259530215234833
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0457144837333141 0.0211809742885232
-0.00797652945536065 -0.0442243934217684
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0418230254552776 0.0272693811319089
-0.0503478351665743 0.0209594882288786
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0418230254552776 0.0272693811319089
0.00584051724842306 -0.046001849315504
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0418230254552776 0.0272693811319089
-0.0303065804627808 0.0143309180890703
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0418230254552776 0.0272693811319089
-0.00239430658540219 -0.0422699267125503
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0516528107429759 0.00491075906401387
-0.035181410382611 -0.0272753926710285
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0516528107429759 0.00491075906401387
-0.0133303649846944 0.0272229631228605
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0516528107429759 0.00491075906401387
-0.0411554551592194 0.0206423901835728
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0516528107429759 0.00491075906401387
-0.022542119563794 -0.0437407838297213
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.016519941268676 0.0121986739732371
-0.00908670299440733 -0.0444552350399164
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.016519941268676 0.0121986739732371
-0.035181410382611 -0.0272753926710285
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.016519941268676 0.0121986739732371
0.00584051724842306 -0.046001849315504
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.016519941268676 0.0121986739732371
-0.00692433459374864 0.031331847640125
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.011861204860713 -0.0112910214125073
0.00660339415918847 -0.0353270742806567
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.011861204860713 -0.0112910214125073
0.048674959138051 -0.0158547526241268
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.011861204860713 -0.0112910214125073
0.0525785889234695 -0.00822091796791349
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.011861204860713 -0.0112910214125073
0.0404806345566348 0.0312565107778058
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.011861204860713 -0.0112910214125073
-0.0251502426449278 0.0370626119613628
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0015755054963379 0.0427594311377722
-0.043089443077452 -0.0295377426518411
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0015755054963379 0.0427594311377722
0.048674959138051 -0.0158547526241268
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0015755054963379 0.0427594311377722
0.0474432618200924 -0.0270218107283026
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0015755054963379 0.0427594311377722
0.0143117205101191 -0.00176481676582069
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0287452061738779 0.039522967887645
-0.0544898911664798 0.0034817999548764
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0287452061738779 0.039522967887645
0.00914566098665659 -0.0319378701098047
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0287452061738779 0.039522967887645
-0.019105115705162 -0.0114883125821619
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0513681617910319 0.00625944074542623
-0.0213569914595463 -0.044051033682479
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0513681617910319 0.00625944074542623
-0.0345834159446771 -0.0273043609915008
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0102430110022072 0.032900835187676
-0.0287202919495113 -0.0413406216585705
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0102430110022072 0.032900835187676
0.00790748769970454 0.0155465482342116
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0102430110022072 0.032900835187676
-0.0247174655012992 0.00662028727811761
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0435867231238113 0.024726714142349
-0.0489929930878221 0.023385140613584
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0435867231238113 0.024726714142349
-0.00473405800012106 -0.0432599202268541
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0435867231238113 0.024726714142349
-0.0232958649865818 0.0127115807777278
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0525785889234695 -0.00822091796791349
-0.0337925289962476 -0.0383105791793463
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0525785889234695 -0.00822091796791349
-0.00731568120396884 0.00516132011085624
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0525785889234695 -0.00822091796791349
-0.00910516693789588 -0.00246876828880013
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0525785889234695 -0.00822091796791349
-0.00884384490478478 0.0413065319915388
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0525785889234695 -0.00822091796791349
-0.005633220783166 0.0167361438523936
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0525785889234695 -0.00822091796791349
-0.0251502426449278 0.0370626119613628
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0133303649846944 0.0272229631228605
0.00395010421812445 0.0213398742764782
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0133303649846944 0.0272229631228605
-0.00854644585878332 -0.047117429044587
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0133303649846944 0.0272229631228605
-0.039196609019892 -0.0311146548902432
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0133303649846944 0.0272229631228605
-0.0271662652783126 0.00917927792564563
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0133303649846944 0.0272229631228605
0.0312711908717878 0.0193466625683026
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0133303649846944 0.0272229631228605
-0.022542119563794 -0.0437407838297213
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0165470701238882 0.0107838109045665
-0.00797601548547229 0.031988493576914
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0165470701238882 0.0107838109045665
0.0063564833391801 0.0347944578951542
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0165470701238882 0.0107838109045665
-0.0345834159446771 -0.0273043609915008
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0165470701238882 0.0107838109045665
0.0211778598445893 -0.0432428380836066
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0165470701238882 0.0107838109045665
-0.0287700094256019 0.0194852834292739
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0165470701238882 0.0107838109045665
-0.00797652945536065 -0.0442243934217684
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0515535311743443 -0.0154171396685597
-0.0396619568413241 -0.0333616799524645
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0515535311743443 -0.0154171396685597
-0.00249781564274395 0.0307815476299435
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0515535311743443 -0.0154171396685597
-0.00481185136643419 0.0210954583179948
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0515535311743443 -0.0154171396685597
-0.019105115705162 -0.0114883125821619
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0515535311743443 -0.0154171396685597
-0.00186064024032626 0.0360026058801693
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0515535311743443 -0.0154171396685597
-0.0187741602853005 0.0363573881420172
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0287202919495113 -0.0413406216585705
0.00790748769970454 0.0155465482342116
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0287202919495113 -0.0413406216585705
0.0219558604831648 0.0187980710702381
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00154167358609002 -0.0418412285419279
-0.0146602047288056 0.0351767224204869
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00154167358609002 -0.0418412285419279
-0.0501622383683909 0.0163391997545939
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0544898911664798 0.0034817999548764
0.00914566098665659 -0.0319378701098047
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0544898911664798 0.0034817999548764
0.0117915737832721 -0.0372342499454782
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0489929930878221 0.023385140613584
-0.00473405800012106 -0.0432599202268541
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0489929930878221 0.023385140613584
-0.00462728261750238 -0.046150179243958
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0106664669106627 0.010153716059909
-0.0535440410810449 -0.0160486999215965
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0106664669106627 0.010153716059909
-0.0337925289962476 -0.0383105791793463
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0106664669106627 0.010153716059909
-0.0501622383683909 0.0163391997545939
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0112098018086679 0.033735809599605
-0.0457281178914436 -0.0259415257292343
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0112098018086679 0.033735809599605
-0.00473405800012106 -0.0432599202268541
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0538849541217852 -0.00512297439502876
0.0108441841687321 0.0391811169348876
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0538849541217852 -0.00512297439502876
0.00395010421812445 0.0213398742764782
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0538849541217852 -0.00512297439502876
0.0365331481447138 0.0283233659571658
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0544981786740758 0.00229765655599196
0.00967889614220562 -0.0310888826249158
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0544981786740758 0.00229765655599196
0.00790748769970454 0.0155465482342116
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00311883685715736 0.0223629468774637
0.0510363578788574 -0.0115468493255144
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00311883685715736 0.0223629468774637
-0.0213569914595463 -0.044051033682479
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0461947780361646 0.0272547381876703
0.0298431715327509 -0.0100837845348043
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0461947780361646 0.0272547381876703
-0.00908670299440733 -0.0444552350399164
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0461947780361646 0.0272547381876703
-0.00033729718195727 -0.0417196251030712
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0461947780361646 0.0272547381876703
-0.00854644585878332 -0.047117429044587
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0292233581741161 0.0367772369837459
-0.031061896763468 -0.0387227612010324
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0292233581741161 0.0367772369837459
-0.0296991588196641 -0.0408345966704646
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0292233581741161 0.0367772369837459
0.00914566098665659 -0.0319378701098047
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0146602047288056 0.0351767224204869
0.00861102633470189 -0.0402191172056748
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0146602047288056 0.0351767224204869
-0.043089443077452 -0.0295377426518411
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0146602047288056 0.0351767224204869
-0.019157577802137 -0.0420343640961959
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0146602047288056 0.0351767224204869
-0.00731568120396884 0.00516132011085624
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0503478351665743 0.0209594882288786
-0.00239430658540219 -0.0422699267125503
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0260840846331903 -0.0425286640286883
0.00629647844197767 0.0181155235112191
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00660339415918847 -0.0353270742806567
-0.0154683730810688 0.0395877580194937
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00660339415918847 -0.0353270742806567
-0.0251502426449278 0.0370626119613628
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00908670299440733 -0.0444552350399164
0.054351111383885 0.0115971933863749
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00908670299440733 -0.0444552350399164
-0.00692433459374864 0.031331847640125
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.043089443077452 -0.0295377426518411
-0.0154683730810688 0.0395877580194937
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.043089443077452 -0.0295377426518411
0.0143117205101191 -0.00176481676582069
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0296991588196641 -0.0408345966704646
0.0172401725815313 0.0103668826006395
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0296991588196641 -0.0408345966704646
-0.00688956830906771 0.0224781068853434
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0296991588196641 -0.0408345966704646
-0.00249781564274395 0.0307815476299435
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00967889614220562 -0.0310888826249158
-0.0461985876953648 -0.00838836727209646
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00967889614220562 -0.0310888826249158
0.0146840569036881 0.0432506267095495
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0457281178914436 -0.0259415257292343
0.0100894568143559 0.0410627409638409
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0457281178914436 -0.0259415257292343
-0.00688956830906771 0.0224781068853434
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00192640266169743 -0.0396683046527548
-0.0280576081878559 0.034291944206897
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00192640266169743 -0.0396683046527548
-0.0187741602853005 0.0363573881420172
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00192640266169743 -0.0396683046527548
-0.0512631370778884 0.0113688848462425
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0469396529939838 0.0263407954062853
0.0503219654829357 0.0217600866450442
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0469396529939838 0.0263407954062853
-0.00797652945536065 -0.0442243934217684
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0337925289962476 -0.0383105791793463
0.036365997656661 0.0128960531319707
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0337925289962476 -0.0383105791793463
-0.0222176994502999 0.0336632923456939
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0337925289962476 -0.0383105791793463
-0.0251502426449278 0.0370626119613628
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0337925289962476 -0.0383105791793463
0.0189956997089908 0.00547656898154001
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00473405800012106 -0.0432599202268541
-0.0437043901090989 0.0283286045741502
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00473405800012106 -0.0432599202268541
-0.00731568120396884 0.00516132011085624
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00395010421812445 0.0213398742764782
-0.0439161874060714 -0.0308524478652286
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00395010421812445 0.0213398742764782
0.0146277520391704 0.025451398622856
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00395010421812445 0.0213398742764782
0.0107290398190302 -0.0467488489108649
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00395010421812445 0.0213398742764782
-0.022542119563794 -0.0437407838297213
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00395010421812445 0.0213398742764782
0.050620460755762 -0.0119446864915758
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00790748769970454 0.0155465482342116
-0.0256285593320888 0.0300632128642302
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00790748769970454 0.0155465482342116
-0.00854644585878332 -0.047117429044587
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00797601548547229 0.031988493576914
0.0209162621720446 0.0147165821697862
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00797601548547229 0.031988493576914
-0.040374385663471 -0.00284893699267606
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00797601548547229 0.031988493576914
0.0552156265123518 -0.011091561555894
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00797601548547229 0.031988493576914
-0.00797652945536065 -0.0442243934217684
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0213569914595463 -0.044051033682479
-0.0256285593320888 0.0300632128642302
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0213569914595463 -0.044051033682479
0.0209162621720446 0.0147165821697862
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0396619568413241 -0.0333616799524645
-0.00792874980687233 0.0215348385159965
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0396619568413241 -0.0333616799524645
-0.019821896074319 0.0400844306707352
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0396619568413241 -0.0333616799524645
0.00586848279592754 0.00875182482034004
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0396619568413241 -0.0333616799524645
-0.0187741602853005 0.0363573881420172
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00914566098665659 -0.0319378701098047
-0.0437043901090989 0.0283286045741502
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00914566098665659 -0.0319378701098047
-0.019821896074319 0.0400844306707352
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0143117205101191 -0.00176481676582069
0.0100894568143559 0.0410627409638409
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0143117205101191 -0.00176481676582069
-0.0350913044982117 -0.0353212412595905
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00692433459374864 0.031331847640125
-0.0305253950062008 0.00621535653482813
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00692433459374864 0.031331847640125
-0.0461985876953648 -0.00838836727209646
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00692433459374864 0.031331847640125
0.0210309594596426 0.015397669910643
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00239430658540219 -0.0422699267125503
-0.0305253950062008 0.00621535653482813
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00239430658540219 -0.0422699267125503
0.0063564833391801 0.0347944578951542
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00629647844197767 0.0181155235112191
-0.00249781564274395 0.0307815476299435
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0251502426449278 0.0370626119613628
-0.0199310914995472 -0.0413681494920359
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0251502426449278 0.0370626119613628
-0.00252720694252091 -0.0382055566809738
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0251502426449278 0.0370626119613628
-0.0350913044982117 -0.0353212412595905
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.022542119563794 -0.0437407838297213
-0.0326186489897069 0.0338739255055945
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.022542119563794 -0.0437407838297213
0.057189986662255 0.00298860540502606
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.022542119563794 -0.0437407838297213
0.0210309594596426 0.015397669910643
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00797652945536065 -0.0442243934217684
-0.0303065804627808 0.0143309180890703
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00797652945536065 -0.0442243934217684
0.0232920664956316 0.0279036635946692
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00797652945536065 -0.0442243934217684
0.0540977109434002 0.0122896714009264
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00797652945536065 -0.0442243934217684
0.0113848704610334 0.00686419889420742
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0187741602853005 0.0363573881420172
-0.0324621585571933 -0.0391223343490063
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0187741602853005 0.0363573881420172
-0.0237817907878256 -0.0412311708780105
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0187741602853005 0.0363573881420172
0.0117915737832721 -0.0372342499454782
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0187741602853005 0.0363573881420172
-0.0365584775020026 -0.0368688348879334
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0295432391298993 0.00710474870166681
0.00800175920410203 0.0363810582668725
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0295432391298993 0.00710474870166681
0.0211778598445893 -0.0432428380836066
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00160859766455626 0.0315308000844914
-0.014498043396139 0.0156288391071585
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00160859766455626 0.0315308000844914
-0.0490925608788825 -0.0209440933070187
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0538523378481362 -0.0168246192603839
0.00953605341004455 0.040633288022584
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0538523378481362 -0.0168246192603839
0.0122984160436698 0.035614775198569
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0479813638754979 -0.0128618852082961
-0.00493582101302172 0.0287154416256166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0479813638754979 -0.0128618852082961
-0.00481185136643419 0.0210954583179948
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0108441841687321 0.0391811169348876
-0.0346066358546792 0.00249387012619412
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0108441841687321 0.0391811169348876
-0.0490925608788825 -0.0209440933070187
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0111140907856195 0.018659250129686
-0.0461985876953648 -0.00838836727209646
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0111140907856195 0.018659250129686
-0.00493582101302172 0.0287154416256166
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0535440410810449 -0.0160486999215965
0.0039753106472807 0.0325286216017738
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0535440410810449 -0.0160486999215965
0.0353272784333896 -0.0297822724631468
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0538982275217658 -0.0167951715875254
0.0100894568143559 0.0410627409638409
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0538982275217658 -0.0167951715875254
0.00800175920410203 0.0363810582668725
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00313550030436979 0.031736499366716
0.0508644909048531 -0.0173407151371682
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00313550030436979 0.031736499366716
-0.0220887522429167 0.0137853914154904
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0451992440784664 -0.010659686066004
0.0293760437597621 -0.0370373078809175
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0451992440784664 -0.010659686066004
-0.00945981957614845 0.0248405141191581
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0451992440784664 -0.010659686066004
-0.000342799054292726 -0.014147540697855
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0451992440784664 -0.010659686066004
-0.00882698628148021 0.00819116707101573
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0286685444910396 0.00319553852595772
-0.0317190086876226 -0.00290054276901617
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0286685444910396 0.00319553852595772
-0.0305253950062008 0.00621535653482813
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0286685444910396 0.00319553852595772
0.00953605341004455 0.040633288022584
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.014498043396139 0.0156288391071585
0.00898303304920306 0.0328700505843062
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.014498043396139 0.0156288391071585
-0.0436857985168252 -0.00597505874705382
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.014498043396139 0.0156288391071585
-0.0199134881072834 0.0246494755145441
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.014498043396139 0.0156288391071585
-0.00709572585956077 -0.0470701920614301
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.049346302984167 -0.0139118467853124
-0.00249781564274395 0.0307815476299435
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0268873217835066 0.00949873011060408
0.0063564833391801 0.0347944578951542
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00689086801475842 0.0385385320555462
-0.0151889475727784 0.00758432727071175
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00689086801475842 0.0385385320555462
-0.0247174655012992 0.00662028727811761
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00945981957614845 0.0248405141191581
0.0535605038631363 -0.0137664319010079
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00945981957614845 0.0248405141191581
-0.00688956830906771 0.0224781068853434
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0436857985168252 -0.00597505874705382
-0.0151889475727784 0.00758432727071175
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0436857985168252 -0.00597505874705382
0.0146840569036881 0.0432506267095495
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0305253950062008 0.00621535653482813
0.0175102814622092 0.0376660578112924
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00201088746676227 0.0345532528112653
-0.0276656170928241 0.00961447972616469
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00201088746676227 0.0345532528112653
-0.018516224039818 0.0120614109291691
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00201088746676227 0.0345532528112653
-0.0502894335702626 -0.0217460192843658
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0459361952225018 -0.0112494211115117
0.0493833600950641 -0.0109519972097744
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0459361952225018 -0.0112494211115117
-0.00830761078237483 0.0258321157521368
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0346066358546792 0.00249387012619412
0.0353200856997038 -0.0372898596289749
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0346066358546792 0.00249387012619412
-0.0219777265430752 0.0145918512708882
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0346066358546792 0.00249387012619412
-0.0247174655012992 0.00662028727811761
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0346066358546792 0.00249387012619412
0.0193681565505219 0.039545014401183
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00493582101302172 0.0287154416256166
-0.0429929788314806 -0.000326497660646983
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00493582101302172 0.0287154416256166
-0.00709572585956077 -0.0470701920614301
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0039753106472807 0.0325286216017738
-0.0448059056384039 0.00361291187666291
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0039753106472807 0.0325286216017738
0.014056242674579 -0.0432145841227544
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0039753106472807 0.0325286216017738
-0.0232958649865818 0.0127115807777278
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0039753106472807 0.0325286216017738
0.0504498795591775 -0.0177411126007983
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0039753106472807 0.0325286216017738
0.0111086311809684 0.0128768097272451
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00800175920410203 0.0363810582668725
-0.0246601122532834 -0.0365232133760376
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00800175920410203 0.0363810582668725
-0.00882698628148021 0.00819116707101573
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00792874980687233 0.0215348385159965
0.0202093355362136 -0.0443205624333149
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00792874980687233 0.0215348385159965
-0.00830761078237483 0.0258321157521368
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00792874980687233 0.0215348385159965
0.0553537753217143 -0.0067857429712785
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0220887522429167 0.0137853914154904
-0.0246601122532834 -0.0365232133760376
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0220887522429167 0.0137853914154904
0.0202093355362136 -0.0443205624333149
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.040374385663471 -0.00284893699267606
-0.019416731842347 0.00386156833405818
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.040374385663471 -0.00284893699267606
-0.018516224039818 0.0120614109291691
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.040374385663471 -0.00284893699267606
0.00597548029668655 0.0404911239641687
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00953605341004455 0.040633288022584
-0.0429929788314806 -0.000326497660646983
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00953605341004455 0.040633288022584
-0.019416731842347 0.00386156833405818
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0146840569036881 0.0432506267095495
-0.035686148054452 -0.00655945358501032
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00688956830906771 0.0224781068853434
0.0203137676980923 -0.0441933180415192
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0247174655012992 0.00662028727811761
-0.00263823939639444 0.0362132776153878
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0247174655012992 0.00662028727811761
-0.035686148054452 -0.00655945358501032
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0247174655012992 0.00662028727811761
-0.0207197457740395 0.0255305502170363
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.018516224039818 0.0120614109291691
-0.0334552298321183 0.0126671556904582
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.018516224039818 0.0120614109291691
-0.0374785610622765 0.00579456827624142
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.018516224039818 0.0120614109291691
0.0122984160436698 0.035614775198569
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.018516224039818 0.0120614109291691
-0.0246723908257212 0.0220880318660645
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00830761078237483 0.0258321157521368
-0.029353436523373 -0.040592901500132
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00830761078237483 0.0258321157521368
0.0532826980193639 -0.0139898145419711
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00830761078237483 0.0258321157521368
0.0110341667636999 -0.0467019724735522
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00830761078237483 0.0258321157521368
0.0232081331383344 0.021561637760134
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0232958649865818 0.0127115807777278
0.0203137676980923 -0.0441933180415192
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0232958649865818 0.0127115807777278
0.0569342713727033 -0.00476932796349205
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0232958649865818 0.0127115807777278
-0.0314929354082348 -0.0270705193886968
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.050620460755762 -0.0119446864915758
-0.0136139383896733 -0.0236874245512727
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.050620460755762 -0.0119446864915758
-0.0439161874060714 -0.0308524478652286
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.050620460755762 -0.0119446864915758
-0.0404103311208575 0.0215547941375927
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0504498795591775 -0.0177411126007983
-0.0141493615326228 0.0435008692145466
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0504498795591775 -0.0177411126007983
-0.0448059056384039 0.00361291187666291
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0504498795591775 -0.0177411126007983
-0.039196609019892 -0.0311146548902432
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0485997503384361 0.0165686200994867
-0.00173070391300053 -0.0439691279970142
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0485997503384361 0.0165686200994867
0.0229553109807409 -0.0347524927815699
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0485997503384361 0.0165686200994867
0.0113848704610334 0.00686419889420742
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0484438773046899 0.0109603070287405
-0.00176653887815845 -0.00901667442203618
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0484438773046899 0.0109603070287405
0.0238754082279548 0.0332788010853234
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0484438773046899 0.0109603070287405
0.0110341667636999 -0.0467019724735522
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00321835310138633 -0.0473842940590832
0.0124793513869032 0.0206893134830241
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0354793562004253 0.0259530215234833
0.0232081331383344 0.021561637760134
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0354793562004253 0.0259530215234833
-0.0199310914995472 -0.0413681494920359
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00333673505393495 0.0145834593166008
0.0120096995298388 -0.0452738625893582
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0342941429855995 -0.0327743510416864
-0.0207197457740395 0.0255305502170363
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0342941429855995 -0.0327743510416864
0.0232920664956316 0.0279036635946692
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0299590718774372 -0.0370374019832531
-0.0284723855786817 0.0320167504683516
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0111086311809684 0.0128768097272451
0.0312711908717878 0.0193466625683026
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0111086311809684 0.0128768097272451
-0.00462728261750238 -0.046150179243958
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0310421570880585 0.0242409967236596
-0.0274218469273231 -0.0330716190398712
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0107290398190302 -0.0467488489108649
-0.00481185136643419 0.0210954583179948
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0107290398190302 -0.0467488489108649
0.0313847370221525 0.025706012338765
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.023716581348426 -0.0156295928335928
-0.0567578991858704 -0.00296602559616915
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.023716581348426 -0.0156295928335928
0.0297453096243555 0.0300975940860184
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0234242128859433 -0.0367889422420254
-0.0570120290730971 0.00477584164964136
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0234242128859433 -0.0367889422420254
0.0294897768542443 0.0149595212903895
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0553979174522564 0.00755216345344903
0.0312837896710753 -0.0292581827302398
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0553979174522564 0.00755216345344903
0.0241938584670688 0.0315943565035132
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0547413758024751 -0.0130645286007906
0.031430236708112 -0.0212869958242609
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0547413758024751 -0.0130645286007906
0.0239865800872367 0.016484508989727
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.036365997656661 0.0128960531319707
-0.0222176994502999 0.0336632923456939
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.036365997656661 0.0128960531319707
-0.00462728261750238 -0.046150179243958
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.036365997656661 0.0128960531319707
0.0189956997089908 0.00547656898154001
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0353200856997038 -0.0372898596289749
-0.0219777265430752 0.0145918512708882
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0353200856997038 -0.0372898596289749
0.0193681565505219 0.039545014401183
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0353200856997038 -0.0372898596289749
-0.00481185136643419 0.0210954583179948
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0387791159548841 0.0337253030030539
0.0551106804981255 0.0124059309532327
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0387791159548841 0.0337253030030539
-0.0199310914995472 -0.0413681494920359
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0387791159548841 0.0337253030030539
0.0289759311004054 0.00264970221032115
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0377038166465574 -0.0152375932261143
0.0544924189109798 -0.00716433350580305
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0377038166465574 -0.0152375932261143
0.0295469383961535 0.0368341652941648
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0377038166465574 -0.0152375932261143
-0.0207197457740395 0.0255305502170363
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0234743001066733 -0.0428026434495266
-0.0350980016214449 0.034317340833562
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0234743001066733 -0.0428026434495266
0.0482652195023626 0.00251793061075265
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0234743001066733 -0.0428026434495266
-0.00657938587297341 0.0209275326380163
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0234743001066733 -0.0428026434495266
-0.0222176994502999 0.0336632923456939
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0482652195023626 0.00251793061075265
-0.0510536889345929 -0.00796206303467091
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0482652195023626 0.00251793061075265
0.00665991113544134 0.00893135285352976
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0243036878198053 0.0168814223324022
-0.0339627031326891 -0.0228185357641068
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0243036878198053 0.0168814223324022
-0.00632801667328696 -0.0460460072869722
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0243036878198053 0.0168814223324022
0.0474432618200924 -0.0270218107283026
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0243036878198053 0.0168814223324022
-0.0219777265430752 0.0145918512708882
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0474432618200924 -0.0270218107283026
-0.0507036646445154 -0.0197824221787346
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0474432618200924 -0.0270218107283026
0.00678001648157663 0.0403283581198816
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0112793648705608 -0.0466289152791968
0.0277047580715219 0.0169607670537721
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0112793648705608 -0.0466289152791968
-0.0437043901090989 0.0283286045741502
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0112793648705608 -0.0466289152791968
0.0551106804981255 0.0124059309532327
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0112793648705608 -0.0466289152791968
-0.0199134881072834 0.0246494755145441
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0437043901090989 0.0283286045741502
0.00141833200327317 -0.0237205889505927
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0437043901090989 0.0283286045741502
0.0393420031643201 -0.000326378978138837
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0116804306318625 0.0133004355400034
0.026780917381887 -0.0413616357301584
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0116804306318625 0.0133004355400034
-0.0429929788314806 -0.000326497660646983
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0116804306318625 0.0133004355400034
0.0544924189109798 -0.00716433350580305
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0116804306318625 0.0133004355400034
-0.019157577802137 -0.0420343640961959
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0429929788314806 -0.000326497660646983
0.00140834795209515 -0.0357460218480281
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0429929788314806 -0.000326497660646983
0.0400632671414246 0.0314216345482056
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0567578991858704 -0.00296602559616915
0.0210309594596426 0.015397669910643
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0297453096243555 0.0300975940860184
-0.0258510712261807 0.0162930929815038
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0570120290730971 0.00477584164964136
0.0203137676980923 -0.0441933180415192
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0294897768542443 0.0149595212903895
-0.0249847303960466 -0.0422987422623929
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0312837896710753 -0.0292581827302398
-0.0357700916514093 0.0311913410388518
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0241938584670688 0.0315943565035132
-0.0109482465132124 0.0120576796197693
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.031430236708112 -0.0212869958242609
-0.0345834159446771 -0.0273043609915008
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0239865800872367 0.016484508989727
-0.0105786642507198 -0.0468185577712898
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00439812185219974 0.00546043898994492
0.00184745096782268 0.0398399849155092
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00439812185219974 0.00546043898994492
-0.0326081441620414 0.0289422575469529
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00449090600358505 0.0421155185789198
0.00177019879078954 -0.034252601880294
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00449090600358505 0.0421155185789198
-0.0314651800697066 -0.0327831761445813
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436748531094093 -0.00831607915680335
0.00262157125837352 0.0396321281094198
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0436748531094093 -0.00831607915680335
0.0122186395720804 0.0164468478180683
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0446189067178579 0.02894330180297
0.00251190819811572 -0.0344792171048059
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0446189067178579 0.02894330180297
0.0117809492452937 -0.04618700807541
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0168490905912985 -0.00841328977178793
-0.0314651800697066 -0.0327831761445813
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0165180890644583 -0.0422742656516688
-0.0326081441620414 0.0289422575469529
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0512631370778884 0.0113688848462425
0.0117809492452937 -0.04618700807541
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0502894335702626 -0.0217460192843658
0.0122186395720804 0.0164468478180683
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0189956997089908 0.00547656898154001
0.0239656951645567 -0.0363117794619987
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0189956997089908 0.00547656898154001
-0.00887848753042375 -0.045527905426275
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0193681565505219 0.039545014401183
0.0242513265260756 -0.0161013810548909
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0193681565505219 0.039545014401183
-0.00910516693789588 -0.00246876828880013
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0289759311004054 0.00264970221032115
-0.0549782979957893 -0.0123761304106055
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0289759311004054 0.00264970221032115
-0.0365584775020026 -0.0368688348879334
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0295469383961535 0.0368341652941648
-0.0556076978102101 0.0073109636269419
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0295469383961535 0.0368341652941648
-0.0374785610622765 0.00579456827624142
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0439161874060714 -0.0308524478652286
0.0146277520391704 0.025451398622856
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0439161874060714 -0.0308524478652286
0.0219558604831648 0.0187980710702381
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0448059056384039 0.00361291187666291
0.014056242674579 -0.0432145841227544
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0448059056384039 0.00361291187666291
0.0211778598445893 -0.0432428380836066
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00173070391300053 -0.0439691279970142
-0.0237574483503602 0.0359668641821972
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00173070391300053 -0.0439691279970142
-0.0326186489897069 0.0338739255055945
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00176653887815845 -0.00901667442203618
-0.0228462468958053 -0.0318443018327741
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00176653887815845 -0.00901667442203618
-0.0314929354082348 -0.0270705193886968
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.026780917381887 -0.0413616357301584
0.00607356780824103 0.0212755230281094
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.026780917381887 -0.0413616357301584
-0.0476459272585021 -0.000155294066590392
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.026780917381887 -0.0413616357301584
0.0146277520391704 0.025451398622856
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00607356780824103 0.0212755230281094
-0.0335847367788037 -0.0385305427313829
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00607356780824103 0.0212755230281094
-0.0412740927530084 -0.0326935593079408
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0277047580715219 0.0169607670537721
-0.046899023529136 -0.0273047125444624
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0277047580715219 0.0169607670537721
0.00584051724842306 -0.046001849315504
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0277047580715219 0.0169607670537721
0.014056242674579 -0.0432145841227544
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00584051724842306 -0.046001849315504
-0.0345868922262412 0.0120034414987336
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00584051724842306 -0.046001849315504
-0.0423703379179235 0.0124415858306189
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0339627031326891 -0.0228185357641068
-0.0237574483503602 0.0359668641821972
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0339627031326891 -0.0228185357641068
-0.0256285593320888 0.0300632128642302
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0339627031326891 -0.0228185357641068
-0.000342799054292726 -0.014147540697855
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0256285593320888 0.0300632128642302
-0.00657102508304837 -0.0469912310729331
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0256285593320888 0.0300632128642302
0.00288311241586397 -0.0464462903037915
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0350980016214449 0.034317340833562
-0.0228462468958053 -0.0318443018327741
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0350980016214449 0.034317340833562
-0.0246601122532834 -0.0365232133760376
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0350980016214449 0.034317340833562
-0.00033729718195727 -0.0417196251030712
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0246601122532834 -0.0365232133760376
-0.0067698770363669 0.00400193726981445
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0246601122532834 -0.0365232133760376
0.002961461475407 -0.000639707125651829
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00262157125837352 0.0396321281094198
-0.0350913044982117 -0.0353212412595905
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0122186395720804 0.0164468478180683
0.0120096995298388 -0.0452738625893582
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00251190819811572 -0.0344792171048059
-0.035686148054452 -0.00655945358501032
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0117809492452937 -0.04618700807541
0.0124793513869032 0.0206893134830241
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00184745096782268 0.0398399849155092
-0.0187840142974297 -0.0404059620618949
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0326081441620414 0.0289422575469529
-0.0274218469273231 -0.0330716190398712
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00177019879078954 -0.034252601880294
-0.019105115705162 -0.0114883125821619
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0314651800697066 -0.0327831761445813
-0.0284723855786817 0.0320167504683516
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0345868922262412 0.0120034414987336
0.0552156265123518 -0.011091561555894
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0141493615326228 0.0435008692145466
0.0544924189109798 -0.00716433350580305
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0335847367788037 -0.0385305427313829
0.0553537753217143 -0.0067857429712785
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0136139383896733 -0.0236874245512727
0.0551106804981255 0.0124059309532327
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0067698770363669 0.00400193726981445
-0.0410575531528496 0.0164730235723434
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0238754082279548 0.0332788010853234
-0.0219777265430752 0.0145918512708882
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00657102508304837 -0.0469912310729331
-0.0411554551592194 0.0206423901835728
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0229553109807409 -0.0347524927815699
-0.0222176994502999 0.0336632923456939
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00141833200327317 -0.0237205889505927
0.0404806345566348 0.0312565107778058
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0549782979957893 -0.0123761304106055
0.0146277520391704 0.025451398622856
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00140834795209515 -0.0357460218480281
0.0397435433349112 -0.000850652555710886
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0556076978102101 0.0073109636269419
0.014056242674579 -0.0432145841227544
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0510536889345929 -0.00796206303467091
0.00597548029668655 0.0404911239641687
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0239656951645567 -0.0363117794619987
-0.0237574483503602 0.0359668641821972
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0507036646445154 -0.0197824221787346
0.00586848279592754 0.00875182482034004
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0242513265260756 -0.0161013810548909
-0.0228462468958053 -0.0318443018327741
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0332404320231056 0.0334582408904452
0.0203137676980923 -0.0441933180415192
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0332404320231056 0.0334582408904452
-0.00252720694252091 -0.0382055566809738
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.005633220783166 0.0167361438523936
0.0232920664956316 0.0279036635946692
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0209842007027781 -0.0424348778289214
0.00586848279592754 0.00875182482034004
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00481185136643419 0.0210954583179948
-0.0249847303960466 -0.0422987422623929
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0192078917073094 -0.0135145808698449
0.0552156265123518 -0.011091561555894
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0211778598445893 -0.0432428380836066
0.0124793513869032 0.0206893134830241
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0193319924085949 -0.0141537830641446
-0.035686148054452 -0.00655945358501032
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0193319924085949 -0.0141537830641446
0.057189986662255 0.00298860540502606
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0312711908717878 0.0193466625683026
-0.0237817907878256 -0.0412311708780105
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0462571523769616 0.00880777182630634
0.0120096995298388 -0.0452738625893582
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0462571523769616 0.00880777182630634
-0.00252720694252091 -0.0382055566809738
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.057189986662255 0.00298860540502606
-0.0214810806725238 0.014156363415311
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0408750680525999 0.0323774884548222
-0.053918949508987 0.0141568676506301
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0408750680525999 0.0323774884548222
-0.0423433819876737 0.000351278242908834
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0350913044982117 -0.0353212412595905
-0.019980428436281 0.0434681267214303
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0493833600950641 -0.0109519972097744
-0.0280576081878559 0.034291944206897
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0452432892150364 -0.029348324973318
-0.00263823939639444 0.0362132776153878
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0452432892150364 -0.029348324973318
0.0124793513869032 0.0206893134830241
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0210309594596426 0.015397669910643
0.0327237383467815 0.00601493449184285
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0214810806725238 0.014156363415311
-0.0258510712261807 0.0162930929815038
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00741471052191543 -0.00994358552707894
-0.0117288567665312 -0.0339653981124851
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00741471052191543 -0.00994358552707894
-0.00273262715254758 0.0440220066761465
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0276656170928241 0.00961447972616469
0.0503219654829357 0.0217600866450442
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0217267004496288 0.0341229108462737
0.0569342713727033 -0.00476932796349205
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0217267004496288 0.0341229108462737
-0.0249847303960466 -0.0422987422623929
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0258510712261807 0.0162930929815038
-0.0274218469273231 -0.0330716190398712
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0258510712261807 0.0162930929815038
-0.00462728261750238 -0.046150179243958
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0246723908257212 0.0220880318660645
0.0313847370221525 0.025706012338765
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0397435433349112 -0.000850652555710886
-0.0490925608788825 -0.0209440933070187
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0353272784333896 -0.0297822724631468
-0.0410575531528496 0.0164730235723434
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0274218469273231 -0.0330716190398712
-0.0326186489897069 0.0338739255055945
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0274218469273231 -0.0330716190398712
0.00489527265617705 -0.00607767100969061
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0109482465132124 0.0120576796197693
0.0120096995298388 -0.0452738625893582
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0109482465132124 0.0120576796197693
-0.0199310914995472 -0.0413681494920359
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0109482465132124 0.0120576796197693
0.0542153394793965 -0.00739094760711007
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0207197457740395 0.0255305502170363
-0.0105786642507198 -0.0468185577712898
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0314929354082348 -0.0270705193886968
-0.0284723855786817 0.0320167504683516
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0105786642507198 -0.0468185577712898
0.0548592494923433 0.0130926602319377
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0105786642507198 -0.0468185577712898
0.0124793513869032 0.0206893134830241
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0284723855786817 0.0320167504683516
-0.0249847303960466 -0.0422987422623929
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0284723855786817 0.0320167504683516
0.00478523217580626 -0.0448756964505012
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0542153394793965 -0.00739094760711007
-0.0288938202315801 0.0270229624031737
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0532826980193639 -0.0139898145419711
-0.0412740927530084 -0.0326935593079408
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0232081331383344 0.021561637760134
-0.00542798973181859 -0.046976144097575
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0120096995298388 -0.0452738625893582
0.0219558604831648 0.0187980710702381
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0479859180718612 0.0113230250934366
0.0146277520391704 0.025451398622856
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0531092736639254 -0.0120651227249597
0.0398538992583003 -0.0117026611698849
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0531092736639254 -0.0120651227249597
0.0113848704610334 0.00686419889420742
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0398538992583003 -0.0117026611698849
-0.0415385080833061 -0.0325786665391992
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0210104524309652 -0.00605743372628099
-0.0222176994502999 0.0336632923456939
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.012230207161741 0.0386193224683257
-0.00727130375555962 -0.0432505942499503
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.012230207161741 0.0386193224683257
-0.0365584775020026 -0.0368688348879334
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00489527265617705 -0.00607767100969061
-0.00178230447802445 -0.038435111272816
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0122984160436698 0.035614775198569
0.00665991113544134 0.00893135285352976
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00727130375555962 -0.0432505942499503
-0.0026657818174421 0.000575837179788459
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0175102814622092 0.0376660578112924
-0.0345834159446771 -0.0273043609915008
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0175102814622092 0.0376660578112924
-0.00178230447802445 -0.038435111272816
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0347551118821782 -0.0303062837558529
-0.019105115705162 -0.0114883125821619
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0347551118821782 -0.0303062837558529
-0.0288938202315801 0.0270229624031737
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00273262715254758 0.0440220066761465
0.0298431715327509 -0.0100837845348043
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0187840142974297 -0.0404059620618949
0.03595380399603 0.0283863122398227
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0151889475727784 0.00758432727071175
0.054351111383885 0.0115971933863749
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00478523217580626 -0.0448756964505012
-0.00186064024032626 0.0360026058801693
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0357700916514093 0.0311913410388518
0.0172401725815313 0.0103668826006395
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0423433819876737 0.000351278242908834
0.00861102633470189 -0.0402191172056748
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0535605038631363 -0.0137664319010079
-0.0154683730810688 0.0395877580194937
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0548592494923433 0.0130926602319377
-0.0287700094256019 0.0194852834292739
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0271662652783126 0.00917927792564563
0.00288311241586397 -0.0464462903037915
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0508644909048531 -0.0173407151371682
-0.0237574483503602 0.0359668641821972
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0293760437597621 -0.0370373078809175
-0.0026657818174421 0.000575837179788459
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0293760437597621 -0.0370373078809175
-0.0404103311208575 0.0215547941375927
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0317190086876226 -0.00290054276901617
0.0551106804981255 0.0124059309532327
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00898303304920306 0.0328700505843062
-0.0415385080833061 -0.0325786665391992
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00898303304920306 0.0328700505843062
-0.00887848753042375 -0.045527905426275
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00884384490478478 0.0413065319915388
0.0393420031643201 -0.000326378978138837
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0117915737832721 -0.0372342499454782
0.00678001648157663 0.0403283581198816
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.00848304552747179 -0.0310405331996086
0.0400632671414246 0.0314216345482056
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0540977109434002 0.0122896714009264
-0.0423703379179235 0.0124415858306189
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0275652807770648 0.0347542984110925
0.002961461475407 -0.000639707125651829
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0327237383467815 0.00601493449184285
-0.00263823939639444 0.0362132776153878
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0214582198594253 -0.00426757618054435
0.00597548029668655 0.0404911239641687
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0198453877928626 0.0435223982060571
0.0553537753217143 -0.0067857429712785
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.019980428436281 0.0434681267214303
0.0569342713727033 -0.00476932796349205
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0404806345566348 0.0312565107778058
-0.0501622383683909 0.0163391997545939
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0365331481447138 0.0283233659571658
-0.0411554551592194 0.0206423901835728
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0481402183799315 0.0169289013644437
0.014056242674579 -0.0432145841227544
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.053918949508987 0.0141568676506301
0.0110341667636999 -0.0467019724735522
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0205728672539429 -0.0420047375034707
-0.0219777265430752 0.0145918512708882
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.0117288567665312 -0.0339653981124851
-0.0374785610622765 0.00579456827624142
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0172401725815313 0.0103668826006395
-0.00186064024032626 0.0360026058801693
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.03595380399603 0.0283863122398227
-0.0287700094256019 0.0194852834292739
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0510363578788574 -0.0115468493255144
-0.0228462468958053 -0.0318443018327741
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0298431715327509 -0.0100837845348043
-0.039196609019892 -0.0311146548902432
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
-0.031061896763468 -0.0387227612010324
0.0544924189109798 -0.00716433350580305
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00861102633470189 -0.0402191172056748
-0.00910516693789588 -0.00246876828880013
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.002961461475407 -0.000639707125651829
0.00678001648157663 0.0403283581198816
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0393420031643201 -0.000326378978138837
-0.0412740927530084 -0.0326935593079408
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.00288311241586397 -0.0464462903037915
0.00665991113544134 0.00893135285352976
};
\addplot [line width=0.028pt, white!62.7450980392157!black]
table {%
0.0400632671414246 0.0314216345482056
-0.0423703379179235 0.0124415858306189
};
\addplot [
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.000307648628316395 0.012696859676953 0,0,0 0,0,0
5.36431205505709e-05 0.0137602105828456 0,0,0 0,0,0
0.00158568174544929 0.00809355299929051 0,0,0 0,0,0
0.00586848279592754 0.00875182482034004 0,0,0 0,0,0
0.00665991113544134 0.00893135285352976 0,0,0 0,0,0
-0.000538073620617485 0.0165590979963536 0,0,0 0,0,0
-0.00439812185219974 0.00546043898994492 0,0,0 0,0,0
0.00847561823227369 0.0145537658383428 0,0,0 0,0,0
0.00790748769970454 0.0155465482342116 0,0,0 0,0,0
0.0106664669106627 0.010153716059909 0,0,0 0,0,0
0.00629647844197767 0.0181155235112191 0,0,0 0,0,0
-0.00112980027798016 0.0201812018328598 0,0,0 0,0,0
0.0041264616160099 0.000955190522284335 0,0,0 0,0,0
-0.0026657818174421 0.000575837179788459 0,0,0 0,0,0
0.0081978509331698 0.00222275929240641 0,0,0 0,0,0
-0.00127716986103941 0.0213597530224845 0,0,0 0,0,0
0.00899041246240407 0.00240200820628022 0,0,0 0,0,0
0.00395010421812445 0.0213398742764782 0,0,0 0,0,0
-0.0111140907856195 0.018659250129686 0,0,0 0,0,0
0.00311883685715736 0.0223629468774637 0,0,0 0,0,0
-0.0135675791393648 0.0164596692370176 0,0,0 0,0,0
-0.0151889475727784 0.00758432727071175 0,0,0 0,0,0
-0.014498043396139 0.0156288391071585 0,0,0 0,0,0
-0.00792874980687233 0.0215348385159965 0,0,0 0,0,0
0.0132214663247555 0.00301185105465248 0,0,0 0,0,0
-0.00688956830906771 0.0224781068853434 0,0,0 0,0,0
0.0172401725815313 0.0103668826006395 0,0,0 0,0,0
0.00611449691933095 -0.00361451662654852 0,0,0 0,0,0
-0.018516224039818 0.0120614109291691 0,0,0 0,0,0
0.00661385938936806 -0.00466617455367007 0,0,0 0,0,0
0.0189956997089908 0.00547656898154001 0,0,0 0,0,0
0.00659663582847406 0.02555884170196 0,0,0 0,0,0
0.00816602713186296 0.0252103746077342 0,0,0 0,0,0
0.0143117205101191 -0.00176481676582069 0,0,0 0,0,0
-0.00962207630758756 0.0249053052232047 0,0,0 0,0,0
-0.019416731842347 0.00386156833405818 0,0,0 0,0,0
-0.0110891622714465 0.0243389452712188 0,0,0 0,0,0
-0.00163653409354536 0.0272896091211577 0,0,0 0,0,0
0.0144994870913973 -0.00288766641435087 0,0,0 0,0,0
-0.0153773885392206 0.0224287980443941 0,0,0 0,0,0
0.0128675770106699 0.0241309543486264 0,0,0 0,0,0
-0.0214810806725238 0.014156363415311 0,0,0 0,0,0
-0.0219777265430752 0.0145918512708882 0,0,0 0,0,0
-0.0103184068888111 -0.00622120360513355 0,0,0 0,0,0
-0.0184763117543969 0.0207883555324302 0,0,0 0,0,0
0.00800324052967744 -0.00742675678851519 0,0,0 0,0,0
-0.0196068213874156 0.0201293924760171 0,0,0 0,0,0
0.0163828920917229 0.0232885097129795 0,0,0 0,0,0
0.0176929070946356 0.0229666055678513 0,0,0 0,0,0
0.00660811599668003 0.0286176211978624 0,0,0 0,0,0
0.0148738157335037 -0.00587920599702374 0,0,0 0,0,0
-0.0162785836351825 -0.00505940554506702 0,0,0 0,0,0
-0.0247174655012992 0.00662028727811761 0,0,0 0,0,0
0.0081824595632726 0.0287464972997889 0,0,0 0,0,0
0.0239865800872367 0.016484508989727 0,0,0 0,0,0
-0.0242132323995549 0.0170584219269317 0,0,0 0,0,0
-0.00964345395549752 0.0288087859244434 0,0,0 0,0,0
-0.0111190296300652 0.0290695751725767 0,0,0 0,0,0
-0.0271662652783126 0.00917927792564563 0,0,0 0,0,0
0.0129024764631068 0.0288940718974665 0,0,0 0,0,0
0.00997128712676206 -0.0109817207190332 0,0,0 0,0,0
-0.0276656170928241 0.00961447972616469 0,0,0 0,0,0
0.0232081331383344 0.021561637760134 0,0,0 0,0,0
0.00313550030436979 0.031736499366716 0,0,0 0,0,0
-0.00692433459374864 0.031331847640125 0,0,0 0,0,0
-0.0101271793703071 -0.0117391386662059 0,0,0 0,0,0
-0.00438225445849637 -0.012991288860473 0,0,0 0,0,0
0.0150860023398297 -0.00983162549747788 0,0,0 0,0,0
-0.00304275891922147 -0.0132986138220236 0,0,0 0,0,0
0.0106558119808259 -0.0121337084945107 0,0,0 0,0,0
-0.00128537521865212 0.0326247860697334 0,0,0 0,0,0
0.000506360509979711 -0.0141413067799694 0,0,0 0,0,0
0.0164340176804324 0.028766343265114 0,0,0 0,0,0
0.0039753106472807 0.0325286216017738 0,0,0 0,0,0
-0.0286685444910396 0.00319553852595772 0,0,0 0,0,0
-0.00797601548547229 0.031988493576914 0,0,0 0,0,0
0.0150842029190731 -0.0111384944149183 0,0,0 0,0,0
0.0289759311004054 0.00264970221032115 0,0,0 0,0,0
-0.0154419549972854 0.0297954932145476 0,0,0 0,0,0
0.0177503556402617 0.0286651149984308 0,0,0 0,0,0
0.0294897768542443 0.0149595212903895 0,0,0 0,0,0
0.0237065341214722 0.0244571727312157 0,0,0 0,0,0
-0.0304484260183416 0.0116137081523252 0,0,0 0,0,0
-0.018869447446423 -0.0100421107209096 0,0,0 0,0,0
-0.0295756783294818 0.0024141443111561 0,0,0 0,0,0
-0.00113842459985873 0.0335568516264953 0,0,0 0,0,0
0.0237139950998424 0.0250099852166268 0,0,0 0,0,0
0.005152665744549 -0.0153084280633517 0,0,0 0,0,0
-0.0287700094256019 0.0194852834292739 0,0,0 0,0,0
0.00667839459050466 -0.0157080848511434 0,0,0 0,0,0
-0.0111929616111354 -0.0150662383619587 0,0,0 0,0,0
-0.0185763917313817 0.0302828967283746 0,0,0 0,0,0
-0.0113131907733504 -0.0157054059119907 0,0,0 0,0,0
0.0327237383467815 0.00601493449184285 0,0,0 0,0,0
0.0246611131871302 -0.00871225703615106 0,0,0 0,0,0
-0.024360104661028 -0.00911364119843381 0,0,0 0,0,0
0.0271037930686133 -0.00651809497827178 0,0,0 0,0,0
-0.0112098018086679 0.033735809599605 0,0,0 0,0,0
0.0063564833391801 0.0347944578951542 0,0,0 0,0,0
0.0280113709346457 -0.0057034694343114 0,0,0 0,0,0
0.0213779506210693 -0.0116650549931727 0,0,0 0,0,0
0.0232920664956316 0.0279036635946692 0,0,0 0,0,0
-0.0319528144738558 0.000375742644732162 0,0,0 0,0,0
0.020277948445092 -0.0126552850674656 0,0,0 0,0,0
-0.0197223312535402 0.0304520294977996 0,0,0 0,0,0
-0.0256116159341055 -0.00891821650586258 0,0,0 0,0,0
-0.0338471545307636 0.00768870085091698 0,0,0 0,0,0
-0.0192078917073094 -0.0135145808698449 0,0,0 0,0,0
0.0312711908717878 0.0193466625683026 0,0,0 0,0,0
-0.0330531415093916 0.0157566666276452 0,0,0 0,0,0
-0.0193319924085949 -0.0141537830641446 0,0,0 0,0,0
0.0318155736887635 -0.00229273683530869 0,0,0 0,0,0
-0.0345602735171515 0.00673479868070102 0,0,0 0,0,0
-0.000544112738476011 0.0361847791367458 0,0,0 0,0,0
0.0044288796275671 -0.0194164861846086 0,0,0 0,0,0
-0.000486707413719644 -0.0196670352976824 0,0,0 0,0,0
0.00605614811362509 -0.0192632321246229 0,0,0 0,0,0
-0.00420071110312638 -0.0196466454015103 0,0,0 0,0,0
-0.00559307274126275 -0.0195923634446239 0,0,0 0,0,0
0.0310928059514631 0.0224391831489761 0,0,0 0,0,0
-0.0288742816997096 -0.00843947611414529 0,0,0 0,0,0
-0.0137100607034306 0.0348218622975323 0,0,0 0,0,0
0.0144738460464389 -0.0178876821683652 0,0,0 0,0,0
0.0311026272828529 0.0229933765416768 0,0,0 0,0,0
0.00800175920410203 0.0363810582668725 0,0,0 0,0,0
-0.0115043115383064 -0.01907281079305 0,0,0 0,0,0
-0.0363020702937 0.0041361801723051 0,0,0 0,0,0
-0.0146602047288056 0.0351767224204869 0,0,0 0,0,0
0.00858428883099846 0.036947951079585 0,0,0 0,0,0
0.0224442289826695 -0.0155898360442578 0,0,0 0,0,0
-0.0350045997513457 -0.0022200808535146 0,0,0 0,0,0
-0.0288938202315801 0.0270229624031737 0,0,0 0,0,0
5.43874557351863e-05 0.037984538943359 0,0,0 0,0,0
0.0238862301045732 -0.0150547172558663 0,0,0 0,0,0
-0.0202951563898128 -0.0173762168187319 0,0,0 0,0,0
-0.0244074137005088 0.0310856406017997 0,0,0 0,0,0
0.0342852433742944 -0.00483706021059371 0,0,0 0,0,0
0.037324279153135 0.00263371238613143 0,0,0 0,0,0
0.036114322063981 0.0179051160399388 0,0,0 0,0,0
0.0241938584670688 0.0315943565035132 0,0,0 0,0,0
0.0346832051465205 -0.00536237770512194 0,0,0 0,0,0
0.0313847370221525 0.025706012338765 0,0,0 0,0,0
-0.0359910326337676 -0.00305359070751977 0,0,0 0,0,0
-0.0330248398973026 -0.00790091075257859 0,0,0 0,0,0
0.00031221922398804 0.0386177818005223 0,0,0 0,0,0
0.0280553776262069 -0.013266403288648 0,0,0 0,0,0
0.0371917726590338 0.0175706448049394 0,0,0 0,0,0
-0.0256708299733992 -0.015715602573818 0,0,0 0,0,0
-0.0382480356128541 0.000575210574469058 0,0,0 0,0,0
-0.0222176994502999 0.0336632923456939 0,0,0 0,0,0
-0.0343565745377021 -0.00774676807030749 0,0,0 0,0,0
-0.0268781011495178 -0.0152672092857724 0,0,0 0,0,0
0.0310205416640097 -0.0117453095624267 0,0,0 0,0,0
0.00877373765383953 -0.0230389334927177 0,0,0 0,0,0
-0.0217267004496288 0.0341229108462737 0,0,0 0,0,0
0.0320909451896736 -0.0111372187100136 0,0,0 0,0,0
-0.0388007617353367 -0.000634597405545238 0,0,0 0,0,0
-0.0299903194840123 -0.0139662857524206 0,0,0 0,0,0
0.00771693579762443 -0.0239954403255108 0,0,0 0,0,0
0.0393420031643201 -0.000326378978138837 0,0,0 0,0,0
0.0405979967702376 0.00555272935257072 0,0,0 0,0,0
-0.0187741602853005 0.0363573881420172 0,0,0 0,0,0
0.0216987170611174 -0.0201472255453357 0,0,0 0,0,0
0.0397435433349112 -0.000850652555710886 0,0,0 0,0,0
0.0297453096243555 0.0300975940860184 0,0,0 0,0,0
0.0413220940700371 0.006197287718918 0,0,0 0,0,0
-0.0136139383896733 -0.0236874245512727 0,0,0 0,0,0
0.0363789880898965 -0.00832076979767787 0,0,0 0,0,0
0.0108441841687321 0.0391811169348876 0,0,0 0,0,0
0.0362326587150032 0.0236392378952373 0,0,0 0,0,0
0.0399499220049987 0.0166876051123588 0,0,0 0,0,0
-0.0338673871626985 -0.0120099997919673 0,0,0 0,0,0
0.0128603019215463 -0.0242603398743365 0,0,0 0,0,0
-0.0332745362037705 0.027463732398472 0,0,0 0,0,0
0.0229878396576842 -0.0205799323818092 0,0,0 0,0,0
-0.0350892784930049 -0.0113028693973546 0,0,0 0,0,0
0.0175102814622092 0.0376660578112924 0,0,0 0,0,0
-0.0196533016566241 -0.0225263298290404 0,0,0 0,0,0
0.00678001648157663 0.0403283581198816 0,0,0 0,0,0
0.018568363379883 -0.022984442304218 0,0,0 0,0,0
0.0373090374208918 0.023087159030687 0,0,0 0,0,0
0.00597548029668655 0.0404911239641687 0,0,0 0,0,0
-0.0410575531528496 0.0164730235723434 0,0,0 0,0,0
0.0124430980483857 -0.0254110071025269 0,0,0 0,0,0
0.00161571073002189 0.0410476866440541 0,0,0 0,0,0
0.00460858972665622 -0.0268116872396871 0,0,0 0,0,0
0.043167704904152 0.00783804399860116 0,0,0 0,0,0
0.019367221103716 -0.0238639902412505 0,0,0 0,0,0
0.0419325864713049 -0.00338122257597052 0,0,0 0,0,0
-0.0429929788314806 -0.000326497660646983 0,0,0 0,0,0
-0.0433250995260094 0.000954352916948113 0,0,0 0,0,0
-0.0308001666757587 0.031756545838097 0,0,0 0,0,0
-0.0154683730810688 0.0395877580194937 0,0,0 0,0,0
0.0400597360585611 0.0214945244773797 0,0,0 0,0,0
-0.0441907021608307 0.00475302366014262 0,0,0 0,0,0
-0.0408960192790722 -0.0071506835695 0,0,0 0,0,0
0.0266791680156078 -0.0218798451143871 0,0,0 0,0,0
0.00234251858437679 -0.0288677619537254 0,0,0 0,0,0
-0.044708981437654 0.0075547436536565 0,0,0 0,0,0
-0.0280576081878559 0.034291944206897 0,0,0 0,0,0
0.0433411075919182 0.0155390800261487 0,0,0 0,0,0
-0.0411554551592194 0.0206423901835728 0,0,0 0,0,0
-0.0275652807770648 0.0347542984110925 0,0,0 0,0,0
-0.0448731128081578 0.00859012807056826 0,0,0 0,0,0
-0.00449090600358505 0.0421155185789198 0,0,0 0,0,0
0.00151125163373516 -0.0296226795491525 0,0,0 0,0,0
0.0447698624359974 0.000145920006145658 0,0,0 0,0,0
0.0109821739628732 -0.0287325994523525 0,0,0 0,0,0
0.0454186216062164 0.0098341353457119 0,0,0 0,0,0
0.0443977373708059 0.015163965418298 0,0,0 0,0,0
0.0453390878702254 0.000999339619063623 0,0,0 0,0,0
0.0398538992583003 -0.0117026611698849 0,0,0 0,0,0
-0.0382594524878482 -0.0139621028314323 0,0,0 0,0,0
-0.0453828754752259 0.012894559974178 0,0,0 0,0,0
0.0193681565505219 0.039545014401183 0,0,0 0,0,0
-0.0251502426449278 0.0370626119613628 0,0,0 0,0,0
0.0217948447436436 -0.0263198903990237 0,0,0 0,0,0
-0.0377038166465574 -0.0152375932261143 0,0,0 0,0,0
0.0434298533451237 0.0191174652932973 0,0,0 0,0,0
0.0461150535368778 0.0104503460244504 0,0,0 0,0,0
0.0292675107213089 -0.0228551652996386 0,0,0 0,0,0
-0.0455084152781543 -0.00237411189790825 0,0,0 0,0,0
0.0466754949066616 0.00331705920516188 0,0,0 0,0,0
0.0444764611854646 0.0182620379801663 0,0,0 0,0,0
-0.0462357410104675 -0.00140860669084004 0,0,0 0,0,0
0.0436748531094093 -0.00831607915680335 0,0,0 0,0,0
-0.00848304552747179 -0.0310405331996086 0,0,0 0,0,0
0.0135181304242637 0.0419432969750656 0,0,0 0,0,0
-0.019821896074319 0.0400844306707352 0,0,0 0,0,0
0.0301930863433453 -0.0232193300796263 0,0,0 0,0,0
0.00920013718099227 0.0428626244698944 0,0,0 0,0,0
0.00967889614220562 -0.0310888826249158 0,0,0 0,0,0
0.00839072992460864 0.0430267381866525 0,0,0 0,0,0
-0.0343197880217783 0.0319820031600755 0,0,0 0,0,0
-0.0359375409670264 -0.019014237023597 0,0,0 0,0,0
0.0480364511455025 0.0064765028209581 0,0,0 0,0,0
0.00914566098665659 -0.0319378701098047 0,0,0 0,0,0
-0.0415623280465858 -0.0137609267764154 0,0,0 0,0,0
0.00422854316872039 0.0438267738796497 0,0,0 0,0,0
-0.0019047382363867 -0.0327292814287221 0,0,0 0,0,0
0.0332404320231056 0.0334582408904452 0,0,0 0,0,0
-0.0350626470388884 0.0320100572264284 0,0,0 0,0,0
-0.0481208282316878 0.00158729807095987 0,0,0 0,0,0
0.0236435599605142 -0.027975611147971 0,0,0 0,0,0
0.0483831918173419 0.00754558644257383 0,0,0 0,0,0
-0.00273262715254758 0.0440220066761465 0,0,0 0,0,0
-0.0479859180718612 0.0113230250934366 0,0,0 0,0,0
-0.0455419291860729 0.0190100833522558 0,0,0 0,0,0
-0.0345154767810981 -0.0217931647813463 0,0,0 0,0,0
-0.0415233748111704 -0.0150094400679425 0,0,0 0,0,0
-0.0484438773046899 0.0109603070287405 0,0,0 0,0,0
-0.0256392225426737 -0.02775831203683 0,0,0 0,0,0
-0.0464888301101472 -0.00693338172228519 0,0,0 0,0,0
-0.0339627031326891 -0.0228185357641068 0,0,0 0,0,0
0.024339879793062 -0.0285515458683008 0,0,0 0,0,0
-0.0292233581741161 0.0367772369837459 0,0,0 0,0,0
-0.0492356551553167 0.00392898216356517 0,0,0 0,0,0
-0.0451992440784664 -0.010659686066004 0,0,0 0,0,0
0.0295469383961535 0.0368341652941648 0,0,0 0,0,0
-0.0495844688035428 0.00482416645029869 0,0,0 0,0,0
0.00177019879078954 -0.034252601880294 0,0,0 0,0,0
-0.0474281671325505 -0.00693615339374638 0,0,0 0,0,0
-0.0301590444848919 0.0366256386140026 0,0,0 0,0,0
0.00251190819811572 -0.0344792171048059 0,0,0 0,0,0
0.0457144837333141 0.0211809742885232 0,0,0 0,0,0
0.0463667563408073 0.0199611758418541 0,0,0 0,0,0
0.0385156716210769 -0.0205441863463212 0,0,0 0,0,0
0.0435867231238113 0.024726714142349 0,0,0 0,0,0
-0.0368854861764542 0.032038695259858 0,0,0 0,0,0
-0.0459361952225018 -0.0112494211115117 0,0,0 0,0,0
-0.0117288567665312 -0.0339653981124851 0,0,0 0,0,0
0.0338434650838935 -0.0247563730522545 0,0,0 0,0,0
-0.0452332666349917 0.0225605984677147 0,0,0 0,0,0
0.0418230254552776 0.0272693811319089 0,0,0 0,0,0
0.0493111765623512 0.0132659683618687 0,0,0 0,0,0
-0.0481402183799315 0.0169289013644437 0,0,0 0,0,0
0.0146840569036881 0.0432506267095495 0,0,0 0,0,0
0.0411269596980046 0.0281924635096522 0,0,0 0,0,0
-0.0410864095939386 -0.0187246207998457 0,0,0 0,0,0
-0.0451145505986274 0.0233352499668638 0,0,0 0,0,0
-0.0485997503384361 0.0165686200994867 0,0,0 0,0,0
0.00660339415918847 -0.0353270742806567 0,0,0 0,0,0
-0.0506349181959263 0.00873116217207389 0,0,0 0,0,0
-0.0314929354082348 -0.0270705193886968 0,0,0 0,0,0
0.01488843854778 0.0434974586480619 0,0,0 0,0,0
0.00628631661164557 0.0449552014734383 0,0,0 0,0,0
-0.0228462468958053 -0.0318443018327741 0,0,0 0,0,0
0.0312027716705529 -0.0276948804378499 0,0,0 0,0,0
0.0379545344641707 0.0319254805456083 0,0,0 0,0,0
0.0306337286851252 -0.0282145946502382 0,0,0 0,0,0
-0.0326110799236244 0.0360657612251181 0,0,0 0,0,0
0.0513681617910319 0.00625944074542623 0,0,0 0,0,0
0.0516528107429759 0.00491075906401387 0,0,0 0,0,0
0.00680455360323788 0.045138672397433 0,0,0 0,0,0
-0.0404391250758092 -0.0214751629674572 0,0,0 0,0,0
0.0273160469005942 -0.0307164657833568 0,0,0 0,0,0
-0.0447132032233014 0.0252886070011286 0,0,0 0,0,0
-0.0499958393159629 -0.00702997974719721 0,0,0 0,0,0
0.0487018105665268 0.0190013835143965 0,0,0 0,0,0
-0.00662178747490076 -0.0370336463156628 0,0,0 0,0,0
-0.0401255423699205 -0.0224935283914757 0,0,0 0,0,0
-0.0167368491873982 0.0435578873507178 0,0,0 0,0,0
-0.0389411395293108 0.0319726368654617 0,0,0 0,0,0
0.0484122269684807 0.0200765193761577 0,0,0 0,0,0
0.052299011442904 0.000846096272207932 0,0,0 0,0,0
-0.0345834159446771 -0.0273043609915008 0,0,0 0,0,0
-0.0479813638754979 -0.0128618852082961 0,0,0 0,0,0
-0.0508136923431116 0.0148772531141325 0,0,0 0,0,0
0.0325361962805114 0.0368862751863791 0,0,0 0,0,0
-0.0106244566798194 0.0449678796807484 0,0,0 0,0,0
-0.035181410382611 -0.0272753926710285 0,0,0 0,0,0
0.0153039788663765 0.0440431136896239 0,0,0 0,0,0
0.0493833600950641 -0.0109519972097744 0,0,0 0,0,0
0.0416277782943307 -0.0220603942616374 0,0,0 0,0,0
-0.00252720694252091 -0.0382055566809738 0,0,0 0,0,0
0.0117915737832721 -0.0372342499454782 0,0,0 0,0,0
0.0400632671414246 0.0314216345482056 0,0,0 0,0,0
-0.0395303990344079 0.0319241924390645 0,0,0 0,0,0
0.0528836896051238 0.00755634089522331 0,0,0 0,0,0
0.0525757249467406 -0.00221660543616255 0,0,0 0,0,0
-0.00178230447802445 -0.038435111272816 0,0,0 0,0,0
-0.0357572787818186 0.0349752398619113 0,0,0 0,0,0
0.00824874021817146 0.0454761474370655 0,0,0 0,0,0
0.0472118738255736 0.0232593167464309 0,0,0 0,0,0
-0.0439917633776967 0.0276209251331265 0,0,0 0,0,0
0.0526322691125853 -0.00336310145420102 0,0,0 0,0,0
0.0404806345566348 0.0312565107778058 0,0,0 0,0,0
-0.0516674382709781 -0.00718596263876503 0,0,0 0,0,0
0.0229553109807409 -0.0347524927815699 0,0,0 0,0,0
0.0534076058794242 0.0064057918754106 0,0,0 0,0,0
-0.0274218469273231 -0.0330716190398712 0,0,0 0,0,0
-0.0499850925801412 0.01885746010779 0,0,0 0,0,0
-0.0367732746000805 0.0345250527404091 0,0,0 0,0,0
-0.0535587820210786 0.00656569721825638 0,0,0 0,0,0
0.051634992989946 0.0152890690496134 0,0,0 0,0,0
0.0287452061738779 0.039522967887645 0,0,0 0,0,0
-0.0496851551758695 0.0197777191957524 0,0,0 0,0,0
-0.0437043901090989 0.0283286045741502 0,0,0 0,0,0
0.0459826454850382 0.0255988115420024 0,0,0 0,0,0
-0.0383522966003211 -0.0267357274339428 0,0,0 0,0,0
-0.049346302984167 -0.0139118467853124 0,0,0 0,0,0
-0.0522339312936136 -0.00726352388822468 0,0,0 0,0,0
0.0454499967089223 0.0264610860077483 0,0,0 0,0,0
0.0530048810522015 0.0115429293735092 0,0,0 0,0,0
0.02783552929831 0.0400670747849787 0,0,0 0,0,0
0.00192640266169743 -0.0396683046527548 0,0,0 0,0,0
0.0383699134893793 -0.0270132105816946 0,0,0 0,0,0
0.0350953436905218 0.0359739787443229 0,0,0 0,0,0
0.048674959138051 -0.0158547526241268 0,0,0 0,0,0
0.0519699949722562 0.0155769127132968 0,0,0 0,0,0
-0.0486929813066641 0.0222001264342236 0,0,0 0,0,0
-0.00925842577072839 -0.0394503118639686 0,0,0 0,0,0
0.0353272784333896 -0.0297822724631468 0,0,0 0,0,0
-0.0498175299580907 -0.0142676790125691 0,0,0 0,0,0
0.0355102502975865 0.0358117089252196 0,0,0 0,0,0
0.0525785889234695 -0.00822091796791349 0,0,0 0,0,0
0.0347551118821782 -0.0303062837558529 0,0,0 0,0,0
0.0155620269353496 0.0445113787706386 0,0,0 0,0,0
0.0535561306785465 0.0112403826226204 0,0,0 0,0,0
-0.0308661537243468 -0.032809152455325 0,0,0 0,0,0
-0.0536887546543305 0.0107848477817159 0,0,0 0,0,0
0.0546723021141886 0.00284216370586537 0,0,0 0,0,0
0.0253778982891997 0.0413772660713682 0,0,0 0,0,0
0.0427430048890124 0.0300282517183892 0,0,0 0,0,0
-0.00982012026198482 -0.0399665771875737 0,0,0 0,0,0
-0.0314651800697066 -0.0327831761445813 0,0,0 0,0,0
0.0102989910350292 0.0455807931258147 0,0,0 0,0,0
-0.0194563973026313 0.0435224019588676 0,0,0 0,0,0
0.00861102633470189 -0.0402191172056748 0,0,0 0,0,0
-0.025076210253124 0.0415349482405897 0,0,0 0,0,0
-0.0263535951024085 0.0410016514978667 0,0,0 0,0,0
-0.0469501539740468 0.0253324641042566 0,0,0 0,0,0
-0.029676698738244 0.0394597275631567 0,0,0 0,0,0
0.0318033044052539 -0.0330272036893763 0,0,0 0,0,0
0.0155727765393704 0.0446014318882884 0,0,0 0,0,0
-0.0462641633687766 0.0263502427551241 0,0,0 0,0,0
-0.0104647079328892 0.045597095201683 0,0,0 0,0,0
-0.0246601122532834 -0.0365232133760376 0,0,0 0,0,0
-0.0338877911037773 0.0371517598501423 0,0,0 0,0,0
0.0110130572902272 0.0455279992485439 0,0,0 0,0,0
-0.0352345964382767 0.0363198110430316 0,0,0 0,0,0
0.0260035373983814 -0.0363564684391992 0,0,0 0,0,0
0.055311614139531 6.31179367695781e-05 0,0,0 0,0,0
-0.0240066588957124 -0.0372717231956259 0,0,0 0,0,0
-0.00453333330985217 0.0462735347499373 0,0,0 0,0,0
-0.00314836343460897 0.0463538257272368 0,0,0 0,0,0
0.0220546846582035 0.0427949639490238 0,0,0 0,0,0
-0.00154167358609002 -0.0418412285419279 0,0,0 0,0,0
0.0542153394793965 -0.00739094760711007 0,0,0 0,0,0
0.0554804673681073 -0.000997828786031801 0,0,0 0,0,0
0.0372937887946641 0.0350248408467304 0,0,0 0,0,0
0.052763881448064 0.0162492897629632 0,0,0 0,0,0
-0.0542622811837916 -0.00771218030958118 0,0,0 0,0,0
-0.0419685732715067 -0.0269676017019569 0,0,0 0,0,0
-0.0112089152893901 -0.0412459719485057 0,0,0 0,0,0
-0.0342941429855995 -0.0327743510416864 0,0,0 0,0,0
0.0544924189109798 -0.00716433350580305 0,0,0 0,0,0
0.000524212124635869 0.046423168169833 0,0,0 0,0,0
0.0405188259836034 -0.0283727943757986 0,0,0 0,0,0
0.020936494034324 0.0431837136633203 0,0,0 0,0,0
-0.0555261298500951 -0.00228010514173934 0,0,0 0,0,0
-0.0418112211088763 0.0314504266984953 0,0,0 0,0,0
-0.00239430658540219 -0.0422699267125503 0,0,0 0,0,0
0.0549099974915044 0.0103848502850504 0,0,0 0,0,0
-0.0533444895251138 -0.0113824049843372 0,0,0 0,0,0
-0.0531092736639254 -0.0120651227249597 0,0,0 0,0,0
0.0515535311743443 -0.0154171396685597 0,0,0 0,0,0
-0.0198453877928626 0.0435223982060571 0,0,0 0,0,0
-0.051564348544091 -0.0155415188156191 0,0,0 0,0,0
0.0330047221242406 0.0378651130875641 0,0,0 0,0,0
0.040925368697712 -0.0286754930060964 0,0,0 0,0,0
-0.0222580476852908 -0.0391496121518066 0,0,0 0,0,0
0.00533725094297576 0.0461908518198593 0,0,0 0,0,0
0.0319261382451895 0.0384763401577351 0,0,0 0,0,0
-0.0115873206964521 0.0454278906933745 0,0,0 0,0,0
-0.019980428436281 0.0434681267214303 0,0,0 0,0,0
0.00691862733661823 0.0460315622995001 0,0,0 0,0,0
-0.0117157994699736 0.0453751149560978 0,0,0 0,0,0
-0.0360535893778905 0.0359861042774388 0,0,0 0,0,0
0.034585021059812 -0.0338157701468768 0,0,0 0,0,0
0.0289248377130821 0.0400001917070093 0,0,0 0,0,0
0.0531464393899573 0.0165609076561912 0,0,0 0,0,0
-0.0348278628840483 0.0367701859266506 0,0,0 0,0,0
0.0446189067178579 0.02894330180297 0,0,0 0,0,0
-0.00473405800012106 -0.0432599202268541 0,0,0 0,0,0
0.0557552898303951 -0.0056189801985528 0,0,0 0,0,0
-0.0473727474812076 0.0258672126616103 0,0,0 0,0,0
-0.0308494619152348 -0.0362752730758829 0,0,0 0,0,0
-0.0490925608788825 -0.0209440933070187 0,0,0 0,0,0
-0.039196609019892 -0.0311146548902432 0,0,0 0,0,0
0.0246768597144955 0.0417775222050759 0,0,0 0,0,0
-0.0482990252112652 0.0247397498537681 0,0,0 0,0,0
0.0352138625241409 -0.0339162258352856 0,0,0 0,0,0
0.0532826980193639 -0.0139898145419711 0,0,0 0,0,0
-0.0309142113615452 0.0389616043778414 0,0,0 0,0,0
0.0232012516293398 0.0423047714547651 0,0,0 0,0,0
0.0556224379384108 0.00979673787886811 0,0,0 0,0,0
0.0532410977947449 0.016633654827159 0,0,0 0,0,0
-0.0299590718774372 -0.0370374019832531 0,0,0 0,0,0
-0.0128003994505432 -0.0427191926000546 0,0,0 0,0,0
0.0535605038631363 -0.0137664319010079 0,0,0 0,0,0
0.0502833294134109 -0.0197993727409039 0,0,0 0,0,0
-0.0277502749165687 0.0404411017216348 0,0,0 0,0,0
0.0418257247914708 -0.0294504843978565 0,0,0 0,0,0
-0.0265184582898402 0.0409562822762599 0,0,0 0,0,0
0.0408750680525999 0.0323774884548222 0,0,0 0,0,0
-0.0199310914995472 -0.0413681494920359 0,0,0 0,0,0
0.0558197885343001 0.00958937322156588 0,0,0 0,0,0
0.0150008057868839 0.0445210896772965 0,0,0 0,0,0
0.0499196161167807 -0.0207812233222777 0,0,0 0,0,0
-0.0508152382119096 0.0212419761023525 0,0,0 0,0,0
-0.0210085613706432 0.0428971493997462 0,0,0 0,0,0
-0.0132641074459051 -0.0431505408147881 0,0,0 0,0,0
-0.0567578991858704 -0.00296602559616915 0,0,0 0,0,0
-0.0274393798358849 -0.0389546585303582 0,0,0 0,0,0
0.00628599004730784 0.0457401992548525 0,0,0 0,0,0
0.014056242674579 -0.0432145841227544 0,0,0 0,0,0
0.00459767158996949 0.0458548538140677 0,0,0 0,0,0
-0.0461947780361646 0.0272547381876703 0,0,0 0,0,0
-0.0119345595975218 0.0449906019663723 0,0,0 0,0,0
-0.019157577802137 -0.0420343640961959 0,0,0 0,0,0
-0.00797652945536065 -0.0442243934217684 0,0,0 0,0,0
-0.00050536396955193 0.045972366431425 0,0,0 0,0,0
-0.0559100795141844 0.00968083796633255 0,0,0 0,0,0
-0.00580643366941902 0.0457333957524394 0,0,0 0,0,0
-0.00436134487037059 0.0458351087255202 0,0,0 0,0,0
0.0368422065332687 -0.0340266841522205 0,0,0 0,0,0
-0.0393157659226809 0.0334729769472161 0,0,0 0,0,0
0.0202858504172798 -0.0418335793632544 0,0,0 0,0,0
-0.052437079690683 0.0185077328970707 0,0,0 0,0,0
-0.0469396529939838 0.0263407954062853 0,0,0 0,0,0
-0.00908670299440733 -0.0444552350399164 0,0,0 0,0,0
0.0488305497508549 -0.0233076038060265 0,0,0 0,0,0
-0.0529827322369336 0.0174622111476191 0,0,0 0,0,0
0.0547393257907245 -0.0128557327029509 0,0,0 0,0,0
-0.0560562445591359 -0.00876571933034624 0,0,0 0,0,0
-0.0426357012365251 0.0306149871165521 0,0,0 0,0,0
-0.0387791159548841 0.0337253030030539 0,0,0 0,0,0
-0.0549782979957893 -0.0123761304106055 0,0,0 0,0,0
-0.0547413758024751 -0.0130645286007906 0,0,0 0,0,0
-0.0237817907878256 -0.0412311708780105 0,0,0 0,0,0
0.0569342713727033 -0.00476932796349205 0,0,0 0,0,0
-0.0502894335702626 -0.0217460192843658 0,0,0 0,0,0
0.0426024327496402 -0.0304029491362881 0,0,0 0,0,0
0.0224853095570124 0.0419103840139183 0,0,0 0,0,0
-0.0533369027121415 -0.0166663082791086 0,0,0 0,0,0
0.053337682414181 0.016666551914451 0,0,0 0,0,0
-0.022489340719792 -0.0419178977010075 0,0,0 0,0,0
-0.042621923311697 0.0304168584491748 0,0,0 0,0,0
0.0503219654829357 0.0217600866450442 0,0,0 0,0,0
-0.0570120290730971 0.00477584164964136 0,0,0 0,0,0
0.0238189281972614 0.0412955570669262 0,0,0 0,0,0
0.0548592494923433 0.0130926602319377 0,0,0 0,0,0
0.0551106804981255 0.0124059309532327 0,0,0 0,0,0
0.0388860258236961 -0.0338182800509036 0,0,0 0,0,0
0.042753312070643 -0.0306994387396489 0,0,0 0,0,0
0.0562206755445228 0.00879143200301004 0,0,0 0,0,0
-0.0549107889280615 0.012896001453619 0,0,0 0,0,0
0.0531500893782342 -0.0175173692267718 0,0,0 0,0,0
-0.0489929930878221 0.023385140613584 0,0,0 0,0,0
0.00912110372985369 0.0446235351131948 0,0,0 0,0,0
0.0471219582034033 -0.026443098340298 0,0,0 0,0,0
0.0526756167488812 -0.0185919248502694 0,0,0 0,0,0
-0.0203958130489662 0.0420603448369721 0,0,0 0,0,0
0.039533871724938 -0.0336586696412199 0,0,0 0,0,0
-0.0370543897943691 0.0342226521326217 0,0,0 0,0,0
0.00438687133505295 -0.0461033765004549 0,0,0 0,0,0
0.00584051724842306 -0.046001849315504 0,0,0 0,0,0
0.0562405705154291 -0.0097380625287046 0,0,0 0,0,0
0.000508375705043019 -0.0462463404698173 0,0,0 0,0,0
0.00802639988156246 0.0445008907832844 0,0,0 0,0,0
0.0192776301267887 0.0422977754301926 0,0,0 0,0,0
0.0120096995298388 -0.0452738625893582 0,0,0 0,0,0
0.046488181636417 -0.0274278451631371 0,0,0 0,0,0
-0.00462728261750238 -0.046150179243958 0,0,0 0,0,0
-0.0141493615326228 0.0435008692145466 0,0,0 0,0,0
-0.00632801667328696 -0.0460460072869722 0,0,0 0,0,0
0.0276324807287813 0.0392287966263967 0,0,0 0,0,0
0.057189986662255 0.00298860540502606 0,0,0 0,0,0
0.0133705384145473 0.0434967800076687 0,0,0 0,0,0
0.0211778598445893 -0.0432428380836066 0,0,0 0,0,0
0.05122643262158 -0.0214138651287745 0,0,0 0,0,0
-0.0503478351665743 0.0209594882288786 0,0,0 0,0,0
-0.0151308508643245 -0.0449070521807166 0,0,0 0,0,0
-0.0563127715870231 -0.0096740635904942 0,0,0 0,0,0
0.0201110502966007 0.0417416645310434 0,0,0 0,0,0
-0.0412740927530084 -0.0326935593079408 0,0,0 0,0,0
0.026780917381887 -0.0413616357301584 0,0,0 0,0,0
-0.0422488164523448 0.0297483932666101 0,0,0 0,0,0
0.0280389401161711 -0.0408617800297135 0,0,0 0,0,0
-0.050811542385006 0.020007359873681 0,0,0 0,0,0
-0.0541286860378161 0.0139124693848053 0,0,0 0,0,0
0.0129433122470522 0.0431961401595953 0,0,0 0,0,0
0.0303003083019969 0.037459261201037 0,0,0 0,0,0
-0.0538523378481362 -0.0168246192603839 0,0,0 0,0,0
-0.0562671971253169 -0.00991029882627044 0,0,0 0,0,0
-0.0234743001066733 -0.0428026434495266 0,0,0 0,0,0
0.0312815066171912 -0.0394245116237349 0,0,0 0,0,0
-0.053918949508987 0.0141568676506301 0,0,0 0,0,0
-0.035648215841725 0.0343345731608987 0,0,0 0,0,0
0.0488982497559193 -0.0250466849373674 0,0,0 0,0,0
-0.0249847303960466 -0.0422987422623929 0,0,0 0,0,0
0.0396869595236247 0.0315038999571099 0,0,0 0,0,0
0.0497263209192916 0.0212144709198984 0,0,0 0,0,0
0.0312526646598656 0.0367493912211724 0,0,0 0,0,0
0.0480235862257131 -0.0262225938693231 0,0,0 0,0,0
-0.0565266891269895 0.00569672129515406 0,0,0 0,0,0
0.00479958394319633 0.0438586976542017 0,0,0 0,0,0
-0.0452432892150364 -0.029348324973318 0,0,0 0,0,0
0.0353200856997038 -0.0372898596289749 0,0,0 0,0,0
-0.0538982275217658 -0.0167951715875254 0,0,0 0,0,0
-0.029353436523373 -0.040592901500132 0,0,0 0,0,0
-0.0350980016214449 0.034317340833562 0,0,0 0,0,0
0.0365927085039174 -0.0365242142804076 0,0,0 0,0,0
0.0118922063801667 -0.0460583362633232 0,0,0 0,0,0
-0.00702806474253279 -0.0467596799626074 0,0,0 0,0,0
0.0203137676980923 -0.0441933180415192 0,0,0 0,0,0
0.0117809492452937 -0.04618700807541 0,0,0 0,0,0
-0.0324621585571933 -0.0391223343490063 0,0,0 0,0,0
-0.00542798973181859 -0.046976144097575 0,0,0 0,0,0
0.0226399593925933 0.0398213554883529 0,0,0 0,0,0
-0.0416364988259581 0.0291737660252001 0,0,0 0,0,0
-0.0335847367788037 -0.0385305427313829 0,0,0 0,0,0
0.0524916679027913 0.0158210133048979 0,0,0 0,0,0
0.0202093355362136 -0.0443205624333149 0,0,0 0,0,0
-0.0525028825919941 0.0157010442443869 0,0,0 0,0,0
0.0540977109434002 0.0122896714009264 0,0,0 0,0,0
0.054351111383885 0.0115971933863749 0,0,0 0,0,0
-0.0559497465847383 -0.0105814927756811 0,0,0 0,0,0
0.00244150577848574 0.0431031977918265 0,0,0 0,0,0
0.0426398181022374 -0.0320736978757336 0,0,0 0,0,0
0.0566344991579895 0.00232561882268008 0,0,0 0,0,0
-0.0213569914595463 -0.044051033682479 0,0,0 0,0,0
-0.0413328197897238 0.0289427832223059 0,0,0 0,0,0
-0.000534798765825792 -0.0473606997552609 0,0,0 0,0,0
-0.0556076978102101 0.0073109636269419 0,0,0 0,0,0
0.0349972079272912 0.0334462586969901 0,0,0 0,0,0
0.0114388164863824 0.0420919501789818 0,0,0 0,0,0
0.0428348602224321 0.0275242487268873 0,0,0 0,0,0
0.0553993556653968 0.00787379023891417 0,0,0 0,0,0
-0.0538810735884141 -0.0165933428976312 0,0,0 0,0,0
-0.03808379891755 -0.0357667868842792 0,0,0 0,0,0
-0.0566623820196192 0.00101908578904295 0,0,0 0,0,0
-0.0553979174522564 0.00755216345344903 0,0,0 0,0,0
0.0015755054963379 0.0427594311377722 0,0,0 0,0,0
-0.022542119563794 -0.0437407838297213 0,0,0 0,0,0
0.00321835310138633 -0.0473842940590832 0,0,0 0,0,0
0.00463718611838368 -0.0473336016402362 0,0,0 0,0,0
0.0245607848072549 0.0381320356481107 0,0,0 0,0,0
-0.0565888847309127 -6.45754730516425e-05 0,0,0 0,0,0
-0.0266166554886003 0.0372136905992093 0,0,0 0,0,0
0.0360858952261705 -0.0371973295686555 0,0,0 0,0,0
-0.0112793648705608 -0.0466289152791968 0,0,0 0,0,0
0.0347273597851568 -0.0380721932278386 0,0,0 0,0,0
0.0252828570735216 0.0374455385347705 0,0,0 0,0,0
0.0107290398190302 -0.0467488489108649 0,0,0 0,0,0
0.0474432618200924 -0.0270218107283026 0,0,0 0,0,0
-0.0159711755432428 -0.0457424722153395 0,0,0 0,0,0
-0.0326186489897069 0.0338739255055945 0,0,0 0,0,0
0.0304542693890942 -0.0404936271324547 0,0,0 0,0,0
0.0482008754831915 -0.0260073044413585 0,0,0 0,0,0
0.0270613084801472 -0.0421027315274285 0,0,0 0,0,0
0.0257533868386253 -0.0426565887973017 0,0,0 0,0,0
-0.00884384490478478 0.0413065319915388 0,0,0 0,0,0
0.0199827980815352 -0.0446999183271123 0,0,0 0,0,0
-0.0105786642507198 -0.0468185577712898 0,0,0 0,0,0
0.0323264110384351 0.0336804818802055 0,0,0 0,0,0
0.0100894568143559 0.0410627409638409 0,0,0 0,0,0
-0.0439161874060714 -0.0308524478652286 0,0,0 0,0,0
-0.0260840846331903 -0.0425286640286883 0,0,0 0,0,0
-0.0561987047533199 -0.00292151441936591 0,0,0 0,0,0
0.0552156265123518 -0.011091561555894 0,0,0 0,0,0
0.0317477390364454 0.0337462328303315 0,0,0 0,0,0
-0.0550883559454191 -0.0115619666886366 0,0,0 0,0,0
-0.0160099156342256 -0.0457924550472431 0,0,0 0,0,0
-0.0357700916514093 0.0311913410388518 0,0,0 0,0,0
-0.0541182128116978 0.00846164564710214 0,0,0 0,0,0
-0.0365584775020026 -0.0368688348879334 0,0,0 0,0,0
0.051296205960995 0.0146911699923662 0,0,0 0,0,0
-0.036377173930271 0.0306673752826268 0,0,0 0,0,0
0.00953605341004455 0.040633288022584 0,0,0 0,0,0
0.0501650129529553 -0.0228712557794785 0,0,0 0,0,0
-0.0535440410810449 -0.0160486999215965 0,0,0 0,0,0
-0.0501622383683909 0.0163391997545939 0,0,0 0,0,0
-0.0361846655398465 -0.0370905724839055 0,0,0 0,0,0
-0.0395802665798534 0.0278653241242552 0,0,0 0,0,0
-0.00198729276876549 0.0409221480809947 0,0,0 0,0,0
-0.0287202919495113 -0.0413406216585705 0,0,0 0,0,0
-0.0546903975090544 -0.0119099860866482 0,0,0 0,0,0
-0.046899023529136 -0.0273047125444624 0,0,0 0,0,0
0.0539255828857991 0.00749876085863998 0,0,0 0,0,0
0.050944797145152 0.0143624986986274 0,0,0 0,0,0
0.039599029925801 0.0276048363355611 0,0,0 0,0,0
-0.047497806327108 -0.0264423105717524 0,0,0 0,0,0
0.0451465778603826 -0.0292634114991712 0,0,0 0,0,0
0.0513273096547658 -0.0204313967387671 0,0,0 0,0,0
-0.0296991588196641 -0.0408345966704646 0,0,0 0,0,0
-0.05335212828637 -0.0157975110691498 0,0,0 0,0,0
0.0553537753217143 -0.0067857429712785 0,0,0 0,0,0
0.0380148731006794 -0.0356907431550316 0,0,0 0,0,0
0.0516911950586706 -0.0195011071987119 0,0,0 0,0,0
0.0283583406711933 0.0342010602628706 0,0,0 0,0,0
-0.0552463898922303 -0.0066263385090954 0,0,0 0,0,0
-0.0237574483503602 0.0359668641821972 0,0,0 0,0,0
0.0534758195812457 0.00743747424776077 0,0,0 0,0,0
-0.0419093658226776 -0.032359684053244 0,0,0 0,0,0
-0.0544898911664798 0.0034817999548764 0,0,0 0,0,0
0.0455463417555152 -0.0285969917803907 0,0,0 0,0,0
-0.0489042542836727 -0.0240930818555183 0,0,0 0,0,0
-0.00854644585878332 -0.047117429044587 0,0,0 0,0,0
0.0370598828058954 -0.0362493549439109 0,0,0 0,0,0
0.00184745096782268 0.0398399849155092 0,0,0 0,0,0
-0.0544981786740758 0.00229765655599196 0,0,0 0,0,0
-0.0548200212762927 -0.00783301565643658 0,0,0 0,0,0
0.0409798473509038 -0.0330947464460205 0,0,0 0,0,0
-0.0415385080833061 -0.0325786665391992 0,0,0 0,0,0
-0.012230207161741 0.0386193224683257 0,0,0 0,0,0
0.00262157125837352 0.0396321281094198 0,0,0 0,0,0
-0.0431957915153882 0.0228913535700926 0,0,0 0,0,0
-0.0512631370778884 0.0113688848462425 0,0,0 0,0,0
-0.0158901092448101 -0.0457299303743363 0,0,0 0,0,0
0.0365331481447138 0.0283233659571658 0,0,0 0,0,0
0.0110341667636999 -0.0467019724735522 0,0,0 0,0,0
-0.0337925289962476 -0.0383105791793463 0,0,0 0,0,0
0.0527887144537981 -0.0154555008755487 0,0,0 0,0,0
0.0498786950658317 0.013370483839121 0,0,0 0,0,0
0.03595380399603 0.0283863122398227 0,0,0 0,0,0
-0.0543746266357355 -0.000879675688505643 0,0,0 0,0,0
-0.0503379669829796 -0.0208751225211794 0,0,0 0,0,0
0.0404907734646226 -0.0332449643753137 0,0,0 0,0,0
0.0174030952307185 -0.0452918021263052 0,0,0 0,0,0
0.0417502483698157 0.0234043041312657 0,0,0 0,0,0
0.00689086801475842 0.0385385320555462 0,0,0 0,0,0
-0.0507036646445154 -0.0197824221787346 0,0,0 0,0,0
0.0520870123374125 0.00732402229533341 0,0,0 0,0,0
0.04659116211262 -0.0263507309576495 0,0,0 0,0,0
-0.0284723855786817 0.0320167504683516 0,0,0 0,0,0
0.0421521469820632 0.0223848617934003 0,0,0 0,0,0
-0.00709572585956077 -0.0470701920614301 0,0,0 0,0,0
-0.0538849541217852 -0.00512297439502876 0,0,0 0,0,0
-0.0536400266484022 -0.00653627766075485 0,0,0 0,0,0
0.0340596636743581 -0.037667801874827 0,0,0 0,0,0
-0.0319974448407027 0.0294706186538156 0,0,0 0,0,0
-0.0396619568413241 -0.0333616799524645 0,0,0 0,0,0
-0.0326081441620414 0.0289422575469529 0,0,0 0,0,0
0.0238754082279548 0.0332788010853234 0,0,0 0,0,0
-0.00657102508304837 -0.0469912310729331 0,0,0 0,0,0
-0.015563568528251 -0.0454698910366807 0,0,0 0,0,0
0.0329517201300081 0.028324453313331 0,0,0 0,0,0
0.0529830498402045 -0.00913605900844768 0,0,0 0,0,0
-0.00691090009783883 0.0369721805509415 0,0,0 0,0,0
0.0508644909048531 -0.0173407151371682 0,0,0 0,0,0
0.0472181387682091 -0.0244233192286248 0,0,0 0,0,0
0.0430309546480813 0.0196108230532645 0,0,0 0,0,0
-0.043089443077452 -0.0295377426518411 0,0,0 0,0,0
-0.015388219017949 -0.0453246756557405 0,0,0 0,0,0
0.0504498795591775 -0.0177411126007983 0,0,0 0,0,0
-0.0516864079938621 -0.0139049663988087 0,0,0 0,0,0
-0.0438384311760806 -0.0285834626967344 0,0,0 0,0,0
0.0474167117271508 -0.0236496161678515 0,0,0 0,0,0
-0.0354793562004253 0.0259530215234833 0,0,0 0,0,0
0.0122984160436698 0.035614775198569 0,0,0 0,0,0
0.0481784853922393 0.011798540738233 0,0,0 0,0,0
0.0386924511471859 -0.0336082231702552 0,0,0 0,0,0
-0.0457281178914436 -0.0259415257292343 0,0,0 0,0,0
-0.0404103311208575 0.0215547941375927 0,0,0 0,0,0
-0.0486695537467598 -0.0209525443907024 0,0,0 0,0,0
-0.0479849686782448 -0.0222329621775609 0,0,0 0,0,0
-0.00263823939639444 0.0362132776153878 0,0,0 0,0,0
0.0316788979275345 -0.0384713735796567 0,0,0 0,0,0
0.0498244578541529 0.00728659999596464 0,0,0 0,0,0
-0.00186064024032626 0.0360026058801693 0,0,0 0,0,0
0.052126734658916 -0.00507150828824052 0,0,0 0,0,0
-0.031061896763468 -0.0387227612010324 0,0,0 0,0,0
0.0475419659216433 0.0112121882128293 0,0,0 0,0,0
0.0518160022381766 -0.00413489264921599 0,0,0 0,0,0
0.0307610829994267 -0.0387124447712731 0,0,0 0,0,0
-0.0256285593320888 0.0300632128642302 0,0,0 0,0,0
0.0357630277171982 0.0240281206065771 0,0,0 0,0,0
0.0489674217175821 0.00730304087927579 0,0,0 0,0,0
0.0270094898441436 0.0292418323450125 0,0,0 0,0,0
0.0510363578788574 -0.0115468493255144 0,0,0 0,0,0
0.0437596141164635 0.0158177727235373 0,0,0 0,0,0
0.0363936884588974 0.0229790726813914 0,0,0 0,0,0
0.0480316006053706 -0.0200493204255737 0,0,0 0,0,0
0.050620460755762 -0.0119446864915758 0,0,0 0,0,0
0.00288311241586397 -0.0464462903037915 0,0,0 0,0,0
-0.0510536889345929 -0.00796206303467091 0,0,0 0,0,0
-0.0249528357784677 0.0295247768078663 0,0,0 0,0,0
0.0507871231479542 -0.00167524761241051 0,0,0 0,0,0
0.0370148653601309 -0.0337923134295082 0,0,0 0,0,0
-0.0350913044982117 -0.0353212412595905 0,0,0 0,0,0
0.00201088746676227 0.0345532528112653 0,0,0 0,0,0
-0.00446457303740732 -0.0462731075863276 0,0,0 0,0,0
0.0438899236001763 0.0145315735010686 0,0,0 0,0,0
-0.00965871519493261 0.033729523953864 0,0,0 0,0,0
-0.0507507683743596 -0.00684245997995854 0,0,0 0,0,0
0.0380169115818524 0.020114413737593 0,0,0 0,0,0
0.0363146949298146 -0.0338410216072871 0,0,0 0,0,0
-0.00887848753042375 -0.045527905426275 0,0,0 0,0,0
-0.0102430110022072 0.032900835187676 0,0,0 0,0,0
-0.00973734761014417 -0.0453654402902519 0,0,0 0,0,0
-0.031956454426364 0.0245754095842481 0,0,0 0,0,0
0.0209842007027781 -0.0424348778289214 0,0,0 0,0,0
-0.0143131332162827 -0.0444099870538804 0,0,0 0,0,0
0.00898303304920306 0.0328700505843062 0,0,0 0,0,0
-0.0462571523769616 0.00880777182630634 0,0,0 0,0,0
0.0489778179177905 0.00149214613011442 0,0,0 0,0,0
-0.0471233295144284 -0.0193488422956103 0,0,0 0,0,0
-0.0494934037577857 -0.00351731783150587 0,0,0 0,0,0
0.0482652195023626 0.00251793061075265 0,0,0 0,0,0
-0.0310421570880585 0.0242409967236596 0,0,0 0,0,0
-0.0489499993760518 -0.0110927862409895 0,0,0 0,0,0
-0.0461055617815478 -0.020295290204697 0,0,0 0,0,0
0.0400308384052433 0.0161780341188643 0,0,0 0,0,0
-0.0231401932534391 0.0279445601657873 0,0,0 0,0,0
0.0267087746800812 -0.0393593400233442 0,0,0 0,0,0
-0.0205728672539429 -0.0420047375034707 0,0,0 0,0,0
0.0482097985740546 -0.0136977688730972 0,0,0 0,0,0
0.0406627668219294 0.0148391494091205 0,0,0 0,0,0
-0.0423703379179235 0.0124415858306189 0,0,0 0,0,0
-0.0482045836217597 -0.00106249932445884 0,0,0 0,0,0
-0.04721202543958 -0.0161251803242648 0,0,0 0,0,0
-0.0483153319735805 -0.0104613371585932 0,0,0 0,0,0
-0.0116850171527596 0.030571444103793 0,0,0 0,0,0
-0.0476459272585021 -0.000155294066590392 0,0,0 0,0,0
-0.00160859766455626 0.0315308000844914 0,0,0 0,0,0
0.00478523217580626 -0.0448756964505012 0,0,0 0,0,0
0.04781903590547 -0.00915407059891807 0,0,0 0,0,0
0.0293760437597621 -0.0370373078809175 0,0,0 0,0,0
0.0438743163016037 -0.0220060925734243 0,0,0 0,0,0
-0.0462060027586887 -0.0165662304091555 0,0,0 0,0,0
0.0299158369171149 -0.0365630670866793 0,0,0 0,0,0
0.047670738462895 -0.00805520942967329 0,0,0 0,0,0
-0.00249781564274395 0.0307815476299435 0,0,0 0,0,0
-0.0284488228801256 0.0233311562766736 0,0,0 0,0,0
0.0436356822684386 0.00762971462116161 0,0,0 0,0,0
0.0471723432156693 -0.00507372031773653 0,0,0 0,0,0
-0.042774370696619 -0.0229510937515652 0,0,0 0,0,0
0.0165180890644583 -0.0422742656516688 0,0,0 0,0,0
0.0328991257646228 -0.0339206799228086 0,0,0 0,0,0
0.0462836982701238 -0.00101952408498742 0,0,0 0,0,0
0.0459316968293069 0.00034881489889529 0,0,0 0,0,0
-0.0448059056384039 0.00361291187666291 0,0,0 0,0,0
-0.0207197457740395 0.0255305502170363 0,0,0 0,0,0
-0.0461985876953648 -0.00838836727209646 0,0,0 0,0,0
-0.00493582101302172 0.0287154416256166 0,0,0 0,0,0
-0.00173070391300053 -0.0439691279970142 0,0,0 0,0,0
-0.0133303649846944 0.0272229631228605 0,0,0 0,0,0
0.0439861305735211 -0.0176480211350223 0,0,0 0,0,0
-0.00640688881725354 -0.0434144397510453 0,0,0 0,0,0
-0.0400038727629432 -0.0247547467360889 0,0,0 0,0,0
-0.0199134881072834 0.0246494755145441 0,0,0 0,0,0
-0.00727130375555962 -0.0432505942499503 0,0,0 0,0,0
0.0210778900851999 0.0241591724614596 0,0,0 0,0,0
-0.0187840142974297 -0.0404059620618949 0,0,0 0,0,0
0.0376426593706541 0.0121253579699687 0,0,0 0,0,0
-0.0246723908257212 0.0220880318660645 0,0,0 0,0,0
0.035715497011477 -0.0294784229716923 0,0,0 0,0,0
-0.0138075662425434 0.0260473083699764 0,0,0 0,0,0
0.036365997656661 0.0128960531319707 0,0,0 0,0,0
-0.0429002857684633 -0.0179200106578903 0,0,0 0,0,0
-0.0389088827916912 -0.0253852841378663 0,0,0 0,0,0
-0.0116489163633614 -0.0420886944647815 0,0,0 0,0,0
-0.0390875311546838 0.0089402802489718 0,0,0 0,0,0
0.0146277520391704 0.025451398622856 0,0,0 0,0,0
-0.0444026457852989 -0.00665929395897271 0,0,0 0,0,0
-0.0319704738358939 -0.0323491117222234 0,0,0 0,0,0
-0.0427298106875814 0.000914569251164414 0,0,0 0,0,0
-0.0233354162754931 0.0216668982581979 0,0,0 0,0,0
0.0201921446369193 -0.0391034074934916 0,0,0 0,0,0
-0.0436857985168252 -0.00597505874705382 0,0,0 0,0,0
-0.0423433819876737 0.000351278242908834 0,0,0 0,0,0
-0.00830761078237483 0.0258321157521368 0,0,0 0,0,0
0.0322879994433962 0.0150362995246136 0,0,0 0,0,0
0.0417946005840356 0.000683562484606335 0,0,0 0,0,0
-0.0345868922262412 0.0120034414987336 0,0,0 0,0,0
0.0234242128859433 -0.0367889422420254 0,0,0 0,0,0
-0.00945981957614845 0.0248405141191581 0,0,0 0,0,0
-0.0334552298321183 0.0126671556904582 0,0,0 0,0,0
0.0289894094459777 0.016466467575989 0,0,0 0,0,0
0.0370557788350857 0.008355388398369 0,0,0 0,0,0
0.0239656951645567 -0.0363117794619987 0,0,0 0,0,0
0.0412683693308917 -0.000620633244292675 0,0,0 0,0,0
0.0277047580715219 0.0169607670537721 0,0,0 0,0,0
-0.0401395732452596 -0.018963284987251 0,0,0 0,0,0
-0.0303065804627808 0.0143309180890703 0,0,0 0,0,0
-0.00033729718195727 -0.0417196251030712 0,0,0 0,0,0
0.0356828665369062 0.00853682091362065 0,0,0 0,0,0
0.0388886301445692 0.00329943185698465 0,0,0 0,0,0
-0.0339120011140722 -0.02777599565213 0,0,0 0,0,0
-0.0374785610622765 0.00579456827624142 0,0,0 0,0,0
-0.0261521394815562 -0.0341516430392673 0,0,0 0,0,0
-0.0390462768635626 -0.0193587496099491 0,0,0 0,0,0
-0.040374385663471 -0.00284893699267606 0,0,0 0,0,0
-0.0370881950171853 0.00523250864641283 0,0,0 0,0,0
0.0264036704771395 -0.0336281025549054 0,0,0 0,0,0
0.0219558604831648 0.0187980710702381 0,0,0 0,0,0
-0.0258510712261807 0.0162930929815038 0,0,0 0,0,0
-5.88659509184366e-05 -0.0411123479646448 0,0,0 0,0,0
0.0312837896710753 -0.0292581827302398 0,0,0 0,0,0
0.0379046096791862 0.00240400686785364 0,0,0 0,0,0
-0.0243036878198053 0.0168814223324022 0,0,0 0,0,0
-0.00929745212911605 -0.0400175032777183 0,0,0 0,0,0
0.0158852005995762 -0.0381160633444014 0,0,0 0,0,0
0.0393559310563975 -0.00448413052977677 0,0,0 0,0,0
0.0124793513869032 0.0206893134830241 0,0,0 0,0,0
-0.00868190364977646 -0.0394734250923183 0,0,0 0,0,0
-0.033748067665646 -0.0249490829290165 0,0,0 0,0,0
-0.0157076897989897 0.019412543274407 0,0,0 0,0,0
0.0148799198270045 -0.0377931601050185 0,0,0 0,0,0
0.0313482643062065 0.00916258040922287 0,0,0 0,0,0
-0.0337596383772703 -0.0243637936625377 0,0,0 0,0,0
0.00607356780824103 0.0212755230281094 0,0,0 0,0,0
0.0045623553682911 0.0213380487055589 0,0,0 0,0,0
-0.00657938587297341 0.0209275326380163 0,0,0 0,0,0
0.000528765220478107 0.0213665211627992 0,0,0 0,0,0
-0.00481185136643419 0.0210954583179948 0,0,0 0,0,0
0.000591718497997027 -0.0393506743126825 0,0,0 0,0,0
0.0375917292424606 -0.00732554180688859 0,0,0 0,0,0
-0.0346066358546792 0.00249387012619412 0,0,0 0,0,0
0.0210309594596426 0.015397669910643 0,0,0 0,0,0
0.0359741333200777 -0.0171491241091825 0,0,0 0,0,0
-0.0340455756270842 -0.0210631013798411 0,0,0 0,0,0
0.0209162621720446 0.0147165821697862 0,0,0 0,0,0
0.0368593070448236 -0.00837293974541244 0,0,0 0,0,0
0.0278910218344185 0.00971192805362401 0,0,0 0,0,0
0.02148223509083 -0.0331693879519036 0,0,0 0,0,0
-0.0220887522429167 0.0137853914154904 0,0,0 0,0,0
0.0348086154709464 -0.000409324857665375 0,0,0 0,0,0
-0.0253780102456374 -0.0304026034241808 0,0,0 0,0,0
-0.0232958649865818 0.0127115807777278 0,0,0 0,0,0
-0.0305253950062008 0.00621535653482813 0,0,0 0,0,0
-0.00692738192311024 -0.0379194730459876 0,0,0 0,0,0
0.0122166696941957 -0.036765970512161 0,0,0 0,0,0
-0.0295432391298993 0.00710474870166681 0,0,0 0,0,0
0.0265550986524215 0.00993483585045358 0,0,0 0,0,0
-0.0268873217835066 0.00949873011060408 0,0,0 0,0,0
-0.035686148054452 -0.00655945358501032 0,0,0 0,0,0
0.0123378929492114 0.0171279368259665 0,0,0 0,0,0
0.0202630113320741 -0.0330323933973935 0,0,0 0,0,0
0.0122186395720804 0.0164468478180683 0,0,0 0,0,0
-0.00729461449943329 0.0171574802837187 0,0,0 0,0,0
0.031430236708112 -0.0212869958242609 0,0,0 0,0,0
-0.005633220783166 0.0167361438523936 0,0,0 0,0,0
-0.0259276524432918 -0.0273446208274234 0,0,0 0,0,0
0.00124514657903929 -0.0367026494431402 0,0,0 0,0,0
0.032349124328423 -0.00264052961349993 0,0,0 0,0,0
0.0206422650412175 0.0109855845892065 0,0,0 0,0,0
0.0333101482489545 -0.0127052327775831 0,0,0 0,0,0
-0.0259365772506339 -0.0267578274675219 0,0,0 0,0,0
-0.0322710250287085 -0.0163703878929209 0,0,0 0,0,0
-0.019427129536538 -0.031372943367464 0,0,0 0,0,0
0.0169026748184998 -0.0326139749112628 0,0,0 0,0,0
-0.0317190086876226 -0.00290054276901617 0,0,0 0,0,0
-0.016519941268676 0.0121986739732371 0,0,0 0,0,0
0.00873572842461252 -0.0350353874198675 0,0,0 0,0,0
0.0314007486379156 -0.00350008358630622 0,0,0 0,0,0
-0.00435487085328065 -0.03563443430713 0,0,0 0,0,0
-0.0180033096305458 -0.0315132546898165 0,0,0 0,0,0
-0.000554751360764048 0.015492734967589 0,0,0 0,0,0
0.00140834795209515 -0.0357460218480281 0,0,0 0,0,0
-0.0116804306318625 0.0133004355400034 0,0,0 0,0,0
0.00333673505393495 0.0145834593166008 0,0,0 0,0,0
-0.0165470701238882 0.0107838109045665 0,0,0 0,0,0
0.00480669381279773 0.0142495485776355 0,0,0 0,0,0
0.0111086311809684 0.0128768097272451 0,0,0 0,0,0
0.00759540220011962 -0.0343683542841026 0,0,0 0,0,0
-0.00344018774830816 -0.0348204451274985 0,0,0 0,0,0
-0.0254784061952867 -0.0236708468455362 0,0,0 0,0,0
0.030374716337483 -0.0105559580845383 0,0,0 0,0,0
-0.0109482465132124 0.0120576796197693 0,0,0 0,0,0
-0.0141667637669522 -0.0317253429608795 0,0,0 0,0,0
0.0298431715327509 -0.0100837845348043 0,0,0 0,0,0
0.0122177261393833 -0.0319420057561874 0,0,0 0,0,0
0.0106078058170383 -0.0316896838333438 0,0,0 0,0,0
0.0266347415949726 -0.0187643951267819 0,0,0 0,0,0
-0.0263987268027863 -0.0181422298516592 0,0,0 0,0,0
-0.0090068732599155 -0.0316428154448644 0,0,0 0,0,0
0.0272148060115004 -0.00728917105214155 0,0,0 0,0,0
0.0179278813764836 0.00557200948683561 0,0,0 0,0,0
-0.0163820368727979 0.00647536389798527 0,0,0 0,0,0
-0.00727904863303454 -0.0315232142664651 0,0,0 0,0,0
-0.0194964140478436 -0.0253076811532063 0,0,0 0,0,0
-0.0180650680187721 -0.0256797462661286 0,0,0 0,0,0
0.0216209772419455 -0.0221972306483853 0,0,0 0,0,0
-0.00882698628148021 0.00819116707101573 0,0,0 0,0,0
0.020383446175605 -0.0229341403039378 0,0,0 0,0,0
0.0113848704610334 0.00686419889420742 0,0,0 0,0,0
0.0242513265260756 -0.0161013810548909 0,0,0 0,0,0
0.023716581348426 -0.0156295928335928 0,0,0 0,0,0
-0.0142090778864594 -0.0266467113062474 0,0,0 0,0,0
0.0169807177496448 -0.02476734512393 0,0,0 0,0,0
-0.0160125870924008 0.00318901004305361 0,0,0 0,0,0
0.00180739426510747 -0.0301387445682567 0,0,0 0,0,0
0.0122539920989063 -0.0268955612469657 0,0,0 0,0,0
0.0214582198594253 -0.00426757618054435 0,0,0 0,0,0
0.0106337937840673 -0.0275239845753433 0,0,0 0,0,0
-0.0158195187712358 0.00195074742655509 0,0,0 0,0,0
-0.00902686811638272 -0.0278679856280005 0,0,0 0,0,0
-0.0072930293894444 -0.0282570371533864 0,0,0 0,0,0
-0.0210104524309652 -0.00605743372628099 0,0,0 0,0,0
-0.00731568120396884 0.00516132011085624 0,0,0 0,0,0
0.0204992732930895 -0.0133531630642187 0,0,0 0,0,0
-0.0067698770363669 0.00400193726981445 0,0,0 0,0,0
-0.019105115705162 -0.0114883125821619 0,0,0 0,0,0
0.00763767883336329 -0.0249189141424595 0,0,0 0,0,0
-0.0146614549078581 -0.00333988056561416 0,0,0 0,0,0
0.00879313984606032 -0.0238825604598289 0,0,0 0,0,0
0.0160800858360475 -0.0173342752186694 0,0,0 0,0,0
0.0168490905912985 -0.00841328977178793 0,0,0 0,0,0
0.0150514721100626 -0.0182598715597709 0,0,0 0,0,0
-0.00346047312000365 -0.0248125760011903 0,0,0 0,0,0
0.0123324116801509 -0.020704667496503 0,0,0 0,0,0
-0.0043855277964246 -0.0236921880142536 0,0,0 0,0,0
-0.00998384609379273 -0.00266742825735903 0,0,0 0,0,0
0.00141833200327317 -0.0237205889505927 0,0,0 0,0,0
-0.00910516693789588 -0.00246876828880013 0,0,0 0,0,0
0.002961461475407 -0.000639707125651829 0,0,0 0,0,0
-0.00458431123483028 -0.0010611732399794 0,0,0 0,0,0
0.00125562995486985 -0.022428850514993 0,0,0 0,0,0
-0.00700008359879373 -0.0201398575700699 0,0,0 0,0,0
-0.011861204860713 -0.0112910214125073 0,0,0 0,0,0
-0.00879567703243798 -0.0172927764708953 0,0,0 0,0,0
-0.00942838161265704 -0.0161897875133927 0,0,0 0,0,0
0.00489527265617705 -0.00607767100969061 0,0,0 0,0,0
0.000599030000451585 -0.0184350172544254 0,0,0 0,0,0
-0.00741471052191543 -0.00994358552707894 0,0,0 0,0,0
-0.00653463367081816 -0.00974527337658435 0,0,0 0,0,0
-0.00176653887815845 -0.00901667442203618 0,0,0 0,0,0
-5.97634952844899e-05 -0.0153301722912502 0,0,0 0,0,0
-0.000342799054292726 -0.014147540697855 0,0,0 0,0,0
};
\end{axis}

\end{tikzpicture}


==> gen_moser.tikz <==


\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\draw [shift={(-3.81509,-0.33707)},line width=0.5pt,fill=black,fill opacity=0.1] (0,0) -- (90.77546:0.58339) arc (90.77546:150.77546:0.58339) -- cycle;
\draw [shift={(-3.81509,-0.33707)},line width=0.5pt,fill=black,fill opacity=0.1] (0,0) -- (30.77546:0.58339) arc (30.77546:47.55412:0.58339) -- cycle;
\draw [line width=0.5pt] (-7.41099,5.70098)-- (-7.35607,1.64391);
\draw [line width=0.5pt] (-7.35607,1.64391)-- (-3.87,3.72);
\draw [line width=0.5pt] (-3.87,3.72)-- (-7.41099,5.70098);
\draw [line width=0.5pt] (-3.87,3.72)-- (-3.81509,-0.33707);
\draw [line width=0.5pt] (-3.81509,-0.33707)-- (-7.35607,1.64391);
\draw [line width=0.5pt] (-5.12259,2.35044)-- (-1.07674,2.65698);
\draw [line width=0.5pt] (-1.07674,2.65698)-- (-3.36514,6.00752);
\draw [line width=0.5pt] (-3.36514,6.00752)-- (-5.12259,2.35044);
\draw [line width=0.5pt] (-5.12259,2.35044)-- (-7.41099,5.70098);
\draw [line width=0.5pt] (-7.41099,5.70098)-- (-3.36514,6.00752);
\draw [line width=0.5pt] (-3.81509,-0.33707)-- (-1.07674,2.65698);
\draw [line width=0.5pt,dash pattern=on 5pt off 5pt] (-3.81509,-0.33707)-- (-0.32901,1.73902);
\draw [line width=0.5pt,dash pattern=on 5pt off 5pt] (-0.32901,1.73902)-- (-3.87,3.72);

\begin{scriptsize}
\fill [color=wqwqwq] (-7.41099,5.70098) circle (1pt);
\fill [color=wqwqwq] (-3.87,3.72) circle (1pt);
\fill [color=wrwrwr] (-7.35607,1.64391) circle (1pt);
\fill [color=wrwrwr] (-3.81509,-0.33707) circle (1pt);
\fill [color=wrwrwr] (-1.07674,2.65698) circle (1pt);
\fill [color=wrwrwr] (-5.12259,2.35044) circle (1pt);
\fill [color=wrwrwr] (-3.36514,6.00752) circle (1pt);
\draw[color=black] (-4.74399,1.0) node[scale=0.8] {$\operatorname{Arg} \phi_0$};
\draw[color=black] (-1.45216,-0.157) node[scale=0.8] {$\operatorname{Arg} \phi_1$};
\end{scriptsize}
\end{tikzpicture}


==> gen_sqrt2.tikz <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=1.3]
%\clip(-1.21,-2.24) rectangle (6.27,2.73);
\draw [shift={(0,0)},line width=0.4pt,color=black,fill=black,fill opacity=0.1] (0,0) -- (0:0.2) arc (0:24.74:0.2) -- cycle;
\draw [shift={(1,0)},line width=0.4pt,color=black,fill=black,fill opacity=0.1] (0,0) -- (120:0.2) arc (120:135:0.2) -- cycle;
\draw [line width=0.5pt] (0,0)-- (1,0);
\draw [line width=0.5pt] (0,1.41)-- (1,1.41);
\draw [line width=0.5pt] (1,1.41)-- (0.09,1);
\draw [line width=0.5pt] (1,1.41)-- (0.91,0.42);
\draw [line width=0.5pt] (0.91,0.42)-- (0,0);
\draw [line width=0.5pt] (0.09,1)-- (0,0);
\draw [line width=0.5pt] (0.09,1)-- (0.91,0.42);
\draw [line width=0.5pt] (0,1.41)-- (0.91,1);
\draw [line width=0.5pt] (0.91,1)-- (1,0);
\draw [line width=0.5pt] (0.09,0.42)-- (1,0);
\draw [line width=0.5pt] (0,1.41)-- (0.09,0.42);
\draw [line width=0.5pt] (0.09,0.42)-- (0.91,1);
\draw [line width=0.5pt] (0,1.41)-- (-0.71,0.71);
\draw [line width=0.5pt] (-0.71,0.71)-- (0,0);
\draw [line width=0.5pt] (1,1.41)-- (0.29,0.71);
\draw [line width=0.5pt] (0.29,0.71)-- (1,0);
\draw [line width=0.5pt] (0.29,0.71)-- (-0.71,0.71);
\draw [line width=0.5pt, dash pattern=on 5pt off 5pt] (0.5,0.87)-- (1,0);
\draw [line width=0.5pt, dash pattern=on 5pt off 5pt] (0.5,0.87)-- (0,0);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (0.3pt);
\fill [color=uququq] (1,0) circle (0.3pt);
\fill [color=uququq] (0,1.41) circle (0.3pt);
\fill [color=uququq] (1,1.41) circle (0.3pt);
\fill [color=uququq] (0.09,0.42) circle (0.3pt);
\fill [color=uququq] (0.91,1) circle (0.3pt);
\fill [color=uququq] (0.09,1) circle (0.3pt);
\fill [color=uququq] (0.91,0.42) circle (0.3pt);
\fill [color=uququq] (-0.71,0.71) circle (0.3pt);
\fill [color=uququq] (0.29,0.71) circle (0.3pt);
\draw[color=black] (0.52,0.09) node[scale=0.8] {$\operatorname{Arg} \phi_1$ };
\draw[color=black] (1.32,0.14) node[scale=0.8] {$\operatorname{Arg} \phi_0$ };
\end{scriptsize}
\end{tikzpicture}


==> golomb.tikz <==
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\definecolor{wwwwww}{rgb}{0.4,0.4,0.4}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
%\clip(-6.84,-19.53) rectangle (22.16,10.51);
\draw (4.99,-0.11)-- (3.29,-7.95);
\draw (3.29,-7.95)-- (10.93,-5.5);
\draw (10.93,-5.5)-- (4.99,-0.11);
\draw (4.99,-0.11)-- (-1.62,-4.66);
\draw (3.29,-7.95)-- (10.53,-11.4);
\draw (10.29,2.5)-- (10.93,-5.5);
\draw (2.27,2.36)-- (-1.62,-4.66);
\draw (-1.62,-4.66)-- (2.51,-11.54);
\draw (2.51,-11.54)-- (10.53,-11.4);
\draw (10.53,-11.4)-- (14.42,-4.38);
\draw (14.42,-4.38)-- (10.29,2.5);
\draw (10.29,2.5)-- (2.27,2.36);
\draw (10.29,2.5)-- (6.4,-4.52);
\draw (6.4,-4.52)-- (2.51,-11.54);
\draw (2.27,2.36)-- (6.4,-4.52);
\draw (6.4,-4.52)-- (10.53,-11.4);
\draw (-1.62,-4.66)-- (6.4,-4.52);
\draw (6.4,-4.52)-- (14.42,-4.38);
\begin{scriptsize}
\fill [color=uququq]  (6.4,-4.52) circle (4pt);
\fill [color=uququq]  (2.27,2.36) circle (4pt);
\fill [color=uququq]  (-1.62,-4.66) circle (4pt);
\fill [color=uququq]  (2.51,-11.54) circle (4pt);
\fill [color=uququq] (10.53,-11.4) circle (4pt);
\fill [color=uququq]  (14.42,-4.38) circle (4pt);
\fill [color=uququq]  (10.29,2.5) circle (4pt);
\fill [color=uququq] [color=uququq]  (4.99,-0.11) circle (4pt);
\fill [color=uququq] (3.29,-7.95) circle (4pt);
\fill [color=uququq] (10.93,-5.5) circle (4pt);
\end{scriptsize}
\end{tikzpicture}

==> gr_10_1.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=0.65]
%\clip(-5,-4.04) rectangle (2.04,2.88);
\draw(-4.5,2.0)  node[anchor=north west] {$L_{10,2}$};
\draw [line width=0.5pt] (0.4166303387716028,-1.4415217867749939)-- (-2.2,-2.74);
\draw [line width=0.5pt] (-2.2,-2.74)-- (-2.016199949527681,0.17530745230179287);
\draw [line width=0.5pt] (-2.016199949527681,0.17530745230179287)-- (0.4166303387716028,-1.4415217867749939);
\draw [line width=0.5pt] (0.4166303387716028,-1.4415217867749939)-- (0.6004303892439218,1.473785665526799);
\draw [line width=0.5pt] (0.6004303892439218,1.473785665526799)-- (-2.016199949527681,0.17530745230179287);
\draw [line width=0.5pt] (0.36799789118532045,0.23980939294120096)-- (-1.9673096548268512,-1.5149380719479018);
\draw [line width=0.5pt] (-1.9673096548268512,-1.5149380719479018)-- (-2.3193117636415304,1.3848713209932992);
\draw [line width=0.5pt] (-2.3193117636415304,1.3848713209932992)-- (0.36799789118532045,0.23980939294120096);
\draw [line width=0.5pt] (0.36799789118532045,0.23980939294120096)-- (0.72,-2.66);
\draw [line width=0.5pt] (0.72,-2.66)-- (-1.9673096548268512,-1.5149380719479018);
\draw [line width=0.5pt] (-2.3193117636415304,1.3848713209932992)-- (-4.3265439087208994,-0.7373490058719567);
\draw [line width=0.5pt] (-4.3265439087208994,-0.7373490058719567)-- (-2.2,-2.74);
\draw [line width=0.5pt] (0.6004303892439218,1.473785665526799)-- (-1.4022156496253484,-0.6527629097475159);
\draw [line width=0.5pt] (-1.4022156496253484,-0.6527629097475159)-- (0.72,-2.66);
\draw [line width=0.5pt] (-1.4022156496253484,-0.6527629097475159)-- (-4.3265439087208994,-0.7373490058719567);
\draw [line width=0.5pt] (-2.2,-2.74)-- (0.72,-2.66);
\draw [line width=0.5pt] (-2.3193117636415304,1.3848713209932992)-- (0.6004303892439218,1.473785665526799);
\begin{scriptsize}
\draw [fill=wrwrwr] (-2.2,-2.74) circle (1pt);
\draw [fill=wrwrwr] (0.72,-2.66) circle (1pt);
\draw [fill=wrwrwr] (0.4166303387716028,-1.4415217867749939) circle (1pt);
\draw [fill=wrwrwr] (-2.016199949527681,0.17530745230179287) circle (1pt);
\draw [fill=wrwrwr] (0.6004303892439218,1.473785665526799) circle (1pt);
\draw [fill=wrwrwr] (-2.3193117636415304,1.3848713209932992) circle (1pt);
\draw [fill=wrwrwr] (-1.9673096548268512,-1.5149380719479018) circle (1pt);
\draw [fill=wrwrwr] (0.36799789118532045,0.23980939294120096) circle (1pt);
\draw [fill=wrwrwr] (-2.016199949527681,0.17530745230179287) circle (1pt);
\draw [fill=wrwrwr] (-1.4022156496253484,-0.6527629097475159) circle (1pt);
\draw [fill=wrwrwr] (-4.3265439087208994,-0.7373490058719567) circle (1pt);
\end{scriptsize}
\end{tikzpicture}


==> gr_10_2.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=0.5]
%\clip(-9,-7.58) rectangle (8.04,3.34);
\draw (0.5,-5.3)  node[anchor=north west] {$L_{10,1}$};
\draw [line width=0.5pt] (-4.14,-3.68)-- (-0.96,-3.72);
\draw [line width=0.5pt] (-4.14,-3.68)-- (-1.0808035764605388,-2.810910106949017);
\draw [line width=0.5pt] (-1.0808035764605388,-2.810910106949017)-- (2.0991964235394605,-2.850910106949017);
\draw [line width=0.5pt] (2.0991964235394605,-2.850910106949017)-- (-0.96,-3.72);
\draw [line width=0.5pt] (-1.0808035764605388,-2.810910106949017)-- (0.5438374396908383,-0.07694932291450265);
\draw [line width=0.5pt] (0.5438374396908383,-0.07694932291450265)-- (2.0991964235394605,-2.850910106949017);
\draw [line width=0.5pt] (0.5438374396908383,-0.07694932291450265)-- (-2.515358983848622,-0.9460392159654859);
\draw [line width=0.5pt] (-2.515358983848622,-0.9460392159654859)-- (-4.14,-3.68);
\draw [line width=0.5pt] (-4.14,-3.68)-- (-2.584641016151377,-6.453960784034515);
\draw [line width=0.5pt] (-0.96,-3.72)-- (-2.584641016151377,-6.453960784034515);
\draw [line width=0.5pt] (0.4745554073880833,-5.584870890983531)-- (-1.0808035764605388,-2.810910106949017);
\draw [line width=0.5pt] (0.4745554073880833,-5.584870890983531)-- (-2.584641016151377,-6.453960784034515);
\draw [line width=0.5pt] (0.3084436564034514,-2.408960488250983)-- (-2.3492472328639904,-4.121949618698035);
\draw [line width=0.5pt] (-2.3492472328639904,-4.121949618698035)-- (-2.515358983848622,-0.9460392159654859);
\draw [line width=0.5pt] (-2.515358983848622,-0.9460392159654859)-- (0.3084436564034514,-2.408960488250983);
\draw [line width=0.5pt] (0.3084436564034514,-2.408960488250983)-- (0.4745554073880833,-5.584870890983531);
\draw [line width=0.5pt] (0.4745554073880833,-5.584870890983531)-- (-2.3492472328639904,-4.121949618698035);
\begin{scriptsize}
\draw [fill=wrwrwr] (-4.14,-3.68) circle (1pt);
\draw [fill=wrwrwr] (-0.96,-3.72) circle (1pt);
\draw [fill=wrwrwr] (-1.0808035764605388,-2.810910106949017) circle (1pt);
\draw [fill=wrwrwr] (2.0991964235394605,-2.850910106949017) circle (1pt);
\draw [fill=wrwrwr] (0.5438374396908383,-0.07694932291450265) circle (1pt);
\draw [fill=wrwrwr] (-2.515358983848622,-0.9460392159654859) circle (1pt);
\draw [fill=wrwrwr] (-2.584641016151377,-6.453960784034515) circle (1pt);
\draw [fill=wrwrwr] (0.4745554073880833,-5.584870890983531) circle (1pt);
\draw [fill=wrwrwr] (0.3084436564034514,-2.408960488250983) circle (1pt);
\draw [fill=wrwrwr] (-2.3492472328639904,-4.121949618698035) circle (1pt);
\end{scriptsize}
\end{tikzpicture}

==> gr_9_1.tikz <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=0.5]
%\clip(-8.32,-5.46) rectangle (9.68,5.46);
\draw (1.0,4.0) node[anchor=north west]  {$L_{9,1}$};
\draw [line width=0.5pt] (-3.3,0.6)-- (-1.5592820323027552,3.775011961699667);
\draw [line width=0.5pt] (-1.5592820323027552,3.775011961699667)-- (0.32,0.68);
\draw [line width=0.5pt] (0.32,0.68)-- (-3.3,0.6);
\draw [line width=0.5pt] (-3.3,0.6)-- (-1.4207179676972448,-2.4950119616996673);
\draw [line width=0.5pt] (-1.4207179676972448,-2.4950119616996673)-- (0.32,0.68);
\draw [line width=0.5pt] (-1.4207179676972448,-2.4950119616996673)-- (2.1992820323027553,-2.4150119616996673);
\draw [line width=0.5pt] (2.1992820323027553,-2.4150119616996673)-- (0.32,0.68);
\draw [line width=0.5pt] (0.32,0.68)-- (3.94,0.76);
\draw [line width=0.5pt] (3.94,0.76)-- (2.1992820323027553,-2.4150119616996673);
\draw [line width=0.5pt] (-1.7378163968074531,1.1353767695399808)-- (1.7143628565417033,2.2277404465018504);
\draw [line width=0.5pt] (1.7143628565417033,2.2277404465018504)-- (0.9342879242874824,-1.3081163237970497);
\draw [line width=0.5pt] (0.9342879242874824,-1.3081163237970497)-- (-1.7378163968074531,1.1353767695399808);
\draw [line width=0.5pt] (-1.5592820323027552,3.775011961699667)-- (1.7143628565417033,2.2277404465018504);
\draw [line width=0.5pt] (0.9342879242874824,-1.3081163237970497)-- (3.94,0.76);
\draw [line width=0.5pt] (-1.7378163968074531,1.1353767695399808)-- (-1.4207179676972448,-2.4950119616996673);
\begin{scriptsize}
\draw [fill=black] (-3.3,0.6) circle (1pt);
\draw [fill=black] (0.32,0.68) circle (1pt);
\draw [fill=black] (-1.4207179676972448,-2.4950119616996673) circle (1pt);
\draw [fill=black] (2.1992820323027553,-2.4150119616996673) circle (1pt);
\draw [fill=black] (-1.5592820323027552,3.775011961699667) circle (1pt) ;
\draw [fill=black] (3.94,0.76) circle (1.3pt);
\draw [fill=black] (1.7143628565417033,2.2277404465018504) circle (1pt);
\draw [fill=black] (-1.7378163968074531,1.1353767695399808) circle (1pt);
\draw [fill=black] (0.9342879242874824,-1.3081163237970497) circle (1pt) ;
\end{scriptsize}
\end{tikzpicture}

==> moser.tikz <==
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
%\clip(0.63,-15.52) rectangle (13.64,-4.07);
\draw (4.4,-8.24)-- (2.23,-10.29);
\draw (2.23,-10.29)-- (2.92,-13.18);
\draw (2.92,-13.18)-- (5.09,-11.14);
\draw (5.09,-11.14)-- (4.4,-8.24);
\draw (4.4,-8.24)-- (3.73,-11.14);
\draw (3.73,-11.14)-- (5.9,-13.18);
\draw (5.9,-13.18)-- (6.58,-10.27);
\draw (6.58,-10.27)-- (4.4,-8.24);
\draw (2.92,-13.18)-- (5.9,-13.18);
\draw (2.23,-10.29)-- (5.09,-11.14);
\draw (3.73,-11.14)-- (6.58,-10.27);
\begin{scriptsize}
\fill [color=uququq] (4.4,-8.24) circle (1.5pt);
\fill [color=uququq] (5.09,-11.14) circle (1.5pt);
\fill [color=uququq] (2.23,-10.29) circle (1.5pt);
\fill [color=uququq] (2.92,-13.18) circle (1.5pt);
\fill [color=uququq] (5.9,-13.18) circle (1.5pt);
\fill [color=uququq] (3.73,-11.14) circle (1.5pt);
\fill [color=uququq] (6.58,-10.27) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> rotation.tikz <==

\definecolor{qqwuqq}{rgb}{0,0.39,0}
\definecolor{uququq}{rgb}{0.4,0.4,0.4}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale = 0.7, auto,rotate=270]
%\clip(-0.5,-10.97) rectangle (10.73,-1.09);
\draw [shift={(2.44,-9.44)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (15.11:0.24) arc (15.11:37.11:0.24) -- cycle;
\draw (1.73,-3.72)-- (2.08,-6.58);
\draw (2.08,-6.58)-- (2.44,-9.44);
\draw (4.74,-7.7)-- (2.44,-9.44);
\draw [line width=0.7pt] (2.44,-9.44)-- (5.22,-8.69);
\draw [line width=0.7pt] (5.22,-8.69)-- (3.18,-6.65);
\draw [line width=0.7pt] (3.18,-6.65)-- (2.44,-9.44);
\draw (2.08,-6.58)-- (4.74,-7.7);
\draw (4.38,-4.84)-- (4.74,-7.7);
\draw (1.73,-3.72)-- (4.38,-4.84);
\draw (4.38,-4.84)-- (2.08,-6.58);
\draw [line width=0.7pt] (3.18,-6.65)-- (5.97,-5.9);
\draw [line width=0.7pt] (5.97,-5.9)-- (5.22,-8.69);
\draw (4.03,-1.98)-- (4.38,-4.84);
\draw (4.03,-1.98)-- (1.73,-3.72);
\draw [line width=0.7pt] (6.71,-3.11)-- (3.92,-3.87);
\draw [line width=0.7pt] (3.92,-3.87)-- (3.18,-6.65);
\draw [line width=0.7pt] (3.92,-3.87)-- (5.97,-5.9);
\draw [line width=0.7pt] (6.71,-3.11)-- (5.97,-5.9);
\draw [dash pattern=on 2pt off 2pt] (4.03,-1.98)-- (6.71,-3.11);
\begin{scriptsize}
\fill [color=uququq] (2.44,-9.44) circle (1pt);
\fill [color=uququq] (4.74,-7.7) circle (1pt);
\fill [color=uququq] (2.08,-6.58) circle (1pt);
\fill [color=uququq] (5.22,-8.69) circle (1pt);
\fill [color=uququq] (3.18,-6.65) circle (1pt);
\fill [color=uququq] (4.38,-4.84) circle (1pt);
\fill [color=uququq] (5.97,-5.9) circle (1pt);
\fill [color=uququq] (1.73,-3.72) circle (1pt);
\fill [color=uququq] (4.03,-1.98) circle (1pt);
\fill [color=uququq] (3.92,-3.87) circle (1pt);
\fill [color=uququq] (6.71,-3.11) circle (1pt);
\draw[color=black] (1.8,-9.5) node[scale=1.0] {$0$};
\draw[color=black] (6.42,-7.22) node[scale=1.0] {$M_s$};
\draw[color=black] (1.8,-2.22) node[scale=1.0] {$\psi M_s$};
\end{scriptsize}
\end{tikzpicture}


==> rotation2.tikz <==
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\definecolor{zzzzzz}{rgb}{0.6,0.6,0.6}
\definecolor{wwwwww}{rgb}{0.4,0.4,0.4}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
%\clip(1.17,-11.27) rectangle (7.38,-5.81);
\draw [shift={(2.44,-9.44)},color=wwwwww,fill=wwwwww,fill opacity=0.1] (0,0) -- (1.25:0.13) arc (1.25:53.32:0.13) -- cycle;
\draw (3.46,-8.07)-- (2.44,-9.44);
\draw (3.46,-8.07)-- (4.48,-6.7);
\draw  (3.21,-6.38)-- (3.46,-8.07);
\draw  (3.66,-6.37)-- (3.46,-8.07);
\draw  (4.09,-6.48)-- (3.46,-8.07);
\draw  (4.8,-7.01)-- (3.46,-8.07);
\draw (5.03,-7.39)-- (3.46,-8.07);
\draw (5.15,-7.82)-- (3.46,-8.07);
\draw (3.46,-8.07)-- (2.44,-9.44);
\draw (3.46,-8.07)-- (4.48,-6.7);
\draw (3.21,-6.38)-- (3.46,-8.07);
\draw (3.66,-6.37)-- (3.46,-8.07);
\draw (4.09,-6.48)-- (3.46,-8.07);
\draw (4.8,-7.01)-- (3.46,-8.07);
\draw (5.03,-7.39)-- (3.46,-8.07);
\draw (5.15,-7.82)-- (3.46,-8.07);
\draw (2.44,-9.44)-- (4.15,-9.4);
\draw (4.15,-9.4)-- (5.86,-9.37);
\draw (5.33,-8.17)-- (4.15,-9.4);
\draw (5.61,-8.52)-- (4.15,-9.4);
\draw (5.79,-8.92)-- (4.15,-9.4);
\draw (5.81,-9.81)-- (4.15,-9.4);
\draw [dash pattern=on 1pt off 1pt] (5.15,-7.82)-- (5.86,-9.37);
\draw (2.39,-9.5) node[anchor=north west,scale=0.7] {$ 0 $};
\draw (4.04,-9.42) node[anchor=north west,scale=0.7] {$ 1 $};
\draw (5.81,-9.39) node[anchor=north west,scale=0.7] {$ z = 2 $};
\draw (5.0,-7.42) node[anchor=north west,scale=0.7] {$\psi' w$};
\draw (5.49,-8) node[anchor=north west,scale=0.7] {$|z-\psi' w|=1$};
\draw (3.48,-8.11) node[anchor=north west,scale=0.7] {$ \psi'=\psi\phi_0^p $};
\begin{scriptsize}
\fill [color=wwwwww] (2.44,-9.44) circle (0.5pt);
\fill [color=wwwwww] (3.46,-8.07) circle (0.5pt);
\fill [color=zzzzzz] (4.48,-6.7) circle (0.5pt);
\fill [color=zzzzzz] (4.09,-6.48) circle (0.5pt);
\fill [color=zzzzzz] (3.66,-6.37) circle (0.5pt);
\fill [color=uququq] (3.66,-6.37) circle (0.5pt);
\fill [color=zzzzzz] (3.21,-6.38) circle (0.5pt);
\fill [color=zzzzzz] (4.8,-7.01) circle (0.5pt);
\fill [color=zzzzzz] (5.03,-7.39) circle (0.5pt);
\fill [color=uququq] (5.15,-7.82) circle (0.5pt);
\fill [color=uququq] (4.48,-6.7) circle (0.5pt);
\fill [color=uququq] (4.09,-6.48) circle (0.5pt);
\fill [color=uququq] (3.66,-6.37) circle (0.5pt);
\fill [color=uququq] (3.21,-6.38) circle (0.5pt);
\fill [color=uququq] (4.8,-7.01) circle (0.5pt);
\fill [color=uququq] (5.03,-7.39) circle (0.5pt);
\fill [color=uququq] (5.15,-7.82) circle (0.5pt);
\fill [color=wwwwww] (4.15,-9.4) circle (0.5pt);
\fill [color=uququq] (5.86,-9.37) circle (0.5pt);
\fill [color=zzzzzz] (5.79,-8.92) circle (0.5pt);
\fill [color=zzzzzz] (5.61,-8.52) circle (0.5pt);
\fill [color=zzzzzz] (5.33,-8.17) circle (0.5pt);
\fill [color=zzzzzz] (5.81,-9.81) circle (0.5pt);
%\draw[color=wwwwww] (2.71,-9.53) node {$\eta$};
\end{scriptsize}
\end{tikzpicture}

